A complete list of lens spaces constructed by Dehn surgery I

Berge in [1] defined doubly primitive knots, which yield lens spaces by Dehn surgery. At the same paper he listed the knots into several types. In this paper we will prove the list is complete when $\tau>1$. The invariant $\tau$ is a quantity with regard to lens space surgery, which is defined in this paper. Furthermore at the same time we will also prove that Table~6 in [8] is complete as Poincar\'e homology sphere surgery when $\tau>1$.

==> Bij.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.9500, 15.8500)(  1.0500,-19.0000)
% VECTOR 2 0 3 0
% 2 200 1400 3000 1400
% 
\special{pn 8}%
\special{pa 200 1400}%
\special{pa 3000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1400}%
\special{pa 2934 1380}%
\special{pa 2948 1400}%
\special{pa 2934 1420}%
\special{pa 3000 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 1900 1600 410
% 
\special{pn 8}%
\special{pa 1600 1900}%
\special{pa 1600 410}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 410}%
\special{pa 1580 478}%
\special{pa 1600 464}%
\special{pa 1620 478}%
\special{pa 1600 410}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 1500 3000 1600 2 0
% $i$
\put(30.0000,-16.0000){\makebox(0,0)[lb]{$i$}}%
% STR 2 0 3 0
% 3 1400 300 1400 400 5 0
% $j$
\put(14.0000,-4.0000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 1470 1500 1470 1600 2 0
% O
\put(14.7000,-16.0000){\makebox(0,0)[lb]{O}}%
% STR 2 0 3 0
% 3 2000 1100 2000 1200 5 0
% $B_{0,0}$
\put(20.0000,-12.0000){\makebox(0,0){$B_{0,0}$}}%
% STR 2 0 3 0
% 3 2600 1100 2600 1200 5 0
% $B_{1,0}$
\put(26.0000,-12.0000){\makebox(0,0){$B_{1,0}$}}%
% STR 2 0 3 0
% 3 2600 1500 2600 1600 5 0
% $B_{1,-1}$
\put(26.0000,-16.0000){\makebox(0,0){$B_{1,-1}$}}%
% STR 2 0 3 0
% 3 2000 1500 2000 1600 5 0
% $B_{0,-1}$
\put(20.0000,-16.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 1200 1100 1200 1200 5 0
% $B_{-1,0}$
\put(12.0000,-12.0000){\makebox(0,0){$B_{-1,0}$}}%
% STR 2 0 3 0
% 3 1200 1500 1200 1600 5 0
% $B_{-1,-1}$
\put(12.0000,-16.0000){\makebox(0,0){$B_{-1,-1}$}}%
% STR 2 0 3 0
% 3 600 1500 600 1600 5 0
% $B_{-2,-1}$
\put(6.0000,-16.0000){\makebox(0,0){$B_{-2,-1}$}}%
% STR 2 0 3 0
% 3 600 1100 600 1200 5 0
% $B_{-2,0}$
\put(6.0000,-12.0000){\makebox(0,0){$B_{-2,0}$}}%
% BOX 2 0 3 0
% 2 1000 1000 1400 1400
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1400 1000}%
\special{pa 1400 1400}%
\special{pa 1000 1400}%
\special{pa 1000 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 1000 2200 1400
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2200 1000}%
\special{pa 2200 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 1000 2800 1400
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2800 1000}%
\special{pa 2800 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 1400 2800 1800
% 
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1800}%
\special{pa 2400 1800}%
\special{pa 2400 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 1400 2200 1800
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1800}%
\special{pa 1800 1800}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 1400 1400 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1800}%
\special{pa 1000 1800}%
\special{pa 1000 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1400 800 1800
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 800 1400}%
\special{pa 800 1800}%
\special{pa 400 1800}%
\special{pa 400 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1000 800 1400
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 800 1000}%
\special{pa 800 1400}%
\special{pa 400 1400}%
\special{pa 400 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 600 2200 1000
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2200 600}%
\special{pa 2200 1000}%
\special{pa 1800 1000}%
\special{pa 1800 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 600 2800 1000
% 
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2800 600}%
\special{pa 2800 1000}%
\special{pa 2400 1000}%
\special{pa 2400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 600 1400 1000
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{pa 1400 1000}%
\special{pa 1000 1000}%
\special{pa 1000 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 600 800 1000
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 800 600}%
\special{pa 800 1000}%
\special{pa 400 1000}%
\special{pa 400 600}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 700 2000 800 5 0
% $B_{0,1}$
\put(20.0000,-8.0000){\makebox(0,0){$B_{0,1}$}}%
% STR 2 0 3 0
% 3 2600 700 2600 800 5 0
% $B_{1,1}$
\put(26.0000,-8.0000){\makebox(0,0){$B_{1,1}$}}%
% STR 2 0 3 0
% 3 1200 700 1200 800 5 0
% $B_{-1,1}$
\put(12.0000,-8.0000){\makebox(0,0){$B_{-1,1}$}}%
% STR 2 0 3 0
% 3 600 700 600 800 5 0
% $B_{-2,1}$
\put(6.0000,-8.0000){\makebox(0,0){$B_{-2,1}$}}%
\end{picture}%


==> an2g=p.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 15.5300)( 14.0000,-21.5500)
% STR 2 0 3 0
% 3 2400 1300 2400 1400 5 0
% $2$
\put(24.0000,-14.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2600 1300 2600 1400 5 0
% $1$
\put(26.0000,-14.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2800 1300 2800 1400 5 0
% $0$
\put(28.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3000 1300 3000 1400 5 0
% $1$
\put(30.0000,-14.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2400 1100 2400 1200 5 0
% $-1$
\put(24.0000,-12.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2400 1500 2400 1600 5 0
% $-1$
\put(24.0000,-16.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2600 1100 2600 1200 5 0
% $0$
\put(26.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 1100 2200 1200 5 0
% $0$
\put(22.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 1500 2200 1600 5 0
% $0$
\put(22.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 1500 2600 1600 5 0
% $0$
\put(26.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 1300 2200 1400 5 0
% $1$
\put(22.0000,-14.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2000 1300 2000 1400 5 0
% $0$
\put(20.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1800 1300 1800 1400 5 0
% $1$
\put(18.0000,-14.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2000 1100 2000 1200 5 0
% $1$
\put(20.0000,-12.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2800 1500 2800 1600 5 0
% $1$
\put(28.0000,-16.0000){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0
% 4 1400 2000 3730 2000 1555 2155 1555 602
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 3730 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3730 2000}%
\special{pa 3664 1980}%
\special{pa 3678 2000}%
\special{pa 3664 2020}%
\special{pa 3730 2000}%
\special{fp}%
\special{pa 1556 2156}%
\special{pa 1556 602}%
\special{fp}%
\special{sh 1}%
\special{pa 1556 602}%
\special{pa 1536 670}%
\special{pa 1556 656}%
\special{pa 1576 670}%
\special{pa 1556 602}%
\special{fp}%
% BOX 2 0 3 0
% 2 3100 1300 2300 1500
% 
\special{pn 8}%
\special{pa 3100 1300}%
\special{pa 2300 1300}%
\special{pa 2300 1500}%
\special{pa 3100 1500}%
\special{pa 3100 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 1700 1270 2500 1530
% 
\special{pn 8}%
\special{pa 1700 1270}%
\special{pa 2500 1270}%
\special{pa 2500 1530}%
\special{pa 1700 1530}%
\special{pa 1700 1270}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 1700 2900 1510
% 
\special{pn 8}%
\special{pa 2100 1700}%
\special{pa 2900 1700}%
\special{pa 2900 1510}%
\special{pa 2100 1510}%
\special{pa 2100 1700}%
\special{fp}%
% BOX 2 0 3 0
% 2 1900 1300 2700 1110
% 
\special{pn 8}%
\special{pa 1900 1300}%
\special{pa 2700 1300}%
\special{pa 2700 1110}%
\special{pa 1900 1110}%
\special{pa 1900 1300}%
\special{fp}%
% STR 2 0 3 0
% 3 3800 1900 3800 2000 2 0
% $i$
\put(38.0000,-20.0000){\makebox(0,0)[lb]{$i$}}%
% STR 2 0 3 0
% 3 1600 700 1600 800 2 0
% $j$
\put(16.0000,-8.0000){\makebox(0,0)[lb]{$j$}}%
\end{picture}%


==> block.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.4500, 14.5500)(  7.7500,-19.5000)
% STR 2 0 3 0
% 3 1800 900 1800 1000 5 0
% $\mp$
\put(18.0000,-10.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 2100 900 2100 1000 5 0
% $\mp$
\put(21.0000,-10.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 2395 895 2395 995 5 0
% $\cdots$
\put(23.9500,-9.9500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2695 895 2695 995 5 0
% $\mp$
\put(26.9500,-9.9500){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 2700 1700 2700 1800 5 0
% $\cdots$
\put(27.0000,-18.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3010 1710 3010 1810 5 0
% $\mp$
\put(30.1000,-18.1000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 2100 1695 2100 1795 5 0
% $\mp$
\put(21.0000,-17.9500){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 2695 1105 2695 1205 5 0
% $\pm$
\put(26.9500,-12.0500){\makebox(0,0){$\pm$}}%
% STR 2 0 3 0
% 3 2105 1505 2105 1605 5 0
% $\pm$
\put(21.0500,-16.0500){\makebox(0,0){$\pm$}}%
% STR 2 0 3 0
% 3 1600 900 1600 1000 5 0
% $0$
\put(16.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3000 900 3000 1000 5 0
% $0$
\put(30.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1800 1110 1800 1210 5 0
% $0$
\put(18.0000,-12.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1810 1700 1810 1800 5 0
% $0$
\put(18.1000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1300 900 1300 1000 5 0
% $\cdots$
\put(13.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3300 900 3300 1000 5 0
% $\cdots$
\put(33.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 5400 900 5400 1000 5 0
% $\mp$
\put(54.0000,-10.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 5180 905 5180 1005 5 0
% $\mp$
\put(51.8000,-10.0500){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 4800 900 4800 1000 5 0
% $\cdots$
\put(48.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4490 900 4490 1000 5 0
% $\mp$
\put(44.9000,-10.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 4200 1700 4200 1800 5 0
% $\mp$
\put(42.0000,-18.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 5100 1700 5100 1800 5 0
% $\mp$
\put(51.0000,-18.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 4500 1700 4500 1800 5 0
% $\cdots$
\put(45.0000,-18.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4800 1700 4800 1800 5 0
% $\mp$
\put(48.0000,-18.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 4500 1100 4500 1200 5 0
% $\pm$
\put(45.0000,-12.0000){\makebox(0,0){$\pm$}}%
% STR 2 0 3 0
% 3 5100 1500 5100 1600 5 0
% $\pm$
\put(51.0000,-16.0000){\makebox(0,0){$\pm$}}%
% STR 2 0 3 0
% 3 5700 900 5700 1000 5 0
% $0$
\put(57.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4200 900 4200 1000 5 0
% $0$
\put(42.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5400 1700 5400 1800 5 0
% $0$
\put(54.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 6080 905 6080 1005 5 0
% $\cdots$
\put(60.8000,-10.0500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3980 905 3980 1005 5 0
% $\cdots$
\put(39.8000,-10.0500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2400 1310 2400 1410 5 0
% $\odots$
\put(24.0000,-14.1000){\makebox(0,0){$\odots$}}%
% STR 2 0 3 0
% 3 3310 1710 3310 1810 5 0
% $0$
\put(33.1000,-18.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3000 1510 3000 1610 5 0
% $0$
\put(30.0000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1700 2400 1800 5 0
% $\mp$
\put(24.0000,-18.0000){\makebox(0,0){$\mp$}}%
% STR 2 0 3 0
% 3 4800 1300 4800 1400 5 0
% $\ddots$
\put(48.0000,-14.0000){\makebox(0,0){$\ddots$}}%
% STR 2 0 3 0
% 3 1810 1500 1810 1600 5 0
% $\vdots$
\put(18.1000,-16.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 1810 1300 1810 1400 5 0
% $\vdots$
\put(18.1000,-14.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 5400 1500 5400 1600 5 0
% $\vdots$
\put(54.0000,-16.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 5400 1300 5400 1400 5 0
% $\vdots$
\put(54.0000,-14.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 5400 1100 5400 1200 5 0
% $0$
\put(54.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4200 1500 4200 1600 5 0
% $0$
\put(42.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4200 1300 4200 1400 5 0
% $\vdots$
\put(42.0000,-14.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 1
% 3 4200 1100 4200 1200 5 0
% $\vdots$
\put(42.0000,-12.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 3000 1300 3000 1400 5 0
% $\vdots$
\put(30.0000,-14.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 1
% 3 3000 1100 3000 1200 5 0
% $\vdots$
\put(30.0000,-12.0000){\makebox(0,0){$\vdots$}}%
% STR 2 0 3 0
% 3 1500 1700 1500 1800 5 0
% $\cdots$
\put(15.0000,-18.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 5700 1700 5700 1800 5 0
% $\cdots$
\put(57.0000,-18.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1800 700 1800 800 5 0
% $t_0$
\put(18.0000,-8.0000){\makebox(0,0){$t_0$}}%
% STR 2 0 3 0
% 3 2700 700 2700 800 5 0
% $t_1$
\put(27.0000,-8.0000){\makebox(0,0){$t_1$}}%
% VECTOR 2 0 3 0
% 2 1000 900 3530 900
% 
\special{pn 8}%
\special{pa 1000 900}%
\special{pa 3530 900}%
\special{fp}%
\special{sh 1}%
\special{pa 3530 900}%
\special{pa 3464 880}%
\special{pa 3478 900}%
\special{pa 3464 920}%
\special{pa 3530 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1950 1200 690
% 
\special{pn 8}%
\special{pa 1200 1950}%
\special{pa 1200 690}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 690}%
\special{pa 1180 758}%
\special{pa 1200 744}%
\special{pa 1220 758}%
\special{pa 1200 690}%
\special{fp}%
% STR 2 0 3 0
% 3 2100 700 2100 800 5 0
% $b_0$
\put(21.0000,-8.0000){\makebox(0,0){$b_0$}}%
% STR 2 0 3 0
% 3 3000 700 3000 800 5 0
% $b_1$
\put(30.0000,-8.0000){\makebox(0,0){$b_1$}}%
% STR 2 0 3 0
% 3 1000 900 1000 1000 5 0
% $s_1$
\put(10.0000,-10.0000){\makebox(0,0){$s_1$}}%
% STR 2 0 3 0
% 3 1000 1700 1000 1800 5 0
% $s_0$
\put(10.0000,-18.0000){\makebox(0,0){$s_0$}}%
% STR 2 0 3 0
% 3 3400 700 3400 800 5 0
% $i$
\put(34.0000,-8.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 1200 480 1200 580 5 0
% $j$
\put(12.0000,-5.8000){\makebox(0,0){$j$}}%
% POLYGON 0 2 3 0
% 7 1800 1000 2100 1600 2100 1800 3000 1800 2700 1200 2700 1000 1800 1000
% 
\special{pn 20}%
\special{pa 1800 1000}%
\special{pa 2100 1600}%
\special{pa 2100 1800}%
\special{pa 3000 1800}%
\special{pa 2700 1200}%
\special{pa 2700 1000}%
\special{pa 1800 1000}%
\special{dt 0.054}%
% POLYGON 0 2 3 0
% 7 5400 1000 5100 1600 5100 1800 4200 1800 4500 1200 4500 1000 5400 1000
% 
\special{pn 20}%
\special{pa 5400 1000}%
\special{pa 5100 1600}%
\special{pa 5100 1800}%
\special{pa 4200 1800}%
\special{pa 4500 1200}%
\special{pa 4500 1000}%
\special{pa 5400 1000}%
\special{dt 0.054}%
\end{picture}%


==> blockboun.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.8000, 18.0000)(  1.2000,-23.1500)
% POLYGON 2 0 3 0
% 8 1800 2000 2600 2000 2400 1200 2400 1000 1400 1000 1800 1800 1800 2000 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 2600 2000}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{pa 1400 1000}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 1800 2000}%
\special{fp}%
% DOT 0 0 3 0
% 15 1400 1000 1600 1000 1800 1000 2000 1000 2200 1000 2400 1000 2400 1200 2200 1400 2000 1600 1800 1800 1800 2000 2000 2000 2200 2000 2400 2000 2600 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1200 700 1200 800 5 0
% $\partial^2_{lt}B_{i,j}$
\put(12.0000,-8.0000){\makebox(0,0){$\partial^2_{lt}B_{i,j}$}}%
% STR 2 0 3 0
% 3 2600 700 2600 800 5 0
% $\partial^2_{rt}B_{i,j}$
\put(26.0000,-8.0000){\makebox(0,0){$\partial^2_{rt}B_{i,j}$}}%
% STR 2 0 3 0
% 3 2800 2100 2800 2200 5 0
% $\partial^2_{rb}B_{i,j}$
\put(28.0000,-22.0000){\makebox(0,0){$\partial^2_{rb}B_{i,j}$}}%
% STR 2 0 3 0
% 3 1600 2100 1600 2200 5 0
% $\partial^2_{lb}B_{i,j}$
\put(16.0000,-22.0000){\makebox(0,0){$\partial^2_{lb}B_{i,j}$}}%
% STR 2 0 3 0
% 3 1900 500 1900 600 5 0
% $\partial_tB_{i,j}$
\put(19.0000,-6.0000){\makebox(0,0){$\partial_tB_{i,j}$}}%
% STR 2 0 3 0
% 3 2200 2300 2200 2400 5 0
% $\partial_bB_{i,j}$
\put(22.0000,-24.0000){\makebox(0,0){$\partial_bB_{i,j}$}}%
% STR 2 0 3 0
% 3 1800 1300 1800 1400 5 0
% $B_{i,j}$
\put(18.0000,-14.0000){\makebox(0,0){$B_{i,j}$}}%
% DOT 0 0 3 0
% 9 1200 1000 1000 1000 2600 1000 2800 1000 2800 2000 3000 2000 1600 2000 1400 2000 1400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 2400 1000 2400 1100 2400 1100 2400 1100
% 
\special{pn 8}%
\special{ar 2400 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1000 1000 1000 1100 1000 1100 1000 1100
% 
\special{pn 8}%
\special{ar 1000 1000 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2600 2000 2600 2100 2600 2100 2600 2100
% 
\special{pn 8}%
\special{ar 2600 2000 100 100  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1400 2000 1400 2100 1400 2100 1400 2100
% 
\special{pn 8}%
\special{ar 1400 2000 100 100  0.0000000 6.2831853}%
\end{picture}%


==> blocks.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.5000, 34.0000)( 11.5000,-40.0000)
% DOT 0 0 3 0
% 11 2000 600 2200 600 2400 600 2600 600 2600 800 2400 1000 2200 1200 2200 1400 2400 1400 2600 1400 2800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2000 600 2600 600 2600 800 2800 1400 2200 1400 2200 1200 2000 600
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2600 600}%
\special{pa 2600 800}%
\special{pa 2800 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{pa 2000 600}%
\special{fp}%
% DOT 0 0 3 0
% 12 3000 600 3200 600 3400 600 3600 600 3600 800 3400 1000 3200 1200 3200 1400 3400 1400 3600 1400 3800 1400 4000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3000 600 3600 600 3600 800 4000 1400 3200 1400 3200 1200 3000 600
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 3600 600}%
\special{pa 3600 800}%
\special{pa 4000 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{pa 3000 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 900 1600 1000 5 0
% $H=\tau-1$
\put(16.0000,-10.0000){\makebox(0,0){$H=\tau-1$}}%
% DOT 0 0 3 0
% 12 4000 600 4200 600 4400 600 4600 600 4800 600 4800 800 4600 1000 4400 1200 4400 1400 4600 1400 4800 1400 5000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 4000 600 4400 1200 4400 1400 5000 1400 4800 800 4800 600 4000 600
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4400 1200}%
\special{pa 4400 1400}%
\special{pa 5000 1400}%
\special{pa 4800 800}%
\special{pa 4800 600}%
\special{pa 4000 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1900 1600 2000 5 0
% $H=\tau$
\put(16.0000,-20.0000){\makebox(0,0){$H=\tau$}}%
% DOT 0 0 3 0
% 13 2200 1600 2400 1600 2600 1600 2800 1600 2800 1800 2600 2000 2400 2200 2200 2400 2200 2600 2400 2600 2600 2600 2800 2600 2800 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 2200 1600 2200 2600 2800 2600 2800 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2200 2600}%
\special{pa 2800 2600}%
\special{pa 2800 1600}%
\special{pa 2200 1600}%
\special{fp}%
% DOT 0 0 3 0
% 13 3200 1600 3400 1600 3600 1600 3800 1600 3800 1800 3600 2000 3400 2200 3200 2400 3200 2600 3400 2600 3600 2600 3800 2600 4000 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 13 4200 1600 4400 1600 4600 1600 4800 1600 5000 1600 5000 1800 4800 2000 4600 2200 4400 2400 4400 2600 4600 2600 4800 2600 5000 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3200 1600 3800 1600 3800 1800 4000 2600 3200 2600 3200 1600
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3800 1600}%
\special{pa 3800 1800}%
\special{pa 4000 2600}%
\special{pa 3200 2600}%
\special{pa 3200 1600}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 4400 2600 5000 2600 5000 1600 4200 1600 4400 2400 4400 2600
% 
\special{pn 8}%
\special{pa 4400 2600}%
\special{pa 5000 2600}%
\special{pa 5000 1600}%
\special{pa 4200 1600}%
\special{pa 4400 2400}%
\special{pa 4400 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 3300 1600 3400 5 0
% $H=\tau+1$
\put(16.0000,-34.0000){\makebox(0,0){$H=\tau+1$}}%
% DOT 0 0 3 0
% 13 2200 2800 2400 2800 2600 2800 2800 2800 2800 3000 2600 3200 2400 3400 2200 3600 2000 3800 2000 4000 2200 4000 2400 4000 2600 4000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 4000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2200 2800 2800 2800 2800 3000 2600 4000 2000 4000 2000 3800 2200 2800
% 
\special{pn 8}%
\special{pa 2200 2800}%
\special{pa 2800 2800}%
\special{pa 2800 3000}%
\special{pa 2600 4000}%
\special{pa 2000 4000}%
\special{pa 2000 3800}%
\special{pa 2200 2800}%
\special{fp}%
% DOT 0 0 3 0
% 14 3200 2800 3400 2800 3600 2800 3800 2800 3800 3000 3600 3200 3400 3400 3200 3600 3000 3800 3000 4000 3200 4000 3400 4000 3600 4000 3800 4000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 4000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3000 4000 3800 4000 3800 2800 3200 2800 3000 3800 3000 4000
% 
\special{pn 8}%
\special{pa 3000 4000}%
\special{pa 3800 4000}%
\special{pa 3800 2800}%
\special{pa 3200 2800}%
\special{pa 3000 3800}%
\special{pa 3000 4000}%
\special{fp}%
% DOT 0 0 3 0
% 14 4200 2800 4400 2800 4600 2800 4800 2800 5000 2800 5000 3000 4800 3200 4600 3400 4400 3600 4200 3800 4200 4000 4400 4000 4600 4000 4800 4000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 4000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4200 2800 4200 4000 4800 4000 5000 3000 5000 2800 4200 2800
% 
\special{pn 8}%
\special{pa 4200 2800}%
\special{pa 4200 4000}%
\special{pa 4800 4000}%
\special{pa 5000 3000}%
\special{pa 5000 2800}%
\special{pa 4200 2800}%
\special{fp}%
% DOT 0 0 3 0
% 13 5000 600 5200 600 5400 600 5600 600 5800 600 5800 800 5600 1000 5400 1200 5400 1400 5600 1400 5800 1400 6000 1400 6200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 5000 600 5400 1200 5400 1400 6200 1400 5800 800 5800 600 5000 600
% 
\special{pn 8}%
\special{pa 5000 600}%
\special{pa 5400 1200}%
\special{pa 5400 1400}%
\special{pa 6200 1400}%
\special{pa 5800 800}%
\special{pa 5800 600}%
\special{pa 5000 600}%
\special{fp}%
% DOT 0 0 3 0
% 14 5200 1600 5400 1600 5600 1600 5800 1600 6000 1600 6000 1800 5800 2000 5600 2200 5400 2400 5400 2600 5600 2600 5800 2600 6000 2600 6200 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 6200 2600 6000 1800 6000 1600 5200 1600 5400 2400 5400 2600 6200 2600
% 
\special{pn 8}%
\special{pa 6200 2600}%
\special{pa 6000 1800}%
\special{pa 6000 1600}%
\special{pa 5200 1600}%
\special{pa 5400 2400}%
\special{pa 5400 2600}%
\special{pa 6200 2600}%
\special{fp}%
% DOT 0 0 3 0
% 15 5400 2800 5600 2800 5800 2800 6000 2800 6200 2800 6200 3000 6000 3200 5800 3400 5600 3600 5400 3800 5400 4000 5600 4000 5800 4000 6000 4000 6200 4000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 4000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 5400 2800 5400 4000 6200 4000 6200 2800 5400 2800
% 
\special{pn 8}%
\special{pa 5400 2800}%
\special{pa 5400 4000}%
\special{pa 6200 4000}%
\special{pa 6200 2800}%
\special{pa 5400 2800}%
\special{fp}%
\end{picture}%


==> change1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0000, 14.0000)(  4.0000,-18.0000)
% DOT 0 0 3 0
% 11 400 600 600 600 800 600 1000 600 1000 800 800 1000 600 1200 600 1400 800 1400 1000 1400 1200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 400 600 600 1200 600 1400 1200 1400 1000 800 1000 600 400 600
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 600 1200}%
\special{pa 600 1400}%
\special{pa 1200 1400}%
\special{pa 1000 800}%
\special{pa 1000 600}%
\special{pa 400 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1300 1000 1700 1000
% 
\special{pn 8}%
\special{pa 1300 1000}%
\special{pa 1700 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1000}%
\special{pa 1634 980}%
\special{pa 1648 1000}%
\special{pa 1634 1020}%
\special{pa 1700 1000}%
\special{fp}%
% DOT 0 0 3 0
% 13 1800 400 2000 400 2200 400 2400 400 1800 600 2000 800 2200 1000 2400 1200 2600 1400 2600 1600 2400 1600 2200 1600 2000 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1800 400 2400 400 2600 1400 2600 1600 2000 1600 1800 600 1800 400
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 2400 400}%
\special{pa 2600 1400}%
\special{pa 2600 1600}%
\special{pa 2000 1600}%
\special{pa 1800 600}%
\special{pa 1800 400}%
\special{fp}%
% DOT 0 0 3 0
% 12 3400 600 3600 600 3800 600 4000 600 4000 800 3800 1000 3600 1200 3600 1400 3800 1400 4000 1400 4200 1400 4400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 4400 1400 4000 800 4000 600 3400 600 3600 1200 3600 1400 4400 1400
% 
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 4000 800}%
\special{pa 4000 600}%
\special{pa 3400 600}%
\special{pa 3600 1200}%
\special{pa 3600 1400}%
\special{pa 4400 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4300 1000 4700 1000
% 
\special{pn 8}%
\special{pa 4300 1000}%
\special{pa 4700 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4700 1000}%
\special{pa 4634 980}%
\special{pa 4648 1000}%
\special{pa 4634 1020}%
\special{pa 4700 1000}%
\special{fp}%
% DOT 0 0 3 0
% 15 4800 400 5000 400 5200 400 5400 400 4800 600 5000 800 5200 1000 5400 1200 5600 1400 5800 1600 5800 1800 5600 1800 5400 1800 5200 1800 5000 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 4800 400 4800 600 5000 1800 5800 1800 5800 1600 5400 400 4800 400
% 
\special{pn 8}%
\special{pa 4800 400}%
\special{pa 4800 600}%
\special{pa 5000 1800}%
\special{pa 5800 1800}%
\special{pa 5800 1600}%
\special{pa 5400 400}%
\special{pa 4800 400}%
\special{fp}%
\end{picture}%


==> ee=-1eqm.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 32.5500, 10.0000)( 19.4500,-32.0000)
% CIRCLE 2 0 3 0
% 4 3200 3000 3400 3000 2800 3000 3400 3000
% 
\special{pn 8}%
\special{ar 3200 3000 200 200  6.2831853 6.2831853}%
\special{ar 3200 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3001 3015 3000 3000
% 
\special{pn 8}%
\special{pa 3002 3016}%
\special{pa 3000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3000}%
\special{pa 2984 3068}%
\special{pa 3004 3054}%
\special{pa 3024 3066}%
\special{pa 3000 3000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 3000 4200 3000 3600 3000 4200 3000
% 
\special{pn 8}%
\special{ar 4000 3000 200 200  6.2831853 6.2831853}%
\special{ar 4000 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3801 3015 3800 3000
% 
\special{pn 8}%
\special{pa 3802 3016}%
\special{pa 3800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3000}%
\special{pa 3784 3068}%
\special{pa 3804 3054}%
\special{pa 3824 3066}%
\special{pa 3800 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 2300 2800 2400 5 0
% $-\epsilon_2q_1j-1$
\put(28.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j-1$}}%
% STR 2 0 3 0
% 3 3600 2300 3600 2400 5 0
% $-\epsilon_2q_1j$
\put(36.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 4400 2300 4400 2400 5 0
% $-\epsilon_2q_1j+1$
\put(44.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j+1$}}%
% STR 2 0 3 0
% 3 4200 3170 4200 3270 2 0
% $+1$
\put(42.0000,-32.7000){\makebox(0,0)[lb]{$+1$}}%
% STR 2 0 3 0
% 3 3400 3170 3400 3270 2 0
% $0$
\put(34.0000,-32.7000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $1$
\put(28.0500,-27.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $1$
\put(36.0500,-27.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $0$
\put(44.0500,-27.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 2800 4400 2900 5 0
% $-1$
\put(44.0000,-29.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3610 2800 3610 2900 5 0
% $0$
\put(36.1000,-29.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2810 2800 2810 2900 5 0
% $0$
\put(28.1000,-29.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 10 2400 2800 2400 3000 2400 3000 4800 3000 4800 3000 4800 2800 4000 2800 4000 3000 3200 2800 3200 3000
% 
\special{pn 8}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 2400 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 3000}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 10 4800 2200 5200 2200 5200 2200 5200 3000 5200 3000 4800 3000 4800 2600 5200 2600 4800 2800 5200 2800
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 5200 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (-,xi)
\put(50.0000,-27.0000){\makebox(0,0){(-,xi)}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (-,xii)
\put(50.0000,-29.0000){\makebox(0,0){(-,xii)}}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
\end{picture}%


==> ee=-1eqp.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 32.5500, 12.0000)( 19.4500,-34.0000)
% CIRCLE 2 0 3 0
% 4 3200 3200 3400 3200 2800 3200 3400 3200
% 
\special{pn 8}%
\special{ar 3200 3200 200 200  6.2831853 6.2831853}%
\special{ar 3200 3200 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3399 3215 3400 3200
% 
\special{pn 8}%
\special{pa 3400 3216}%
\special{pa 3400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3200}%
\special{pa 3376 3266}%
\special{pa 3396 3254}%
\special{pa 3416 3268}%
\special{pa 3400 3200}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 3200 4200 3200 3600 3200 4200 3200
% 
\special{pn 8}%
\special{ar 4000 3200 200 200  6.2831853 6.2831853}%
\special{ar 4000 3200 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 4199 3215 4200 3200
% 
\special{pn 8}%
\special{pa 4200 3216}%
\special{pa 4200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3200}%
\special{pa 4176 3266}%
\special{pa 4196 3254}%
\special{pa 4216 3268}%
\special{pa 4200 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 2300 2800 2400 5 0
% $-\epsilon_2q_1j-2$
\put(28.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j-2$}}%
% STR 2 0 3 0
% 3 3600 2300 3600 2400 5 0
% $-\epsilon_2q_1j-1$
\put(36.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j-1$}}%
% STR 2 0 3 0
% 3 4400 2300 4400 2400 5 0
% $-\epsilon_2q_1j$
\put(44.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 4200 3370 4200 3470 2 0
% $+1$
\put(42.0000,-34.7000){\makebox(0,0)[lb]{$+1$}}%
% STR 2 0 3 0
% 3 3400 3370 3400 3470 2 0
% $0$
\put(34.0000,-34.7000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $-1$
\put(28.0500,-27.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $-1$
\put(36.0500,-27.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $0$
\put(44.0500,-27.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 2800 4400 2900 5 0
% $1$
\put(44.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3610 2800 3610 2900 5 0
% $0$
\put(36.1000,-29.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2810 2800 2810 2900 5 0
% $0$
\put(28.1000,-29.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 10 2400 2800 2400 3000 2400 3000 4800 3000 4800 3000 4800 2800 4000 2800 4000 3000 3200 2800 3200 3000
% 
\special{pn 8}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 2400 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 3000}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 10 4800 2200 5200 2200 5200 2200 5200 3000 5200 3000 4800 3000 4800 2600 5200 2600 4800 2800 5200 2800
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 5200 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (-,iv)
\put(50.0000,-27.0000){\makebox(0,0){(-,iv)}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (-,v)
\put(50.0000,-29.0000){\makebox(0,0){(-,v)}}%
% LINE 2 0 3 0
% 14 2400 3000 2400 3200 2400 3200 5200 3200 5200 3200 5200 3200 5200 3200 5200 3000 4800 3200 4800 3000 4000 3200 4000 3000 3200 3200 3200 3000
% 
\special{pn 8}%
\special{pa 2400 3000}%
\special{pa 2400 3200}%
\special{fp}%
\special{pa 2400 3200}%
\special{pa 5200 3200}%
\special{fp}%
\special{pa 5200 3200}%
\special{pa 5200 3200}%
\special{fp}%
\special{pa 5200 3200}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 4800 3200}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4000 3200}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3200 3200}%
\special{pa 3200 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 3000 4400 3100 5 0
% $2$
\put(44.0000,-31.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3600 3000 3600 3100 5 0
% $1$
\put(36.0000,-31.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2800 3000 2800 3100 5 0
% $1$
\put(28.0000,-31.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5000 3000 5000 3100 5 0
% (-,vi)
\put(50.0000,-31.0000){\makebox(0,0){(-,vi)}}%
\end{picture}%


==> ee=-1gen.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.0500, 16.8500)(  6.6500,-34.0000)
% VECTOR 2 0 3 0
% 2 800 2800 800 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 800 2800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 3400 1000 1740
% 
\special{pn 8}%
\special{pa 1000 3400}%
\special{pa 1000 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1740}%
\special{pa 980 1808}%
\special{pa 1000 1794}%
\special{pa 1020 1808}%
\special{pa 1000 1740}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 2800 4470 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 4470 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4470 2800}%
\special{pa 4404 2780}%
\special{pa 4418 2800}%
\special{pa 4404 2820}%
\special{pa 4470 2800}%
\special{fp}%
% DOT 0 0 3 0
% 17 1000 2800 800 2600 1000 3000 1800 2800 1600 2600 1400 2400 1200 2200 1200 2000 1400 2000 1600 2000 2000 3000 2000 3200 1800 3200 1600 3200 1400 3200 1800 2000 800 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1200 2000 1800 2000 2000 3000 2000 3200 1400 3200 1200 2200 1200 2000
% 
\special{pn 8}%
\special{pa 1200 2000}%
\special{pa 1800 2000}%
\special{pa 2000 3000}%
\special{pa 2000 3200}%
\special{pa 1400 3200}%
\special{pa 1200 2200}%
\special{pa 1200 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 2500 2000 2600 5 0
% $\cdots$
\put(20.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% DOT 0 0 3 0
% 12 2200 2000 2400 2000 2600 2000 2200 2200 2400 2400 2600 2600 2800 2800 3000 3000 3000 3200 2800 3200 2600 3200 2400 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 8 2200 2000 2600 2000 3000 3000 3000 3200 2400 3200 2200 2200 2200 2200 2200 2000
% 
\special{pn 8}%
\special{pa 2200 2000}%
\special{pa 2600 2000}%
\special{pa 3000 3000}%
\special{pa 3000 3200}%
\special{pa 2400 3200}%
\special{pa 2200 2200}%
\special{pa 2200 2200}%
\special{pa 2200 2000}%
\special{fp}%
% DOT 0 0 3 0
% 12 3000 2000 3200 2000 3400 2000 3600 2000 3000 2200 3200 2400 3400 2600 3600 2800 3800 3000 3800 3200 3600 3200 3400 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3000 2000 3600 2000 3800 3000 3800 3200 3400 3200 3000 2200 3000 2000
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 3600 2000}%
\special{pa 3800 3000}%
\special{pa 3800 3200}%
\special{pa 3400 3200}%
\special{pa 3000 2200}%
\special{pa 3000 2000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2900 2100 3100 3100
% 
\special{pn 8}%
\special{pa 2900 2100}%
\special{pa 3100 2100}%
\special{pa 3100 3100}%
\special{pa 2900 3100}%
\special{pa 2900 2100}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 2500 4000 2600 5 0
% $\cdots$
\put(40.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3200 1700 3200 1800 5 0
% $B_{\lfloor\frac{n}{\alpha'}\rfloor,0}$
\put(32.0000,-18.0000){\makebox(0,0){$B_{\lfloor\frac{n}{\alpha'}\rfloor,0}$}}%
% STR 2 0 3 0
% 3 1400 1700 1400 1800 5 0
% $B_{0,0}$
\put(14.0000,-18.0000){\makebox(0,0){$B_{0,0}$}}%
% STR 2 0 3 0
% 3 800 1700 800 1800 5 0
% $j$
\put(8.0000,-18.0000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 4600 2700 4600 2800 5 0
% $i$
\put(46.0000,-28.0000){\makebox(0,0){$i$}}%
% LINE 2 0 3 0
% 6 800 3000 1000 3000 1000 3000 1000 2800 1000 2800 800 2000
% 
\special{pn 8}%
\special{pa 800 3000}%
\special{pa 1000 3000}%
\special{fp}%
\special{pa 1000 3000}%
\special{pa 1000 2800}%
\special{fp}%
\special{pa 1000 2800}%
\special{pa 800 2000}%
\special{fp}%
\end{picture}%


==> ee=-1gen2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 56.0000, 16.8500)(  6.6500,-34.0000)
% VECTOR 2 0 3 0
% 2 800 2800 800 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 800 2800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 3400 1000 1740
% 
\special{pn 8}%
\special{pa 1000 3400}%
\special{pa 1000 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1740}%
\special{pa 980 1808}%
\special{pa 1000 1794}%
\special{pa 1020 1808}%
\special{pa 1000 1740}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 2800 6200 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 6200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2800}%
\special{pa 6134 2780}%
\special{pa 6148 2800}%
\special{pa 6134 2820}%
\special{pa 6200 2800}%
\special{fp}%
% DOT 0 0 3 0
% 17 1000 2800 800 2600 1000 3000 1800 2800 1600 2600 1400 2400 1200 2200 1200 2000 1400 2000 1600 2000 2000 3000 2000 3200 1800 3200 1600 3200 1400 3200 1800 2000 800 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1200 2000 1800 2000 2000 3000 2000 3200 1400 3200 1200 2200 1200 2000
% 
\special{pn 8}%
\special{pa 1200 2000}%
\special{pa 1800 2000}%
\special{pa 2000 3000}%
\special{pa 2000 3200}%
\special{pa 1400 3200}%
\special{pa 1200 2200}%
\special{pa 1200 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 2500 2000 2600 5 0
% $\cdots$
\put(20.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% DOT 0 0 3 0
% 12 2200 2000 2400 2000 2600 2000 2200 2200 2400 2400 2600 2600 2800 2800 3000 3000 3000 3200 2800 3200 2600 3200 2400 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 8 2200 2000 2600 2000 3000 3000 3000 3200 2400 3200 2200 2200 2200 2200 2200 2000
% 
\special{pn 8}%
\special{pa 2200 2000}%
\special{pa 2600 2000}%
\special{pa 3000 3000}%
\special{pa 3000 3200}%
\special{pa 2400 3200}%
\special{pa 2200 2200}%
\special{pa 2200 2200}%
\special{pa 2200 2000}%
\special{fp}%
% DOT 0 0 3 0
% 12 3000 2000 3200 2000 3400 2000 3600 2000 3000 2200 3200 2400 3400 2600 3600 2800 3800 3000 3800 3200 3600 3200 3400 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3000 2000 3600 2000 3800 3000 3800 3200 3400 3200 3000 2200 3000 2000
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 3600 2000}%
\special{pa 3800 3000}%
\special{pa 3800 3200}%
\special{pa 3400 3200}%
\special{pa 3000 2200}%
\special{pa 3000 2000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2900 2100 3100 3100
% 
\special{pn 8}%
\special{pa 2900 2100}%
\special{pa 3100 2100}%
\special{pa 3100 3100}%
\special{pa 2900 3100}%
\special{pa 2900 2100}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 2500 4000 2600 5 0
% $\cdots$
\put(40.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3200 1700 3200 1800 5 0
% $B_{\lfloor\frac{n}{\alpha'}\rfloor,0}$
\put(32.0000,-18.0000){\makebox(0,0){$B_{\lfloor\frac{n}{\alpha'}\rfloor,0}$}}%
% STR 2 0 3 0
% 3 1400 1700 1400 1800 5 0
% $B_{0,0}$
\put(14.0000,-18.0000){\makebox(0,0){$B_{0,0}$}}%
% STR 2 0 3 0
% 3 800 1700 800 1800 5 0
% $j$
\put(8.0000,-18.0000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 6400 2700 6400 2800 5 0
% $i$
\put(64.0000,-28.0000){\makebox(0,0){$i$}}%
% LINE 2 0 3 0
% 6 800 3000 1000 3000 1000 3000 1000 2800 1000 2800 800 2000
% 
\special{pn 8}%
\special{pa 800 3000}%
\special{pa 1000 3000}%
\special{fp}%
\special{pa 1000 3000}%
\special{pa 1000 2800}%
\special{fp}%
\special{pa 1000 2800}%
\special{pa 800 2000}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 4000 2000 4600 2000 4800 3000 4800 3200 4200 3200 4000 2200 4000 2000
% 
\special{pn 8}%
\special{pa 4000 2000}%
\special{pa 4600 2000}%
\special{pa 4800 3000}%
\special{pa 4800 3200}%
\special{pa 4200 3200}%
\special{pa 4000 2200}%
\special{pa 4000 2000}%
\special{fp}%
% DOT 0 0 3 0
% 1 4600 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 1
% 1 4200 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 3200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 2
% 1 4400 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 3200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 3
% 1 4600 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 3200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 4
% 1 4800 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 3200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 5
% 1 4800 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 6
% 1 4400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 7
% 1 4200 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 8
% 1 4000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 9
% 1 4000 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 2200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 10
% 1 4200 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 11
% 1 4400 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 12
% 1 4600 2800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 2800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 12 5000 2000 5200 2000 5400 2000 5000 2200 5200 2400 5400 2600 5600 2800 5800 3000 5800 3200 5600 3200 5400 3200 5200 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 8 5000 2000 5400 2000 5800 3000 5800 3200 5200 3200 5000 2200 5000 2200 5000 2000
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 5400 2000}%
\special{pa 5800 3000}%
\special{pa 5800 3200}%
\special{pa 5200 3200}%
\special{pa 5000 2200}%
\special{pa 5000 2200}%
\special{pa 5000 2000}%
\special{fp}%
% DOT 0 0 3 0
% 4 5800 2000 5800 2200 6000 2000 6200 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 3200 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 5800 2000 6000 2000 5800 2000 5800 2200 5800 2200 6200 3200
% 
\special{pn 8}%
\special{pa 5800 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{pa 5800 2000}%
\special{pa 5800 2200}%
\special{fp}%
\special{pa 5800 2200}%
\special{pa 6200 3200}%
\special{fp}%
% BOX 2 0 3 0
% 2 5700 2100 5900 3100
% 
\special{pn 8}%
\special{pa 5700 2100}%
\special{pa 5900 2100}%
\special{pa 5900 3100}%
\special{pa 5700 3100}%
\special{pa 5700 2100}%
\special{fp}%
% STR 2 0 3 0
% 3 4800 2500 4800 2600 5 0
% $\cdots$
\put(48.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 6000 1700 6000 1800 5 0
% $B_{\lfloor\frac{2n}{\alpha'}\rfloor,0}$
\put(60.0000,-18.0000){\makebox(0,0){$B_{\lfloor\frac{2n}{\alpha'}\rfloor,0}$}}%
\end{picture}%


==> ee=-1k1m.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 31.6500, 10.0000)( 20.3500,-32.0000)
% STR 2 0 3 0
% 3 2800 2200 2800 2300 5 0
% $-\epsilon_2q_1j$
\put(28.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 3600 2200 3600 2300 5 0
% $-\epsilon_2q_1j$
\put(36.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 4400 2200 4400 2300 5 0
% $-\epsilon_2q_1j$
\put(44.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% CIRCLE 2 0 3 0
% 4 3200 3000 3400 3000 2800 3000 3400 3000
% 
\special{pn 8}%
\special{ar 3200 3000 200 200  6.2831853 6.2831853}%
\special{ar 3200 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3001 3015 3000 3000
% 
\special{pn 8}%
\special{pa 3002 3016}%
\special{pa 3000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3000}%
\special{pa 2984 3068}%
\special{pa 3004 3054}%
\special{pa 3024 3066}%
\special{pa 3000 3000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 3000 4200 3000 3600 3000 4200 3000
% 
\special{pn 8}%
\special{ar 4000 3000 200 200  6.2831853 6.2831853}%
\special{ar 4000 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3801 3015 3800 3000
% 
\special{pn 8}%
\special{pa 3802 3016}%
\special{pa 3800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3000}%
\special{pa 3784 3068}%
\special{pa 3804 3054}%
\special{pa 3824 3066}%
\special{pa 3800 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 3170 4200 3270 2 0
% $-1$
\put(42.0000,-32.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0
% 3 3400 3170 3400 3270 2 0
% $0$
\put(34.0000,-32.7000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $-1$
\put(28.0500,-27.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $-1$
\put(36.0500,-27.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $0$
\put(44.0500,-27.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2400 3600 2500 5 0
% $-k_1+1$
\put(36.0000,-25.0000){\makebox(0,0){$-k_1+1$}}%
% STR 2 0 3 0
% 3 4400 2400 4400 2500 5 0
% $-k_1+2$
\put(44.0000,-25.0000){\makebox(0,0){$-k_1+2$}}%
% STR 2 0 3 0
% 3 2800 2400 2800 2500 5 0
% $-k_1$
\put(28.0000,-25.0000){\makebox(0,0){$-k_1$}}%
% STR 2 0 3 0
% 3 4410 2800 4410 2900 5 0
% $1$
\put(44.1000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3610 2800 3610 2900 5 0
% $0$
\put(36.1000,-29.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2810 2800 2810 2900 5 0
% $0$
\put(28.1000,-29.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 10 2400 2800 2400 3000 2400 3000 4800 3000 4800 3000 4800 2800 4000 2800 4000 3000 3200 2800 3200 3000
% 
\special{pn 8}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 2400 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 3000}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 10 4800 2200 5200 2200 5200 2200 5200 3000 5200 3000 4800 3000 4800 2600 5200 2600 4800 2800 5200 2800
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 5200 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (-,xiii)
\put(50.0000,-27.0000){\makebox(0,0){(-,xiii)}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (-,xiv)
\put(50.0000,-29.0000){\makebox(0,0){(-,xiv)}}%
\end{picture}%


==> ee=-1k1p.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 31.6500, 10.0000)( 20.3500,-32.0000)
% STR 2 0 3 0
% 3 2800 2200 2800 2300 5 0
% $-\epsilon_2q_1j$
\put(28.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 3600 2200 3600 2300 5 0
% $-\epsilon_2q_1j$
\put(36.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 4400 2200 4400 2300 5 0
% $-\epsilon_2q_1j$
\put(44.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% CIRCLE 2 0 3 0
% 4 3200 3000 3400 3000 2800 3000 3400 3000
% 
\special{pn 8}%
\special{ar 3200 3000 200 200  6.2831853 6.2831853}%
\special{ar 3200 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3399 3015 3400 3000
% 
\special{pn 8}%
\special{pa 3400 3016}%
\special{pa 3400 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3000}%
\special{pa 3376 3066}%
\special{pa 3396 3054}%
\special{pa 3416 3068}%
\special{pa 3400 3000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 3000 4200 3000 3600 3000 4200 3000
% 
\special{pn 8}%
\special{ar 4000 3000 200 200  6.2831853 6.2831853}%
\special{ar 4000 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 4199 3015 4200 3000
% 
\special{pn 8}%
\special{pa 4200 3016}%
\special{pa 4200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3000}%
\special{pa 4176 3066}%
\special{pa 4196 3054}%
\special{pa 4216 3068}%
\special{pa 4200 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 3170 4200 3270 2 0
% $-1$
\put(42.0000,-32.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0
% 3 3400 3170 3400 3270 2 0
% $0$
\put(34.0000,-32.7000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $1$
\put(28.0500,-27.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $1$
\put(36.0500,-27.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $0$
\put(44.0500,-27.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2400 3600 2500 5 0
% $-k_1$
\put(36.0000,-25.0000){\makebox(0,0){$-k_1$}}%
% STR 2 0 3 0
% 3 4400 2400 4400 2500 5 0
% $-k_1+1$
\put(44.0000,-25.0000){\makebox(0,0){$-k_1+1$}}%
% STR 2 0 3 0
% 3 2800 2400 2800 2500 5 0
% $-k_1-1$
\put(28.0000,-25.0000){\makebox(0,0){$-k_1-1$}}%
% STR 2 0 3 0
% 3 4410 2800 4410 2900 5 0
% $-1$
\put(44.1000,-29.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3610 2800 3610 2900 5 0
% $0$
\put(36.1000,-29.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2810 2800 2810 2900 5 0
% $0$
\put(28.1000,-29.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 10 2400 2800 2400 3000 2400 3000 4800 3000 4800 3000 4800 2800 4000 2800 4000 3000 3200 2800 3200 3000
% 
\special{pn 8}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 2400 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 3000}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 6 4800 2200 5200 2200 5200 2200 5200 3000 5200 3000 4800 3000
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 4800 3000}%
\special{fp}%
% LINE 2 0 3 0
% 4 4800 2600 5200 2600 4800 2800 5200 2800
% 
\special{pn 8}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 5200 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (-,vii)
\put(50.0000,-27.0000){\makebox(0,0){(-,vii)}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (-,iix)
\put(50.0000,-29.0000){\makebox(0,0){(-,iix)}}%
\end{picture}%


==> ee=-1notm.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.7500, 10.0000)( 12.2500,-24.0000)
% CIRCLE 2 0 3 0
% 4 3200 2200 3400 2200 2800 2200 3400 2200
% 
\special{pn 8}%
\special{ar 3200 2200 200 200  6.2831853 6.2831853}%
\special{ar 3200 2200 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3001 2215 3000 2200
% 
\special{pn 8}%
\special{pa 3002 2216}%
\special{pa 3000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2200}%
\special{pa 2984 2268}%
\special{pa 3004 2254}%
\special{pa 3024 2266}%
\special{pa 3000 2200}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 2200 4200 2200 3600 2200 4200 2200
% 
\special{pn 8}%
\special{ar 4000 2200 200 200  6.2831853 6.2831853}%
\special{ar 4000 2200 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3801 2215 3800 2200
% 
\special{pn 8}%
\special{pa 3802 2216}%
\special{pa 3800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 2200}%
\special{pa 3784 2268}%
\special{pa 3804 2254}%
\special{pa 3824 2266}%
\special{pa 3800 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 1500 2800 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor$
\put(28.0000,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor$}}%
% STR 2 0 3 0
% 3 3600 1500 3600 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor+1$
\put(36.0000,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor+1$}}%
% STR 2 0 3 0
% 3 4400 1500 4400 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor+2$
\put(44.0000,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor+2$}}%
% STR 2 0 3 0
% 3 3400 2360 3400 2460 2 0
% $+1$
\put(34.0000,-24.6000){\makebox(0,0)[lb]{$+1$}}%
% STR 2 0 3 0
% 3 4200 2360 4200 2460 2 0
% $-1$
\put(42.0000,-24.6000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0
% 3 3600 1800 3600 1900 5 0
% $0$
\put(36.0000,-19.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2800 1800 2800 1900 5 0
% $1$
\put(28.0000,-19.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3600 2000 3600 2100 5 0
% $-1$
\put(36.0000,-21.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2800 2000 2800 2100 5 0
% $0$
\put(28.0000,-21.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 14 2400 1800 4800 1800 4800 1800 4800 2200 4800 2200 2400 2200 2400 2200 2400 1800 2400 2000 4800 2000 3200 1800 3200 2200 4000 1800 4000 2200
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 4800 1800}%
\special{fp}%
\special{pa 4800 1800}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2400 2000}%
\special{pa 4800 2000}%
\special{fp}%
\special{pa 3200 1800}%
\special{pa 3200 2200}%
\special{fp}%
\special{pa 4000 1800}%
\special{pa 4000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 1800 2400 1400 2400 1400 4800 1400 4800 1800 4800 1800 4800 1400 4800 1800 4000 1400 4000 1800 3200 1400 3200 1800
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2400 1400}%
\special{pa 4800 1400}%
\special{fp}%
\special{pa 4800 1800}%
\special{pa 4800 1800}%
\special{fp}%
\special{pa 4800 1400}%
\special{pa 4800 1800}%
\special{fp}%
\special{pa 4000 1400}%
\special{pa 4000 1800}%
\special{fp}%
\special{pa 3200 1400}%
\special{pa 3200 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 1800 4400 1900 5 0
% $1$
\put(44.0000,-19.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4400 2000 4400 2100 5 0
% $0$
\put(44.0000,-21.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 10 4800 1400 5200 1400 5200 1400 5200 2200 5200 2200 4800 2200 4800 1800 5200 1800 4800 2000 5200 2000
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 5200 1400}%
\special{fp}%
\special{pa 5200 1400}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 1800}%
\special{pa 5200 1800}%
\special{fp}%
\special{pa 4800 2000}%
\special{pa 5200 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 1500 5000 1600 5 0
% $x$
\put(50.0000,-16.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 1800 5000 1900 5 0
% (-,ix)
\put(50.0000,-19.0000){\makebox(0,0){(-,ix)}}%
% STR 2 0 3 0
% 3 5000 2000 5000 2100 5 0
% (-,x)
\put(50.0000,-21.0000){\makebox(0,0){(-,x)}}%
\end{picture}%


==> ee=-1notp.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.6500, 12.0000)(  3.1000,-38.0000)
% STR 2 0 3 0
% 3 1975 2700 1975 2800 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor-1$
\put(19.7500,-28.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor-1$}}%
% STR 2 0 3 0
% 3 2775 2700 2775 2800 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor$
\put(27.7500,-28.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor$}}%
% STR 2 0 3 0
% 3 3575 2700 3575 2800 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor+1$
\put(35.7500,-28.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor+1$}}%
% STR 2 0 3 0
% 3 2575 3760 2575 3860 2 0
% $+1$
\put(25.7500,-38.6000){\makebox(0,0)[lb]{$+1$}}%
% STR 2 0 3 0
% 3 3375 3760 3375 3860 2 0
% $-1$
\put(33.7500,-38.6000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0
% 3 1975 3000 1975 3100 5 0
% $0$
\put(19.7500,-31.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2775 3000 2775 3100 5 0
% $1$
\put(27.7500,-31.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3575 3000 3575 3100 5 0
% $0$
\put(35.7500,-31.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1975 3200 1975 3300 5 0
% $-1$
\put(19.7500,-33.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2775 3200 2775 3300 5 0
% $0$
\put(27.7500,-33.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3575 3200 3575 3300 5 0
% $-1$
\put(35.7500,-33.0000){\makebox(0,0){$-1$}}%
% LINE 2 0 3 0
% 14 1575 3000 3975 3000 3975 3000 3975 3400 3975 3400 1575 3400 1575 3400 1575 3000 1575 3200 3975 3200 2375 3000 2375 3400 3175 3000 3175 3400
% 
\special{pn 8}%
\special{pa 1576 3000}%
\special{pa 3976 3000}%
\special{fp}%
\special{pa 3976 3000}%
\special{pa 3976 3400}%
\special{fp}%
\special{pa 3976 3400}%
\special{pa 1576 3400}%
\special{fp}%
\special{pa 1576 3400}%
\special{pa 1576 3000}%
\special{fp}%
\special{pa 1576 3200}%
\special{pa 3976 3200}%
\special{fp}%
\special{pa 2376 3000}%
\special{pa 2376 3400}%
\special{fp}%
\special{pa 3176 3000}%
\special{pa 3176 3400}%
\special{fp}%
% LINE 2 0 3 0
% 12 1575 3000 1575 2600 1575 2600 3975 2600 3975 3000 3975 3000 3975 2600 3975 3000 3175 2600 3175 3000 2375 2600 2375 3000
% 
\special{pn 8}%
\special{pa 1576 3000}%
\special{pa 1576 2600}%
\special{fp}%
\special{pa 1576 2600}%
\special{pa 3976 2600}%
\special{fp}%
\special{pa 3976 3000}%
\special{pa 3976 3000}%
\special{fp}%
\special{pa 3976 2600}%
\special{pa 3976 3000}%
\special{fp}%
\special{pa 3176 2600}%
\special{pa 3176 3000}%
\special{fp}%
\special{pa 2376 2600}%
\special{pa 2376 3000}%
\special{fp}%
% LINE 2 0 3 0
% 6 3975 2600 4375 2600 4375 2600 4375 3400 4375 3400 3975 3400
% 
\special{pn 8}%
\special{pa 3976 2600}%
\special{pa 4376 2600}%
\special{fp}%
\special{pa 4376 2600}%
\special{pa 4376 3400}%
\special{fp}%
\special{pa 4376 3400}%
\special{pa 3976 3400}%
\special{fp}%
% LINE 2 0 3 0
% 4 3975 3000 4375 3000 3975 3200 4375 3200
% 
\special{pn 8}%
\special{pa 3976 3000}%
\special{pa 4376 3000}%
\special{fp}%
\special{pa 3976 3200}%
\special{pa 4376 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 4175 2700 4175 2800 2 0
% $x$
\put(41.7500,-28.0000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0
% 3 4175 3000 4175 3100 5 0
% (-,i)
\put(41.7500,-31.0000){\makebox(0,0){(-,i)}}%
% STR 2 0 3 0
% 3 4175 3200 4175 3300 5 0
% (-,ii)
\put(41.7500,-33.0000){\makebox(0,0){(-,ii)}}%
% LINE 2 0 3 0
% 12 1575 3400 1575 3600 1575 3600 4375 3600 4375 3600 4375 3400 3975 3400 3975 3600 3175 3400 3175 3600 2375 3400 2375 3600
% 
\special{pn 8}%
\special{pa 1576 3400}%
\special{pa 1576 3600}%
\special{fp}%
\special{pa 1576 3600}%
\special{pa 4376 3600}%
\special{fp}%
\special{pa 4376 3600}%
\special{pa 4376 3400}%
\special{fp}%
\special{pa 3976 3400}%
\special{pa 3976 3600}%
\special{fp}%
\special{pa 3176 3400}%
\special{pa 3176 3600}%
\special{fp}%
\special{pa 2376 3400}%
\special{pa 2376 3600}%
\special{fp}%
% STR 2 0 3 0
% 3 1975 3400 1975 3500 5 0
% $1$
\put(19.7500,-35.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3575 3400 3575 3500 5 0
% $1$
\put(35.7500,-35.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2775 3400 2775 3500 5 0
% $2$
\put(27.7500,-35.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 4175 3400 4175 3500 5 0
% (-,iii)
\put(41.7500,-35.0000){\makebox(0,0){(-,iii)}}%
% CIRCLE 2 0 3 0
% 4 2380 3600 2580 3600 1980 3600 2780 3600
% 
\special{pn 8}%
\special{ar 2380 3600 200 200  6.2831853 6.2831853}%
\special{ar 2380 3600 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 2579 3615 2580 3600
% 
\special{pn 8}%
\special{pa 2580 3616}%
\special{pa 2580 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 2580 3600}%
\special{pa 2556 3666}%
\special{pa 2576 3654}%
\special{pa 2596 3668}%
\special{pa 2580 3600}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3180 3600 3380 3600 2780 3600 3580 3600
% 
\special{pn 8}%
\special{ar 3180 3600 200 200  6.2831853 6.2831853}%
\special{ar 3180 3600 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3379 3615 3380 3600
% 
\special{pn 8}%
\special{pa 3380 3616}%
\special{pa 3380 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 3380 3600}%
\special{pa 3356 3666}%
\special{pa 3376 3654}%
\special{pa 3396 3668}%
\special{pa 3380 3600}%
\special{fp}%
\end{picture}%


==> ee=1eq.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.5500, 10.0000)( 11.4500,-32.0000)
% STR 2 0 3 0
% 3 2800 2300 2800 2400 5 0
% $-\epsilon_2q_1j-1$
\put(28.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j-1$}}%
% STR 2 0 3 0
% 3 3600 2300 3600 2400 5 0
% $-\epsilon_2q_1j$
\put(36.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 4400 2300 4400 2400 5 0
% $-\epsilon_2q_1j+1$
\put(44.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j+1$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $1$
\put(28.0500,-27.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $0$
\put(36.0500,-27.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $-1$
\put(44.0500,-27.0000){\makebox(0,0){$-1$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% LINE 2 0 3 0
% 8 2400 2600 1600 2600 2400 2800 1600 2800 1600 2800 1600 2200 1600 2200 2400 2200
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 1600 2800}%
\special{fp}%
\special{pa 1600 2800}%
\special{pa 1600 2200}%
\special{fp}%
\special{pa 1600 2200}%
\special{pa 2400 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 2600 2000 2700 5 0
% $0$
\put(20.0000,-27.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2000 2300 2000 2400 5 0
% $-\epsilon_2q_1j-2$
\put(20.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j-2$}}%
% LINE 2 0 3 0
% 8 4800 2200 5200 2200 5200 2200 5200 2800 5200 2800 4800 2800 4800 2600 5200 2600
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (+,iv)
\put(50.0000,-27.0000){\makebox(0,0){(+,iv)}}%
% CIRCLE 3 0 3 0
% 4 4000 3000 4200 3000 3600 3000 4400 3000
% 
\special{pn 4}%
\special{ar 4000 3000 200 200  6.2831853 6.2831853}%
\special{ar 4000 3000 200 200  0.0000000 3.1415927}%
% SARROW 3 0 3 1
% 2 4199 3015 4200 3000
% 
\special{pn 4}%
\special{pa 4200 3016}%
\special{pa 4200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3000}%
\special{pa 4176 3066}%
\special{pa 4196 3054}%
\special{pa 4216 3068}%
\special{pa 4200 3000}%
\special{fp}%
% CIRCLE 3 0 3 0
% 4 3200 3000 3400 3000 2800 3000 3600 3000
% 
\special{pn 4}%
\special{ar 3200 3000 200 200  6.2831853 6.2831853}%
\special{ar 3200 3000 200 200  0.0000000 3.1415927}%
% SARROW 3 0 3 1
% 2 3399 3015 3400 3000
% 
\special{pn 4}%
\special{pa 3400 3016}%
\special{pa 3400 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3000}%
\special{pa 3376 3066}%
\special{pa 3396 3054}%
\special{pa 3416 3068}%
\special{pa 3400 3000}%
\special{fp}%
% CIRCLE 3 0 3 0
% 4 2400 3000 2600 3000 2000 3000 2800 3000
% 
\special{pn 4}%
\special{ar 2400 3000 200 200  6.2831853 6.2831853}%
\special{ar 2400 3000 200 200  0.0000000 3.1415927}%
% SARROW 3 0 3 1
% 2 2599 3015 2600 3000
% 
\special{pn 4}%
\special{pa 2600 3016}%
\special{pa 2600 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 3000}%
\special{pa 2576 3066}%
\special{pa 2596 3054}%
\special{pa 2616 3068}%
\special{pa 2600 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 4330 3085 4330 3185 5 0
% $-1$
\put(43.3000,-31.8500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3530 3085 3530 3185 5 0
% $-1$
\put(35.3000,-31.8500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2730 3085 2730 3185 5 0
% $+1$
\put(27.3000,-31.8500){\makebox(0,0){$+1$}}%
% LINE 2 0 3 0
% 16 1600 2800 1600 3000 5200 3000 5200 3000 5200 2800 5200 3000 5200 3000 1600 3000 2400 2800 2400 3000 3200 2800 3200 3000 4000 2800 4000 3000 4800 2800 4800 3000
% 
\special{pn 8}%
\special{pa 1600 2800}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 2800 2800 2900 5 0
% $2$
\put(28.0000,-29.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 3600 2800 3600 2900 5 0
% $1$
\put(36.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4400 2800 4400 2900 5 0
% $0$
\put(44.0000,-29.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2000 2800 2000 2900 5 0
% $1$
\put(20.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (+,v)
\put(50.0000,-29.0000){\makebox(0,0){(+,v)}}%
\end{picture}%


==> ee=1eqp.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.5500, 10.0000)( 11.4500,-32.0000)
% STR 2 0 3 0
% 3 2800 2300 2800 2400 5 0
% $-\epsilon_2q_1j$
\put(28.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 3600 2300 3600 2400 5 0
% $-\epsilon_2q_1j+1$
\put(36.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j+1$}}%
% STR 2 0 3 0
% 3 4400 2300 4400 2400 5 0
% $-\epsilon_2q_1j+2$
\put(44.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j+2$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $-1$
\put(28.0500,-27.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $0$
\put(36.0500,-27.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $1$
\put(44.0500,-27.0000){\makebox(0,0){$1$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% LINE 2 0 3 0
% 8 2400 2600 1600 2600 2400 2800 1600 2800 1600 2800 1600 2200 1600 2200 2400 2200
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 1600 2800}%
\special{fp}%
\special{pa 1600 2800}%
\special{pa 1600 2200}%
\special{fp}%
\special{pa 1600 2200}%
\special{pa 2400 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 2600 2000 2700 5 0
% $0$
\put(20.0000,-27.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2000 2300 2000 2400 5 0
% $-\epsilon_2q_1j-1$
\put(20.0000,-24.0000){\makebox(0,0){$-\epsilon_2q_1j-1$}}%
% LINE 2 0 3 0
% 8 4800 2200 5200 2200 5200 2200 5200 2800 5200 2800 4800 2800 4800 2600 5200 2600
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (+,x)
\put(50.0000,-27.0000){\makebox(0,0){(+,x)}}%
% CIRCLE 3 0 3 0
% 4 4000 3000 4200 3000 3600 3000 4400 3000
% 
\special{pn 4}%
\special{ar 4000 3000 200 200  6.2831853 6.2831853}%
\special{ar 4000 3000 200 200  0.0000000 3.1415927}%
% SARROW 3 0 3 1
% 2 3801 3015 3800 3000
% 
\special{pn 4}%
\special{pa 3802 3016}%
\special{pa 3800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3000}%
\special{pa 3784 3068}%
\special{pa 3804 3054}%
\special{pa 3824 3066}%
\special{pa 3800 3000}%
\special{fp}%
% CIRCLE 3 0 3 0
% 4 3200 3000 3400 3000 2800 3000 3600 3000
% 
\special{pn 4}%
\special{ar 3200 3000 200 200  6.2831853 6.2831853}%
\special{ar 3200 3000 200 200  0.0000000 3.1415927}%
% SARROW 3 0 3 1
% 2 3001 3015 3000 3000
% 
\special{pn 4}%
\special{pa 3002 3016}%
\special{pa 3000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3000}%
\special{pa 2984 3068}%
\special{pa 3004 3054}%
\special{pa 3024 3066}%
\special{pa 3000 3000}%
\special{fp}%
% CIRCLE 3 0 3 0
% 4 2400 3000 2600 3000 2000 3000 2800 3000
% 
\special{pn 4}%
\special{ar 2400 3000 200 200  6.2831853 6.2831853}%
\special{ar 2400 3000 200 200  0.0000000 3.1415927}%
% SARROW 3 0 3 1
% 2 2201 3015 2200 3000
% 
\special{pn 4}%
\special{pa 2202 3016}%
\special{pa 2200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 3000}%
\special{pa 2184 3068}%
\special{pa 2204 3054}%
\special{pa 2224 3066}%
\special{pa 2200 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 4330 3085 4330 3185 5 0
% $-1$
\put(43.3000,-31.8500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3530 3085 3530 3185 5 0
% $-1$
\put(35.3000,-31.8500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2730 3085 2730 3185 5 0
% $+1$
\put(27.3000,-31.8500){\makebox(0,0){$+1$}}%
% LINE 2 0 3 0
% 16 1600 2800 1600 3000 5200 3000 5200 3000 5200 2800 5200 3000 5200 3000 1600 3000 2400 2800 2400 3000 3200 2800 3200 3000 4000 2800 4000 3000 4800 2800 4800 3000
% 
\special{pn 8}%
\special{pa 1600 2800}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 2800 2800 2900 5 0
% $0$
\put(28.0000,-29.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 2800 3600 2900 5 0
% $1$
\put(36.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4400 2800 4400 2900 5 0
% $2$
\put(44.0000,-29.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2000 2800 2000 2900 5 0
% $1$
\put(20.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (+,xi)
\put(50.0000,-29.0000){\makebox(0,0){(+,xi)}}%
\end{picture}%


==> ee=1k1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.6500, 10.0000)( 12.3500,-32.0000)
% STR 2 0 3 0
% 3 2800 2200 2800 2300 5 0
% $-\epsilon_2q_1j$
\put(28.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 3600 2200 3600 2300 5 0
% $-\epsilon_2q_1j$
\put(36.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 4400 2200 4400 2300 5 0
% $-\epsilon_2q_1j$
\put(44.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $0$
\put(28.0500,-27.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $1$
\put(36.0500,-27.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $0$
\put(44.0500,-27.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% LINE 2 0 3 0
% 8 2400 2600 1600 2600 2400 2800 1600 2800 1600 2800 1600 2200 1600 2200 2400 2200
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 1600 2800}%
\special{fp}%
\special{pa 1600 2800}%
\special{pa 1600 2200}%
\special{fp}%
\special{pa 1600 2200}%
\special{pa 2400 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 2200 2000 2300 5 0
% $-\epsilon_2q_1j$
\put(20.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 3600 2400 3600 2500 5 0
% $+k_1+1$
\put(36.0000,-25.0000){\makebox(0,0){$+k_1+1$}}%
% STR 2 0 3 0
% 3 4400 2400 4400 2500 5 0
% $+k_1+2$
\put(44.0000,-25.0000){\makebox(0,0){$+k_1+2$}}%
% STR 2 0 3 0
% 3 2000 2400 2000 2500 5 0
% $+k_1-1$
\put(20.0000,-25.0000){\makebox(0,0){$+k_1-1$}}%
% STR 2 0 3 0
% 3 2800 2400 2800 2500 5 0
% $+k_1$
\put(28.0000,-25.0000){\makebox(0,0){$+k_1$}}%
% STR 2 0 3 0
% 3 2010 2600 2010 2700 5 0
% $-1$
\put(20.1000,-27.0000){\makebox(0,0){$-1$}}%
% LINE 2 0 3 0
% 8 4800 2200 5200 2200 5200 2200 5200 2800 5200 2800 4800 2800 4800 2600 5200 2600
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (+,vi)
\put(50.0000,-27.0000){\makebox(0,0){(+,vi)}}%
% LINE 2 0 3 0
% 14 1600 2800 1600 3000 1600 3000 5200 3000 5200 3000 5200 2800 4800 2800 4800 3000 4000 2800 4000 3000 3200 2800 3200 3000 2400 2800 2400 3000
% 
\special{pn 8}%
\special{pa 1600 2800}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 1600 3000}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2800 3600 2900 5 0
% $2$
\put(36.0000,-29.0000){\makebox(0,0){$2$}}%
% CIRCLE 2 0 3 0
% 4 2400 3000 2200 3000 2200 3000 2800 3000
% 
\special{pn 8}%
\special{ar 2400 3000 200 200  6.2831853 6.2831853}%
\special{ar 2400 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 2599 3015 2600 3000
% 
\special{pn 8}%
\special{pa 2600 3016}%
\special{pa 2600 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 3000}%
\special{pa 2576 3066}%
\special{pa 2596 3054}%
\special{pa 2616 3068}%
\special{pa 2600 3000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3200 3000 3000 3000 3000 3000 3600 3000
% 
\special{pn 8}%
\special{ar 3200 3000 200 200  6.2831853 6.2831853}%
\special{ar 3200 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3399 3015 3400 3000
% 
\special{pn 8}%
\special{pa 3400 3016}%
\special{pa 3400 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3000}%
\special{pa 3376 3066}%
\special{pa 3396 3054}%
\special{pa 3416 3068}%
\special{pa 3400 3000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 3000 3800 3000 3800 3000 4400 3000
% 
\special{pn 8}%
\special{ar 4000 3000 200 200  6.2831853 6.2831853}%
\special{ar 4000 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 4199 3015 4200 3000
% 
\special{pn 8}%
\special{pa 4200 3016}%
\special{pa 4200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3000}%
\special{pa 4176 3066}%
\special{pa 4196 3054}%
\special{pa 4216 3068}%
\special{pa 4200 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 2800 2800 2900 5 0
% $1$
\put(28.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2000 2800 2000 2900 5 0
% $0$
\put(20.0000,-29.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4400 2800 4400 2900 5 0
% $1$
\put(44.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (+,vii)
\put(50.0000,-29.0000){\makebox(0,0){(+,vii)}}%
% STR 2 0 3 0
% 3 2680 3085 2680 3185 5 0
% $+1$
\put(26.8000,-31.8500){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 3480 3085 3480 3185 5 0
% $+1$
\put(34.8000,-31.8500){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 4280 3085 4280 3185 5 0
% $-1$
\put(42.8000,-31.8500){\makebox(0,0){$-1$}}%
\end{picture}%


==> ee=1k1p.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.6500, 10.0000)( 12.3500,-32.0000)
% STR 2 0 3 0
% 3 2800 2200 2800 2300 5 0
% $-\epsilon_2q_1j$
\put(28.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 3600 2200 3600 2300 5 0
% $-\epsilon_2q_1j$
\put(36.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 4400 2200 4400 2300 5 0
% $-\epsilon_2q_1j$
\put(44.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 2805 2600 2805 2700 5 0
% $0$
\put(28.0500,-27.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3605 2600 3605 2700 5 0
% $-1$
\put(36.0500,-27.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 4405 2600 4405 2700 5 0
% $0$
\put(44.0500,-27.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2200 2400 2200 4800 2200 4800 2600 4800 2600 4800 2200 4800 2600 4000 2200 4000 2600 3200 2200 3200 2600
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 2600 2400 2800 2400 2800 4800 2800 4800 2800 4800 2600 4800 2600 2400 2600 3200 2600 3200 2800 4000 2600 4000 2800
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2800}%
\special{fp}%
% LINE 2 0 3 0
% 8 2400 2600 1600 2600 2400 2800 1600 2800 1600 2800 1600 2200 1600 2200 2400 2200
% 
\special{pn 8}%
\special{pa 2400 2600}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 1600 2800}%
\special{fp}%
\special{pa 1600 2800}%
\special{pa 1600 2200}%
\special{fp}%
\special{pa 1600 2200}%
\special{pa 2400 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 2200 2000 2300 5 0
% $-\epsilon_2q_1j$
\put(20.0000,-23.0000){\makebox(0,0){$-\epsilon_2q_1j$}}%
% STR 2 0 3 0
% 3 3600 2400 3600 2500 5 0
% $+k_1+2$
\put(36.0000,-25.0000){\makebox(0,0){$+k_1+2$}}%
% STR 2 0 3 0
% 3 4400 2400 4400 2500 5 0
% $+k_1+3$
\put(44.0000,-25.0000){\makebox(0,0){$+k_1+3$}}%
% STR 2 0 3 0
% 3 2000 2400 2000 2500 5 0
% $+k_1$
\put(20.0000,-25.0000){\makebox(0,0){$+k_1$}}%
% STR 2 0 3 0
% 3 2800 2400 2800 2500 5 0
% $+k_1+1$
\put(28.0000,-25.0000){\makebox(0,0){$+k_1+1$}}%
% STR 2 0 3 0
% 3 2010 2600 2010 2700 5 0
% $1$
\put(20.1000,-27.0000){\makebox(0,0){$1$}}%
% LINE 2 0 3 0
% 8 4800 2200 5200 2200 5200 2200 5200 2800 5200 2800 4800 2800 4800 2600 5200 2600
% 
\special{pn 8}%
\special{pa 4800 2200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2300 5000 2400 5 0
% $x$
\put(50.0000,-24.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5000 2600 5000 2700 5 0
% (+,xii)
\put(50.0000,-27.0000){\makebox(0,0){(+,xii)}}%
% LINE 2 0 3 0
% 14 1600 2800 1600 3000 1600 3000 5200 3000 5200 3000 5200 2800 4800 2800 4800 3000 4000 2800 4000 3000 3200 2800 3200 3000 2400 2800 2400 3000
% 
\special{pn 8}%
\special{pa 1600 2800}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 1600 3000}%
\special{pa 5200 3000}%
\special{fp}%
\special{pa 5200 3000}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4000 2800}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 3000}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 2400 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2800 3600 2900 5 0
% $0$
\put(36.0000,-29.0000){\makebox(0,0){$0$}}%
% CIRCLE 2 0 3 0
% 4 2400 3000 2200 3000 2200 3000 2800 3000
% 
\special{pn 8}%
\special{ar 2400 3000 200 200  6.2831853 6.2831853}%
\special{ar 2400 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 2201 3015 2200 3000
% 
\special{pn 8}%
\special{pa 2202 3016}%
\special{pa 2200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 3000}%
\special{pa 2184 3068}%
\special{pa 2204 3054}%
\special{pa 2224 3066}%
\special{pa 2200 3000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3200 3000 3000 3000 3000 3000 3600 3000
% 
\special{pn 8}%
\special{ar 3200 3000 200 200  6.2831853 6.2831853}%
\special{ar 3200 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3001 3015 3000 3000
% 
\special{pn 8}%
\special{pa 3002 3016}%
\special{pa 3000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3000}%
\special{pa 2984 3068}%
\special{pa 3004 3054}%
\special{pa 3024 3066}%
\special{pa 3000 3000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 3000 3800 3000 3800 3000 4400 3000
% 
\special{pn 8}%
\special{ar 4000 3000 200 200  6.2831853 6.2831853}%
\special{ar 4000 3000 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3801 3015 3800 3000
% 
\special{pn 8}%
\special{pa 3802 3016}%
\special{pa 3800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3000}%
\special{pa 3784 3068}%
\special{pa 3804 3054}%
\special{pa 3824 3066}%
\special{pa 3800 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 2800 2800 2900 5 0
% $1$
\put(28.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2000 2800 2000 2900 5 0
% $2$
\put(20.0000,-29.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 4400 2800 4400 2900 5 0
% $1$
\put(44.0000,-29.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5000 2800 5000 2900 5 0
% (+,xiii)
\put(50.0000,-29.0000){\makebox(0,0){(+,xiii)}}%
% STR 2 0 3 0
% 3 2680 3085 2680 3185 5 0
% $+1$
\put(26.8000,-31.8500){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 3480 3085 3480 3185 5 0
% $+1$
\put(34.8000,-31.8500){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 4280 3085 4280 3185 5 0
% $-1$
\put(42.8000,-31.8500){\makebox(0,0){$-1$}}%
\end{picture}%


==> ee=1not.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.6500, 12.0000)( 11.3500,-26.0000)
% STR 2 0 3 0
% 3 2800 1500 2800 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor-1$
\put(28.0000,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor-1$}}%
% STR 2 0 3 0
% 3 3600 1500 3600 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor$
\put(36.0000,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor$}}%
% STR 2 0 3 0
% 3 4400 1500 4400 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor+1$
\put(44.0000,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor+1$}}%
% STR 2 0 3 0
% 3 2800 1800 2800 1900 5 0
% $0$
\put(28.0000,-19.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 1800 3600 1900 5 0
% $1$
\put(36.0000,-19.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4400 1800 4400 1900 5 0
% $0$
\put(44.0000,-19.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2800 2000 2800 2100 5 0
% $-1$
\put(28.0000,-21.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3600 2000 3600 2100 5 0
% $0$
\put(36.0000,-21.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4400 2000 4400 2100 5 0
% $-1$
\put(44.0000,-21.0000){\makebox(0,0){$-1$}}%
% LINE 2 0 3 0
% 14 2400 1800 4800 1800 4800 1800 4800 2200 4800 2200 2400 2200 2400 2200 2400 1800 2400 2000 4800 2000 3200 1800 3200 2200 4000 1800 4000 2200
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 4800 1800}%
\special{fp}%
\special{pa 4800 1800}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 2400 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2400 2000}%
\special{pa 4800 2000}%
\special{fp}%
\special{pa 3200 1800}%
\special{pa 3200 2200}%
\special{fp}%
\special{pa 4000 1800}%
\special{pa 4000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 12 2400 1800 2400 1400 2400 1400 4800 1400 4800 1800 4800 1800 4800 1400 4800 1800 4000 1400 4000 1800 3200 1400 3200 1800
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2400 1400}%
\special{pa 4800 1400}%
\special{fp}%
\special{pa 4800 1800}%
\special{pa 4800 1800}%
\special{fp}%
\special{pa 4800 1400}%
\special{pa 4800 1800}%
\special{fp}%
\special{pa 4000 1400}%
\special{pa 4000 1800}%
\special{fp}%
\special{pa 3200 1400}%
\special{pa 3200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 6 4800 1400 5200 1400 5200 1400 5200 2200 5200 2200 4800 2200
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 5200 1400}%
\special{fp}%
\special{pa 5200 1400}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 4800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1800 5200 1800
% 
\special{pn 8}%
\special{pa 4800 1800}%
\special{pa 5200 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 1800 5000 1900 5 0
% (+,i)
\put(50.0000,-19.0000){\makebox(0,0){(+,i)}}%
% STR 2 0 3 0
% 3 5000 2000 5000 2100 5 0
% (+,ii)
\put(50.0000,-21.0000){\makebox(0,0){(+,ii)}}%
% STR 2 0 3 0
% 3 5000 1500 5000 1600 5 0
% $x$
\put(50.0000,-16.0000){\makebox(0,0){$x$}}%
% LINE 2 0 3 0
% 2 4800 2000 5200 2000
% 
\special{pn 8}%
\special{pa 4800 2000}%
\special{pa 5200 2000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4000 2400 4200 2400 3600 2400 4200 2400
% 
\special{pn 8}%
\special{ar 4000 2400 200 200  6.2831853 6.2831853}%
\special{ar 4000 2400 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 4199 2415 4200 2400
% 
\special{pn 8}%
\special{pa 4200 2416}%
\special{pa 4200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2400}%
\special{pa 4176 2466}%
\special{pa 4196 2454}%
\special{pa 4216 2468}%
\special{pa 4200 2400}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3200 2400 3400 2400 2800 2400 3400 2400
% 
\special{pn 8}%
\special{ar 3200 2400 200 200  6.2831853 6.2831853}%
\special{ar 3200 2400 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3399 2415 3400 2400
% 
\special{pn 8}%
\special{pa 3400 2416}%
\special{pa 3400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2400}%
\special{pa 3376 2466}%
\special{pa 3396 2454}%
\special{pa 3416 2468}%
\special{pa 3400 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 3500 2505 3500 2605 5 0
% $+1$
\put(35.0000,-26.0500){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 4300 2505 4300 2605 5 0
% $-1$
\put(43.0000,-26.0500){\makebox(0,0){$-1$}}%
% LINE 2 0 3 0
% 12 2400 2200 2400 2400 2400 2400 5200 2400 5200 2400 5200 2200 4800 2200 4800 2400 4000 2200 4000 2400 3200 2200 3200 2400
% 
\special{pn 8}%
\special{pa 2400 2200}%
\special{pa 2400 2400}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 5200 2400}%
\special{fp}%
\special{pa 5200 2400}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 4800 2200}%
\special{pa 4800 2400}%
\special{fp}%
\special{pa 4000 2200}%
\special{pa 4000 2400}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 2200 2800 2300 5 0
% $1$
\put(28.0000,-23.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3600 2200 3600 2300 5 0
% $2$
\put(36.0000,-23.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 4400 2200 4400 2300 5 0
% $1$
\put(44.0000,-23.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5000 2200 5000 2300 5 0
% (+,iii)
\put(50.0000,-23.0000){\makebox(0,0){(+,iii)}}%
\end{picture}%


==> ee=1notp.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.7500, 10.0000)(  2.3000,-24.0000)
% STR 2 0 3 0
% 3 1805 1500 1805 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor$
\put(18.0500,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor$}}%
% STR 2 0 3 0
% 3 2605 1500 2605 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor+1$
\put(26.0500,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor+1$}}%
% STR 2 0 3 0
% 3 3405 1500 3405 1600 5 0
% $\lfloor\frac{p\ell}{|q_2|}\rfloor+2$
\put(34.0500,-16.0000){\makebox(0,0){$\lfloor\frac{p\ell}{|q_2|}\rfloor+2$}}%
% STR 2 0 3 0
% 3 3410 1800 3410 1900 5 0
% $1$
\put(34.1000,-19.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3410 2000 3410 2100 5 0
% $0$
\put(34.1000,-21.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 2000 2610 2100 5 0
% $-1$
\put(26.1000,-21.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2610 1800 2610 1900 5 0
% $0$
\put(26.1000,-19.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 14 1405 1800 3805 1800 3805 1800 3805 2200 3805 2200 1405 2200 1405 2200 1405 1800 1405 2000 3805 2000 2205 1800 2205 2200 3005 1800 3005 2200
% 
\special{pn 8}%
\special{pa 1406 1800}%
\special{pa 3806 1800}%
\special{fp}%
\special{pa 3806 1800}%
\special{pa 3806 2200}%
\special{fp}%
\special{pa 3806 2200}%
\special{pa 1406 2200}%
\special{fp}%
\special{pa 1406 2200}%
\special{pa 1406 1800}%
\special{fp}%
\special{pa 1406 2000}%
\special{pa 3806 2000}%
\special{fp}%
\special{pa 2206 1800}%
\special{pa 2206 2200}%
\special{fp}%
\special{pa 3006 1800}%
\special{pa 3006 2200}%
\special{fp}%
% LINE 2 0 3 0
% 12 1405 1800 1405 1400 1405 1400 3805 1400 3805 1800 3805 1800 3805 1400 3805 1800 3005 1400 3005 1800 2205 1400 2205 1800
% 
\special{pn 8}%
\special{pa 1406 1800}%
\special{pa 1406 1400}%
\special{fp}%
\special{pa 1406 1400}%
\special{pa 3806 1400}%
\special{fp}%
\special{pa 3806 1800}%
\special{pa 3806 1800}%
\special{fp}%
\special{pa 3806 1400}%
\special{pa 3806 1800}%
\special{fp}%
\special{pa 3006 1400}%
\special{pa 3006 1800}%
\special{fp}%
\special{pa 2206 1400}%
\special{pa 2206 1800}%
\special{fp}%
% LINE 2 0 3 0
% 6 3805 1400 4205 1400 4205 1400 4205 2200 4205 2200 3805 2200
% 
\special{pn 8}%
\special{pa 3806 1400}%
\special{pa 4206 1400}%
\special{fp}%
\special{pa 4206 1400}%
\special{pa 4206 2200}%
\special{fp}%
\special{pa 4206 2200}%
\special{pa 3806 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3805 1800 4205 1800
% 
\special{pn 8}%
\special{pa 3806 1800}%
\special{pa 4206 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 4005 1800 4005 1900 5 0
% (+,iix)
\put(40.0500,-19.0000){\makebox(0,0){(+,iix)}}%
% STR 2 0 3 0
% 3 4005 2000 4005 2100 5 0
% (+,ix)
\put(40.0500,-21.0000){\makebox(0,0){(+,ix)}}%
% STR 2 0 3 0
% 3 4005 1500 4005 1600 5 0
% $x$
\put(40.0500,-16.0000){\makebox(0,0){$x$}}%
% LINE 2 0 3 0
% 2 3805 2000 4205 2000
% 
\special{pn 8}%
\special{pa 3806 2000}%
\special{pa 4206 2000}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3010 2200 3210 2200 2610 2200 3210 2200
% 
\special{pn 8}%
\special{ar 3010 2200 200 200  6.2831853 6.2831853}%
\special{ar 3010 2200 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 2811 2215 2810 2200
% 
\special{pn 8}%
\special{pa 2812 2216}%
\special{pa 2810 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 2200}%
\special{pa 2794 2268}%
\special{pa 2814 2254}%
\special{pa 2834 2266}%
\special{pa 2810 2200}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2210 2200 2410 2200 1810 2200 2410 2200
% 
\special{pn 8}%
\special{ar 2210 2200 200 200  6.2831853 6.2831853}%
\special{ar 2210 2200 200 200  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 2011 2215 2010 2200
% 
\special{pn 8}%
\special{pa 2012 2216}%
\special{pa 2010 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 2200}%
\special{pa 1994 2268}%
\special{pa 2014 2254}%
\special{pa 2034 2266}%
\special{pa 2010 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2510 2305 2510 2405 5 0
% $+1$
\put(25.1000,-24.0500){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 3310 2305 3310 2405 5 0
% $-1$
\put(33.1000,-24.0500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1810 2000 1810 2100 5 0
% $0$
\put(18.1000,-21.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1810 1800 1810 1900 5 0
% $1$
\put(18.1000,-19.0000){\makebox(0,0){$1$}}%
\end{picture}%


==> graph.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.0000, 18.1000)(  6.0000,-26.4000)
% STR 2 0 3 0
% 3 990 2593 990 2610 4 2600
% O
\put(9.9000,-26.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0
% 3 960 983 960 1000 4 0
% $n'$
\put(9.6000,-10.0000){\makebox(0,0)[rt]{$n'$}}%
% STR 2 0 3 0
% 3 2600 2623 2600 2640 4 0
% $\gamma'$
\put(26.0000,-26.4000){\makebox(0,0)[rt]{$\gamma'$}}%
% VECTOR 2 0 3 0
% 2 1000 2600 1000 1000
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1000}%
\special{pa 980 1068}%
\special{pa 1000 1054}%
\special{pa 1020 1068}%
\special{pa 1000 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2600 2600 2600
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 2600 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2600}%
\special{pa 2534 2580}%
\special{pa 2548 2600}%
\special{pa 2534 2620}%
\special{pa 2600 2600}%
\special{fp}%
% FUNC 0 0 3 0
% 9 1000 1000 2600 2600 1000 2600 1200 2600 1000 2400 1000 1000 2600 2600 0 3 0 0
% x+1/2+1+(1+2+2)/(2(2x-1))
\special{pn 20}%
\special{pa 1144 1000}%
\special{pa 1146 1044}%
\special{pa 1150 1150}%
\special{pa 1156 1236}%
\special{pa 1160 1308}%
\special{pa 1166 1366}%
\special{pa 1170 1416}%
\special{pa 1176 1458}%
\special{pa 1180 1496}%
\special{pa 1186 1528}%
\special{pa 1190 1554}%
\special{pa 1196 1580}%
\special{pa 1200 1600}%
\special{pa 1206 1620}%
\special{pa 1210 1636}%
\special{pa 1216 1650}%
\special{pa 1220 1664}%
\special{pa 1226 1676}%
\special{pa 1230 1686}%
\special{pa 1236 1696}%
\special{pa 1240 1704}%
\special{pa 1246 1710}%
\special{pa 1250 1718}%
\special{pa 1256 1722}%
\special{pa 1260 1728}%
\special{pa 1266 1732}%
\special{pa 1270 1736}%
\special{pa 1276 1740}%
\special{pa 1280 1742}%
\special{pa 1286 1746}%
\special{pa 1290 1748}%
\special{pa 1296 1750}%
\special{pa 1300 1750}%
\special{pa 1306 1752}%
\special{pa 1310 1752}%
\special{pa 1316 1752}%
\special{pa 1320 1754}%
\special{pa 1326 1754}%
\special{pa 1330 1754}%
\special{pa 1336 1752}%
\special{pa 1340 1752}%
\special{pa 1346 1752}%
\special{pa 1350 1750}%
\special{pa 1356 1750}%
\special{pa 1360 1748}%
\special{pa 1366 1746}%
\special{pa 1370 1746}%
\special{pa 1376 1744}%
\special{pa 1380 1742}%
\special{pa 1386 1740}%
\special{pa 1390 1738}%
\special{pa 1396 1736}%
\special{pa 1400 1734}%
\special{pa 1406 1732}%
\special{pa 1410 1730}%
\special{pa 1416 1726}%
\special{pa 1420 1724}%
\special{pa 1426 1722}%
\special{pa 1430 1718}%
\special{pa 1436 1716}%
\special{pa 1440 1714}%
\special{pa 1446 1710}%
\special{pa 1450 1708}%
\special{pa 1456 1704}%
\special{pa 1460 1702}%
\special{pa 1466 1698}%
\special{pa 1470 1696}%
\special{pa 1476 1692}%
\special{pa 1480 1688}%
\special{pa 1486 1686}%
\special{pa 1490 1682}%
\special{pa 1496 1678}%
\special{pa 1500 1676}%
\special{pa 1506 1672}%
\special{pa 1510 1668}%
\special{pa 1516 1666}%
\special{pa 1520 1662}%
\special{pa 1526 1658}%
\special{pa 1530 1654}%
\special{pa 1536 1650}%
\special{pa 1540 1646}%
\special{pa 1546 1644}%
\special{pa 1550 1640}%
\special{pa 1556 1636}%
\special{pa 1560 1632}%
\special{pa 1566 1628}%
\special{pa 1570 1624}%
\special{pa 1576 1620}%
\special{pa 1580 1616}%
\special{pa 1586 1612}%
\special{pa 1590 1608}%
\special{pa 1596 1604}%
\special{pa 1600 1600}%
\special{pa 1606 1596}%
\special{pa 1610 1592}%
\special{pa 1616 1588}%
\special{pa 1620 1584}%
\special{pa 1626 1580}%
\special{pa 1630 1576}%
\special{pa 1636 1572}%
\special{pa 1640 1568}%
\special{pa 1646 1564}%
\special{pa 1650 1560}%
\special{pa 1656 1556}%
\special{pa 1660 1552}%
\special{pa 1666 1548}%
\special{pa 1670 1542}%
\special{pa 1676 1538}%
\special{pa 1680 1534}%
\special{pa 1686 1530}%
\special{pa 1690 1526}%
\special{pa 1696 1522}%
\special{pa 1700 1518}%
\special{pa 1706 1512}%
\special{pa 1710 1508}%
\special{pa 1716 1504}%
\special{pa 1720 1500}%
\special{pa 1726 1496}%
\special{pa 1730 1492}%
\special{pa 1736 1486}%
\special{pa 1740 1482}%
\special{pa 1746 1478}%
\special{pa 1750 1474}%
\special{pa 1756 1470}%
\special{pa 1760 1464}%
\special{pa 1766 1460}%
\special{pa 1770 1456}%
\special{pa 1776 1452}%
\special{pa 1780 1446}%
\special{pa 1786 1442}%
\special{pa 1790 1438}%
\special{pa 1796 1434}%
\special{pa 1800 1430}%
\special{pa 1806 1424}%
\special{pa 1810 1420}%
\special{pa 1816 1416}%
\special{pa 1820 1412}%
\special{pa 1826 1406}%
\special{pa 1830 1402}%
\special{pa 1836 1398}%
\special{pa 1840 1392}%
\special{pa 1846 1388}%
\special{pa 1850 1384}%
\special{pa 1856 1380}%
\special{pa 1860 1374}%
\special{pa 1866 1370}%
\special{pa 1870 1366}%
\special{pa 1876 1360}%
\special{pa 1880 1356}%
\special{pa 1886 1352}%
\special{pa 1890 1348}%
\special{pa 1896 1342}%
\special{pa 1900 1338}%
\special{pa 1906 1334}%
\special{pa 1910 1328}%
\special{pa 1916 1324}%
\special{pa 1920 1320}%
\special{pa 1926 1314}%
\special{pa 1930 1310}%
\special{pa 1936 1306}%
\special{pa 1940 1300}%
\special{pa 1946 1296}%
\special{pa 1950 1292}%
\special{pa 1956 1288}%
\special{pa 1960 1282}%
\special{pa 1966 1278}%
\special{pa 1970 1274}%
\special{pa 1976 1268}%
\special{pa 1980 1264}%
\special{pa 1986 1260}%
\special{pa 1990 1254}%
\special{pa 1996 1250}%
\special{pa 2000 1244}%
\special{pa 2006 1240}%
\special{pa 2010 1236}%
\special{pa 2016 1230}%
\special{pa 2020 1226}%
\special{pa 2026 1222}%
\special{pa 2030 1216}%
\special{pa 2036 1212}%
\special{pa 2040 1208}%
\special{pa 2046 1202}%
\special{pa 2050 1198}%
\special{pa 2056 1194}%
\special{pa 2060 1188}%
\special{pa 2066 1184}%
\special{pa 2070 1178}%
\special{pa 2076 1174}%
\special{pa 2080 1170}%
\special{pa 2086 1164}%
\special{pa 2090 1160}%
\special{pa 2096 1156}%
\special{pa 2100 1150}%
\special{pa 2106 1146}%
\special{pa 2110 1140}%
\special{pa 2116 1136}%
\special{pa 2120 1132}%
\special{pa 2126 1126}%
\special{pa 2130 1122}%
\special{pa 2136 1118}%
\special{pa 2140 1112}%
\special{pa 2146 1108}%
\special{pa 2150 1102}%
\special{pa 2156 1098}%
\special{pa 2160 1094}%
\special{pa 2166 1088}%
\special{pa 2170 1084}%
\special{pa 2176 1078}%
\special{pa 2180 1074}%
\special{pa 2186 1070}%
\special{pa 2190 1064}%
\special{pa 2196 1060}%
\special{pa 2200 1056}%
\special{pa 2206 1050}%
\special{pa 2210 1046}%
\special{pa 2216 1040}%
\special{pa 2220 1036}%
\special{pa 2226 1032}%
\special{pa 2230 1026}%
\special{pa 2236 1022}%
\special{pa 2240 1016}%
\special{pa 2246 1012}%
\special{pa 2250 1008}%
\special{pa 2256 1002}%
\special{pa 2258 1000}%
\special{sp}%
% FUNC 2 0 3 0
% 10 1000 1000 2600 2600 1000 2600 1200 2600 1000 2400 1000 1000 2600 2600 0 3 0 0 0 0
% x+2
\special{pn 8}%
\special{pa 1000 2200}%
\special{pa 1006 2196}%
\special{pa 1010 2190}%
\special{pa 1016 2186}%
\special{pa 1020 2180}%
\special{pa 1026 2176}%
\special{pa 1030 2170}%
\special{pa 1036 2166}%
\special{pa 1040 2160}%
\special{pa 1046 2156}%
\special{pa 1050 2150}%
\special{pa 1056 2146}%
\special{pa 1060 2140}%
\special{pa 1066 2136}%
\special{pa 1070 2130}%
\special{pa 1076 2126}%
\special{pa 1080 2120}%
\special{pa 1086 2116}%
\special{pa 1090 2110}%
\special{pa 1096 2106}%
\special{pa 1100 2100}%
\special{pa 1106 2096}%
\special{pa 1110 2090}%
\special{pa 1116 2086}%
\special{pa 1120 2080}%
\special{pa 1126 2076}%
\special{pa 1130 2070}%
\special{pa 1136 2066}%
\special{pa 1140 2060}%
\special{pa 1146 2056}%
\special{pa 1150 2050}%
\special{pa 1156 2046}%
\special{pa 1160 2040}%
\special{pa 1166 2036}%
\special{pa 1170 2030}%
\special{pa 1176 2026}%
\special{pa 1180 2020}%
\special{pa 1186 2016}%
\special{pa 1190 2010}%
\special{pa 1196 2006}%
\special{pa 1200 2000}%
\special{pa 1206 1996}%
\special{pa 1210 1990}%
\special{pa 1216 1986}%
\special{pa 1220 1980}%
\special{pa 1226 1976}%
\special{pa 1230 1970}%
\special{pa 1236 1966}%
\special{pa 1240 1960}%
\special{pa 1246 1956}%
\special{pa 1250 1950}%
\special{pa 1256 1946}%
\special{pa 1260 1940}%
\special{pa 1266 1936}%
\special{pa 1270 1930}%
\special{pa 1276 1926}%
\special{pa 1280 1920}%
\special{pa 1286 1916}%
\special{pa 1290 1910}%
\special{pa 1296 1906}%
\special{pa 1300 1900}%
\special{pa 1306 1896}%
\special{pa 1310 1890}%
\special{pa 1316 1886}%
\special{pa 1320 1880}%
\special{pa 1326 1876}%
\special{pa 1330 1870}%
\special{pa 1336 1866}%
\special{pa 1340 1860}%
\special{pa 1346 1856}%
\special{pa 1350 1850}%
\special{pa 1356 1846}%
\special{pa 1360 1840}%
\special{pa 1366 1836}%
\special{pa 1370 1830}%
\special{pa 1376 1826}%
\special{pa 1380 1820}%
\special{pa 1386 1816}%
\special{pa 1390 1810}%
\special{pa 1396 1806}%
\special{pa 1400 1800}%
\special{pa 1406 1796}%
\special{pa 1410 1790}%
\special{pa 1416 1786}%
\special{pa 1420 1780}%
\special{pa 1426 1776}%
\special{pa 1430 1770}%
\special{pa 1436 1766}%
\special{pa 1440 1760}%
\special{pa 1446 1756}%
\special{pa 1450 1750}%
\special{pa 1456 1746}%
\special{pa 1460 1740}%
\special{pa 1466 1736}%
\special{pa 1470 1730}%
\special{pa 1476 1726}%
\special{pa 1480 1720}%
\special{pa 1486 1716}%
\special{pa 1490 1710}%
\special{pa 1496 1706}%
\special{pa 1500 1700}%
\special{pa 1506 1696}%
\special{pa 1510 1690}%
\special{pa 1516 1686}%
\special{pa 1520 1680}%
\special{pa 1526 1676}%
\special{pa 1530 1670}%
\special{pa 1536 1666}%
\special{pa 1540 1660}%
\special{pa 1546 1656}%
\special{pa 1550 1650}%
\special{pa 1556 1646}%
\special{pa 1560 1640}%
\special{pa 1566 1636}%
\special{pa 1570 1630}%
\special{pa 1576 1626}%
\special{pa 1580 1620}%
\special{pa 1586 1616}%
\special{pa 1590 1610}%
\special{pa 1596 1606}%
\special{pa 1600 1600}%
\special{pa 1606 1596}%
\special{pa 1610 1590}%
\special{pa 1616 1586}%
\special{pa 1620 1580}%
\special{pa 1626 1576}%
\special{pa 1630 1570}%
\special{pa 1636 1566}%
\special{pa 1640 1560}%
\special{pa 1646 1556}%
\special{pa 1650 1550}%
\special{pa 1656 1546}%
\special{pa 1660 1540}%
\special{pa 1666 1536}%
\special{pa 1670 1530}%
\special{pa 1676 1526}%
\special{pa 1680 1520}%
\special{pa 1686 1516}%
\special{pa 1690 1510}%
\special{pa 1696 1506}%
\special{pa 1700 1500}%
\special{pa 1706 1496}%
\special{pa 1710 1490}%
\special{pa 1716 1486}%
\special{pa 1720 1480}%
\special{pa 1726 1476}%
\special{pa 1730 1470}%
\special{pa 1736 1466}%
\special{pa 1740 1460}%
\special{pa 1746 1456}%
\special{pa 1750 1450}%
\special{pa 1756 1446}%
\special{pa 1760 1440}%
\special{pa 1766 1436}%
\special{pa 1770 1430}%
\special{pa 1776 1426}%
\special{pa 1780 1420}%
\special{pa 1786 1416}%
\special{pa 1790 1410}%
\special{pa 1796 1406}%
\special{pa 1800 1400}%
\special{pa 1806 1396}%
\special{pa 1810 1390}%
\special{pa 1816 1386}%
\special{pa 1820 1380}%
\special{pa 1826 1376}%
\special{pa 1830 1370}%
\special{pa 1836 1366}%
\special{pa 1840 1360}%
\special{pa 1846 1356}%
\special{pa 1850 1350}%
\special{pa 1856 1346}%
\special{pa 1860 1340}%
\special{pa 1866 1336}%
\special{pa 1870 1330}%
\special{pa 1876 1326}%
\special{pa 1880 1320}%
\special{pa 1886 1316}%
\special{pa 1890 1310}%
\special{pa 1896 1306}%
\special{pa 1900 1300}%
\special{pa 1906 1296}%
\special{pa 1910 1290}%
\special{pa 1916 1286}%
\special{pa 1920 1280}%
\special{pa 1926 1276}%
\special{pa 1930 1270}%
\special{pa 1936 1266}%
\special{pa 1940 1260}%
\special{pa 1946 1256}%
\special{pa 1950 1250}%
\special{pa 1956 1246}%
\special{pa 1960 1240}%
\special{pa 1966 1236}%
\special{pa 1970 1230}%
\special{pa 1976 1226}%
\special{pa 1980 1220}%
\special{pa 1986 1216}%
\special{pa 1990 1210}%
\special{pa 1996 1206}%
\special{pa 2000 1200}%
\special{pa 2006 1196}%
\special{pa 2010 1190}%
\special{pa 2016 1186}%
\special{pa 2020 1180}%
\special{pa 2026 1176}%
\special{pa 2030 1170}%
\special{pa 2036 1166}%
\special{pa 2040 1160}%
\special{pa 2046 1156}%
\special{pa 2050 1150}%
\special{pa 2056 1146}%
\special{pa 2060 1140}%
\special{pa 2066 1136}%
\special{pa 2070 1130}%
\special{pa 2076 1126}%
\special{pa 2080 1120}%
\special{pa 2086 1116}%
\special{pa 2090 1110}%
\special{pa 2096 1106}%
\special{pa 2100 1100}%
\special{pa 2106 1096}%
\special{pa 2110 1090}%
\special{pa 2116 1086}%
\special{pa 2120 1080}%
\special{pa 2126 1076}%
\special{pa 2130 1070}%
\special{pa 2136 1066}%
\special{pa 2140 1060}%
\special{pa 2146 1056}%
\special{pa 2150 1050}%
\special{pa 2156 1046}%
\special{pa 2160 1040}%
\special{pa 2166 1036}%
\special{pa 2170 1030}%
\special{pa 2176 1026}%
\special{pa 2180 1020}%
\special{pa 2186 1016}%
\special{pa 2190 1010}%
\special{pa 2196 1006}%
\special{pa 2200 1000}%
\special{pa 2200 1000}%
\special{sp}%
% FUNC 2 0 3 0
% 10 1000 1000 2600 2600 1000 2600 1200 2600 1000 2400 1000 1000 2600 2600 0 3 0 0 0 0
% x+1
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1006 2396}%
\special{pa 1010 2390}%
\special{pa 1016 2386}%
\special{pa 1020 2380}%
\special{pa 1026 2376}%
\special{pa 1030 2370}%
\special{pa 1036 2366}%
\special{pa 1040 2360}%
\special{pa 1046 2356}%
\special{pa 1050 2350}%
\special{pa 1056 2346}%
\special{pa 1060 2340}%
\special{pa 1066 2336}%
\special{pa 1070 2330}%
\special{pa 1076 2326}%
\special{pa 1080 2320}%
\special{pa 1086 2316}%
\special{pa 1090 2310}%
\special{pa 1096 2306}%
\special{pa 1100 2300}%
\special{pa 1106 2296}%
\special{pa 1110 2290}%
\special{pa 1116 2286}%
\special{pa 1120 2280}%
\special{pa 1126 2276}%
\special{pa 1130 2270}%
\special{pa 1136 2266}%
\special{pa 1140 2260}%
\special{pa 1146 2256}%
\special{pa 1150 2250}%
\special{pa 1156 2246}%
\special{pa 1160 2240}%
\special{pa 1166 2236}%
\special{pa 1170 2230}%
\special{pa 1176 2226}%
\special{pa 1180 2220}%
\special{pa 1186 2216}%
\special{pa 1190 2210}%
\special{pa 1196 2206}%
\special{pa 1200 2200}%
\special{pa 1206 2196}%
\special{pa 1210 2190}%
\special{pa 1216 2186}%
\special{pa 1220 2180}%
\special{pa 1226 2176}%
\special{pa 1230 2170}%
\special{pa 1236 2166}%
\special{pa 1240 2160}%
\special{pa 1246 2156}%
\special{pa 1250 2150}%
\special{pa 1256 2146}%
\special{pa 1260 2140}%
\special{pa 1266 2136}%
\special{pa 1270 2130}%
\special{pa 1276 2126}%
\special{pa 1280 2120}%
\special{pa 1286 2116}%
\special{pa 1290 2110}%
\special{pa 1296 2106}%
\special{pa 1300 2100}%
\special{pa 1306 2096}%
\special{pa 1310 2090}%
\special{pa 1316 2086}%
\special{pa 1320 2080}%
\special{pa 1326 2076}%
\special{pa 1330 2070}%
\special{pa 1336 2066}%
\special{pa 1340 2060}%
\special{pa 1346 2056}%
\special{pa 1350 2050}%
\special{pa 1356 2046}%
\special{pa 1360 2040}%
\special{pa 1366 2036}%
\special{pa 1370 2030}%
\special{pa 1376 2026}%
\special{pa 1380 2020}%
\special{pa 1386 2016}%
\special{pa 1390 2010}%
\special{pa 1396 2006}%
\special{pa 1400 2000}%
\special{pa 1406 1996}%
\special{pa 1410 1990}%
\special{pa 1416 1986}%
\special{pa 1420 1980}%
\special{pa 1426 1976}%
\special{pa 1430 1970}%
\special{pa 1436 1966}%
\special{pa 1440 1960}%
\special{pa 1446 1956}%
\special{pa 1450 1950}%
\special{pa 1456 1946}%
\special{pa 1460 1940}%
\special{pa 1466 1936}%
\special{pa 1470 1930}%
\special{pa 1476 1926}%
\special{pa 1480 1920}%
\special{pa 1486 1916}%
\special{pa 1490 1910}%
\special{pa 1496 1906}%
\special{pa 1500 1900}%
\special{pa 1506 1896}%
\special{pa 1510 1890}%
\special{pa 1516 1886}%
\special{pa 1520 1880}%
\special{pa 1526 1876}%
\special{pa 1530 1870}%
\special{pa 1536 1866}%
\special{pa 1540 1860}%
\special{pa 1546 1856}%
\special{pa 1550 1850}%
\special{pa 1556 1846}%
\special{pa 1560 1840}%
\special{pa 1566 1836}%
\special{pa 1570 1830}%
\special{pa 1576 1826}%
\special{pa 1580 1820}%
\special{pa 1586 1816}%
\special{pa 1590 1810}%
\special{pa 1596 1806}%
\special{pa 1600 1800}%
\special{pa 1606 1796}%
\special{pa 1610 1790}%
\special{pa 1616 1786}%
\special{pa 1620 1780}%
\special{pa 1626 1776}%
\special{pa 1630 1770}%
\special{pa 1636 1766}%
\special{pa 1640 1760}%
\special{pa 1646 1756}%
\special{pa 1650 1750}%
\special{pa 1656 1746}%
\special{pa 1660 1740}%
\special{pa 1666 1736}%
\special{pa 1670 1730}%
\special{pa 1676 1726}%
\special{pa 1680 1720}%
\special{pa 1686 1716}%
\special{pa 1690 1710}%
\special{pa 1696 1706}%
\special{pa 1700 1700}%
\special{pa 1706 1696}%
\special{pa 1710 1690}%
\special{pa 1716 1686}%
\special{pa 1720 1680}%
\special{pa 1726 1676}%
\special{pa 1730 1670}%
\special{pa 1736 1666}%
\special{pa 1740 1660}%
\special{pa 1746 1656}%
\special{pa 1750 1650}%
\special{pa 1756 1646}%
\special{pa 1760 1640}%
\special{pa 1766 1636}%
\special{pa 1770 1630}%
\special{pa 1776 1626}%
\special{pa 1780 1620}%
\special{pa 1786 1616}%
\special{pa 1790 1610}%
\special{pa 1796 1606}%
\special{pa 1800 1600}%
\special{pa 1806 1596}%
\special{pa 1810 1590}%
\special{pa 1816 1586}%
\special{pa 1820 1580}%
\special{pa 1826 1576}%
\special{pa 1830 1570}%
\special{pa 1836 1566}%
\special{pa 1840 1560}%
\special{pa 1846 1556}%
\special{pa 1850 1550}%
\special{pa 1856 1546}%
\special{pa 1860 1540}%
\special{pa 1866 1536}%
\special{pa 1870 1530}%
\special{pa 1876 1526}%
\special{pa 1880 1520}%
\special{pa 1886 1516}%
\special{pa 1890 1510}%
\special{pa 1896 1506}%
\special{pa 1900 1500}%
\special{pa 1906 1496}%
\special{pa 1910 1490}%
\special{pa 1916 1486}%
\special{pa 1920 1480}%
\special{pa 1926 1476}%
\special{pa 1930 1470}%
\special{pa 1936 1466}%
\special{pa 1940 1460}%
\special{pa 1946 1456}%
\special{pa 1950 1450}%
\special{pa 1956 1446}%
\special{pa 1960 1440}%
\special{pa 1966 1436}%
\special{pa 1970 1430}%
\special{pa 1976 1426}%
\special{pa 1980 1420}%
\special{pa 1986 1416}%
\special{pa 1990 1410}%
\special{pa 1996 1406}%
\special{pa 2000 1400}%
\special{pa 2006 1396}%
\special{pa 2010 1390}%
\special{pa 2016 1386}%
\special{pa 2020 1380}%
\special{pa 2026 1376}%
\special{pa 2030 1370}%
\special{pa 2036 1366}%
\special{pa 2040 1360}%
\special{pa 2046 1356}%
\special{pa 2050 1350}%
\special{pa 2056 1346}%
\special{pa 2060 1340}%
\special{pa 2066 1336}%
\special{pa 2070 1330}%
\special{pa 2076 1326}%
\special{pa 2080 1320}%
\special{pa 2086 1316}%
\special{pa 2090 1310}%
\special{pa 2096 1306}%
\special{pa 2100 1300}%
\special{pa 2106 1296}%
\special{pa 2110 1290}%
\special{pa 2116 1286}%
\special{pa 2120 1280}%
\special{pa 2126 1276}%
\special{pa 2130 1270}%
\special{pa 2136 1266}%
\special{pa 2140 1260}%
\special{pa 2146 1256}%
\special{pa 2150 1250}%
\special{pa 2156 1246}%
\special{pa 2160 1240}%
\special{pa 2166 1236}%
\special{pa 2170 1230}%
\special{pa 2176 1226}%
\special{pa 2180 1220}%
\special{pa 2186 1216}%
\special{pa 2190 1210}%
\special{pa 2196 1206}%
\special{pa 2200 1200}%
\special{pa 2206 1196}%
\special{pa 2210 1190}%
\special{pa 2216 1186}%
\special{pa 2220 1180}%
\special{pa 2226 1176}%
\special{pa 2230 1170}%
\special{pa 2236 1166}%
\special{pa 2240 1160}%
\special{pa 2246 1156}%
\special{pa 2250 1150}%
\special{pa 2256 1146}%
\special{pa 2260 1140}%
\special{pa 2266 1136}%
\special{pa 2270 1130}%
\special{pa 2276 1126}%
\special{pa 2280 1120}%
\special{pa 2286 1116}%
\special{pa 2290 1110}%
\special{pa 2296 1106}%
\special{pa 2300 1100}%
\special{pa 2306 1096}%
\special{pa 2310 1090}%
\special{pa 2316 1086}%
\special{pa 2320 1080}%
\special{pa 2326 1076}%
\special{pa 2330 1070}%
\special{pa 2336 1066}%
\special{pa 2340 1060}%
\special{pa 2346 1056}%
\special{pa 2350 1050}%
\special{pa 2356 1046}%
\special{pa 2360 1040}%
\special{pa 2366 1036}%
\special{pa 2370 1030}%
\special{pa 2376 1026}%
\special{pa 2380 1020}%
\special{pa 2386 1016}%
\special{pa 2390 1010}%
\special{pa 2396 1006}%
\special{pa 2400 1000}%
\special{pa 2400 1000}%
\special{sp}%
% STR 2 0 3 0
% 3 2400 900 2400 1000 2 0
% $n'=\gamma'+1$
\put(24.0000,-10.0000){\makebox(0,0)[lb]{$n'=\gamma'+1$}}%
% STR 2 0 3 0
% 3 960 2183 960 2200 4 0
% $2$
\put(9.6000,-22.0000){\makebox(0,0)[rt]{$2$}}%
% STR 2 0 3 0
% 3 960 2383 960 2400 4 0
% $1$
\put(9.6000,-24.0000){\makebox(0,0)[rt]{$1$}}%
% STR 2 0 3 0
% 3 2200 900 2200 1000 3 0
% $n'=\gamma'+2$
\put(22.0000,-10.0000){\makebox(0,0)[rb]{$n'=\gamma'+2$}}%
\end{picture}%


==> height.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 53.9000, 19.0000)(  3.3000,-20.0000)
% STR 2 0 3 0
% 3 735 1285 735 1385 5 0
% $-\tau+1$
\put(7.3500,-13.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 105 1205 205 5 0
% $0$
\put(12.0500,-2.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 85 5525 185 5 0
% $i$
\put(55.2500,-1.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 400 5720 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 5720 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 400}%
\special{pa 5654 380}%
\special{pa 5668 400}%
\special{pa 5654 420}%
\special{pa 5720 400}%
\special{fp}%
% STR 2 0 3 0
% 3 890 490 890 590 5 0
% $0$
\put(8.9000,-5.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+2$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 105 2205 205 5 0
% $\tau$
\put(22.0500,-2.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 105 3505 205 5 0
% $(n'-\gamma'-1)\tau$
\put(35.0500,-2.0500){\makebox(0,0){$(n'-\gamma'-1)\tau$}}%
% STR 2 0 3 0
% 3 1405 505 1405 605 5 0
% $0$
\put(14.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1105 1605 1205 5 0
% $0$
\put(16.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1305 1605 1405 5 0
% $0$
\put(16.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 505 2405 605 5 0
% $0$
\put(24.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 705 2405 805 5 0
% $0$
\put(24.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 905 2405 1005 5 0
% $0$
\put(24.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1305 2605 1405 5 0
% $0$
\put(26.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1105 2605 1205 5 0
% $0$
\put(26.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 905 1605 1005 5 0
% $0$
\put(16.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 910 1410 1010 5 0
% $0$
\put(14.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 500 3700 600 5 0
% $0$
\put(37.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 700 3700 800 5 0
% $0$
\put(37.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 900 3700 1000 5 0
% $0$
\put(37.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1100 3900 1200 5 0
% $0$
\put(39.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1300 3900 1400 5 0
% $0$
\put(39.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3500 900 3500 1000 5 0
% $\cdots$
\put(35.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4700 500 4700 600 5 0
% $0$
\put(47.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4700 700 4700 800 5 0
% $0$
\put(47.0000,-8.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 8 2600 600 2600 600 2800 1200 2800 1400 3400 1400 3200 800 3200 600 2600 600
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 2600 600}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 3400 1400}%
\special{pa 3200 800}%
\special{pa 3200 600}%
\special{pa 2600 600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 1600 600 1800 1200 1800 1400 2400 1400 2200 800 2200 600 1600 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 2400 1400}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2000 1000 200
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 1000 254}%
\special{pa 1020 268}%
\special{pa 1000 200}%
\special{fp}%
% DOT 0 0 3 0
% 11 2600 600 2800 600 3000 600 3200 600 3200 800 3000 1000 2800 1200 2800 1400 3000 1400 3200 1400 3400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 1600 600 1800 600 2000 600 2200 600 2200 800 2000 1000 1800 1200 1800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3900 900 3900 1000 5 0
% $0$
\put(39.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 900 4910 1000 5 0
% $0$
\put(49.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1100 4910 1200 5 0
% $0$
\put(49.1000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 700 4910 800 5 0
% $0$
\put(49.1000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 910 2610 1010 5 0
% $0$
\put(26.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 105 4505 205 5 0
% $(n'-\gamma')\tau$
\put(45.0500,-2.0500){\makebox(0,0){$(n'-\gamma')\tau$}}%
% LINE 2 0 3 0
% 2 2200 340 2200 400
% 
\special{pn 8}%
\special{pa 2200 340}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 340 1200 400
% 
\special{pn 8}%
\special{pa 1200 340}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 340 3500 400
% 
\special{pn 8}%
\special{pa 3500 340}%
\special{pa 3500 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 340 4500 400
% 
\special{pn 8}%
\special{pa 4500 340}%
\special{pa 4500 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 710 1610 810 5 0
% $0$
\put(16.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 710 1410 810 5 0
% $0$
\put(14.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 700 3900 800 5 0
% $0$
\put(39.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 710 2610 810 5 0
% $0$
\put(26.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1110 2410 1210 5 0
% $0$
\put(24.1000,-12.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 1400 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 1500 2100 1600 5 0
% $B_{0,-1}$
\put(21.0000,-16.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 3100 1500 3100 1600 5 0
% $B_{1,-1}$
\put(31.0000,-16.0000){\makebox(0,0){$B_{1,-1}$}}%
% POLYGON 2 0 3 0
% 8 3900 600 3900 600 4100 1200 4100 1400 4700 1400 4500 800 4500 600 3900 600
% 
\special{pn 8}%
\special{pa 3900 600}%
\special{pa 3900 600}%
\special{pa 4100 1200}%
\special{pa 4100 1400}%
\special{pa 4700 1400}%
\special{pa 4500 800}%
\special{pa 4500 600}%
\special{pa 3900 600}%
\special{fp}%
% DOT 0 0 3 0
% 11 3900 600 4100 600 4300 600 4500 600 4500 800 4300 1000 4100 1200 4100 1400 4300 1400 4500 1400 4700 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3900 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4710 900 4710 1000 5 0
% $0$
\put(47.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4400 1500 4400 1600 5 0
% $B_{n'-\gamma'-1,-1}$
\put(44.0000,-16.0000){\makebox(0,0){$B_{n'-\gamma'-1,-1}$}}%
% STR 2 0 3 0
% 3 5300 1700 5300 1800 5 0
% $B_{n'-\gamma',-1}$
\put(53.0000,-18.0000){\makebox(0,0){$B_{n'-\gamma',-1}$}}%
% STR 2 0 3 0
% 3 4910 1300 4910 1400 5 0
% $0$
\put(49.1000,-14.0000){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 1400 1200 1400 1000 1400 1200 600 1000 800 1200 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 1400 1400 1400 1400 1400 1200 600 1200 600 1200 400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 400}%
\special{fp}%
% DOT 0 0 3 0
% 13 4900 600 5100 600 5300 600 5500 600 5100 1400 5300 1200 5500 1000 5700 800 5700 600 5100 1600 5300 1600 5500 1600 5700 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4900 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4900 600 5700 600 5700 1600 5100 1600 5100 1400 4900 600
% 
\special{pn 8}%
\special{pa 4900 600}%
\special{pa 5700 600}%
\special{pa 5700 1600}%
\special{pa 5100 1600}%
\special{pa 5100 1400}%
\special{pa 4900 600}%
\special{fp}%
\end{picture}%


==> height10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.1000, 37.0000)(  2.9000,-38.0000)
% STR 2 0 3 0
% 3 735 1285 735 1385 5 0
% $-\tau+1$
\put(7.3500,-13.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 105 1205 205 5 0
% $0$
\put(12.0500,-2.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 85 5525 185 5 0
% $i$
\put(55.2500,-1.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 400 5720 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 5720 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 400}%
\special{pa 5654 380}%
\special{pa 5668 400}%
\special{pa 5654 420}%
\special{pa 5720 400}%
\special{fp}%
% STR 2 0 3 0
% 3 890 490 890 590 5 0
% $0$
\put(8.9000,-5.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+2$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 105 2205 205 5 0
% $\tau$
\put(22.0500,-2.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 105 3505 205 5 0
% $(n'-\gamma')\tau$
\put(35.0500,-2.0500){\makebox(0,0){$(n'-\gamma')\tau$}}%
% STR 2 0 3 0
% 3 1405 505 1405 605 5 0
% $0$
\put(14.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1105 1605 1205 5 0
% $0$
\put(16.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1305 1605 1405 5 0
% $0$
\put(16.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 500 2410 600 5 0
% $0$
\put(24.1000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 700 2410 800 5 0
% $0$
\put(24.1000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 900 2410 1000 5 0
% $0$
\put(24.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1300 2610 1400 5 0
% $0$
\put(26.1000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1100 2610 1200 5 0
% $0$
\put(26.1000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 905 1605 1005 5 0
% $0$
\put(16.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 910 1410 1010 5 0
% $0$
\put(14.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 495 3400 595 5 0
% $0$
\put(34.0000,-5.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 705 3400 805 5 0
% $0$
\put(34.0000,-8.0500){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 1600 600 1800 1200 1800 1400 2400 1400 2200 800 2200 600 1600 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 2400 1400}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2600 1000 270
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1000 270}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 270}%
\special{pa 980 338}%
\special{pa 1000 324}%
\special{pa 1020 338}%
\special{pa 1000 270}%
\special{fp}%
% DOT 0 0 3 0
% 8 1600 600 1800 600 2000 600 2200 600 2200 800 2000 1000 1800 1200 1800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3600 1105 3600 1205 5 0
% $0$
\put(36.0000,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 900 2610 1000 5 0
% $0$
\put(26.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 105 4505 205 5 0
% $(n'-\gamma'+1)\tau$
\put(45.0500,-2.0500){\makebox(0,0){$(n'-\gamma'+1)\tau$}}%
% LINE 2 0 3 0
% 2 2200 340 2200 400
% 
\special{pn 8}%
\special{pa 2200 340}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 340 1200 400
% 
\special{pn 8}%
\special{pa 1200 340}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 340 3500 400
% 
\special{pn 8}%
\special{pa 3500 340}%
\special{pa 3500 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 340 4500 400
% 
\special{pn 8}%
\special{pa 4500 340}%
\special{pa 4500 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 710 1610 810 5 0
% $0$
\put(16.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 710 1410 810 5 0
% $0$
\put(14.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 700 2610 800 5 0
% $0$
\put(26.1000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1100 2410 1200 5 0
% $0$
\put(24.1000,-12.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 1400 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 1500 2100 1600 5 0
% $B_{0,-1}$
\put(21.0000,-16.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 3400 905 3400 1005 5 0
% $0$
\put(34.0000,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 1295 3600 1395 5 0
% $0$
\put(36.0000,-13.9500){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 1400 1200 1400 1000 1400 1200 600 1000 800 1200 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 1400 1400 1400 1400 1400 1200 600 1200 600 1200 400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 400}%
\special{fp}%
% DOT 0 0 3 0
% 13 3600 595 3800 595 4000 595 4200 595 4400 595 4400 795 4200 995 4000 1195 3800 1395 3800 1595 4000 1595 4200 1595 4400 1595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3600 595 4400 595 4400 1595 3800 1595 3800 1395 3600 595
% 
\special{pn 8}%
\special{pa 3600 596}%
\special{pa 4400 596}%
\special{pa 4400 1596}%
\special{pa 3800 1596}%
\special{pa 3800 1396}%
\special{pa 3600 596}%
\special{fp}%
% DOT 0 0 3 0
% 1 2400 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2600 595 2800 1195 2800 1395 3400 1395 3200 795 3200 595 2600 595
% 
\special{pn 8}%
\special{pa 2600 596}%
\special{pa 2800 1196}%
\special{pa 2800 1396}%
\special{pa 3400 1396}%
\special{pa 3200 796}%
\special{pa 3200 596}%
\special{pa 2600 596}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 1495 3600 1595 5 0
% $0$
\put(36.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 1695 3600 1795 5 0
% $0$
\put(36.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 740 2290 740 2390 5 0
% $-2\tau+1$
\put(7.4000,-23.9000){\makebox(0,0){$-2\tau+1$}}%
% DOT 0 0 3 0
% 11 2600 595 2800 595 3000 595 3200 595 3200 795 3000 995 2800 1195 2800 1395 3000 1395 3200 1395 3400 1395
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1396 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3600 1895 3600 1995 5 0
% $0$
\put(36.0000,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 2095 3600 2195 5 0
% $0$
\put(36.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 2295 3600 2395 5 0
% $0$
\put(36.0000,-23.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 8 2200 1800 2000 2000 1800 2200 1600 2400 1600 2600 1800 2600 2000 2600 2200 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1800 1400 1600 2400 1600 2600 2200 2600 2400 1600 2400 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1600 2400}%
\special{pa 1600 2600}%
\special{pa 2200 2600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{pa 1800 1400}%
\special{fp}%
% DOT 0 0 3 0
% 10 3400 1595 3200 1795 3000 1995 2800 2195 2600 2395 2600 2595 2800 2595 3000 2595 3200 2595 3400 2595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3400 1395 3400 1595 3400 2595 2600 2595 2600 2395 2800 1395 3400 1395
% 
\special{pn 8}%
\special{pa 3400 1396}%
\special{pa 3400 1596}%
\special{pa 3400 2596}%
\special{pa 2600 2596}%
\special{pa 2600 2396}%
\special{pa 2800 1396}%
\special{pa 3400 1396}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2495 3600 2595 5 0
% $0$
\put(36.0000,-25.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 740 2490 740 2590 5 0
% $-2\tau$
\put(7.4000,-25.9000){\makebox(0,0){$-2\tau$}}%
% DOT 0 0 3 0
% 9 1400 1600 1200 1800 1000 2000 800 2200 600 2400 600 2600 800 2600 1000 2600 1200 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1400 2500 1400 2600 5 0
% $0$
\put(14.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 2300 1400 2400 5 0
% $0$
\put(14.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 2100 1400 2200 5 0
% $0$
\put(14.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1900 1400 2000 5 0
% $0$
\put(14.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1700 1400 1800 5 0
% $0$
\put(14.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1700 1600 1800 5 0
% $0$
\put(16.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1500 1600 1600 5 0
% $0$
\put(16.0000,-16.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 1400 1400 1400 1600 1200 2600 600 2600 600 2400 600 1400 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{pa 1200 2600}%
\special{pa 600 2600}%
\special{pa 600 2400}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
% DOT 0 0 3 0
% 9 4400 1795 4200 1995 4000 2195 3800 2395 3800 2595 4000 2595 4200 2595 4400 2595 4400 2595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 4400 1595 4400 2595 3800 2595 3800 1595 4400 1595
% 
\special{pn 8}%
\special{pa 4400 1596}%
\special{pa 4400 2596}%
\special{pa 3800 2596}%
\special{pa 3800 1596}%
\special{pa 4400 1596}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 495 4600 595 5 0
% $0$
\put(46.0000,-5.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 695 4600 795 5 0
% $0$
\put(46.0000,-7.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 895 4600 995 5 0
% $0$
\put(46.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 895 4600 995 5 0
% $0$
\put(46.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1095 4600 1195 5 0
% $0$
\put(46.0000,-11.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1295 4600 1395 5 0
% $0$
\put(46.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1495 4600 1595 5 0
% $0$
\put(46.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1695 4600 1795 5 0
% $0$
\put(46.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1895 4600 1995 5 0
% $0$
\put(46.0000,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2095 4600 2195 5 0
% $0$
\put(46.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2295 4600 2395 5 0
% $0$
\put(46.0000,-23.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2495 4600 2595 5 0
% $0$
\put(46.0000,-25.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 14 4800 1595 5000 1595 5200 1595 4800 2595 5000 2395 5200 2195 5400 1995 5600 1795 5600 1595 5400 1595 4800 2795 5000 2795 5200 2795 5400 2795
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 2796 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4800 1595 4800 2795 5400 2795 5600 1795 5600 1595 4800 1595
% 
\special{pn 8}%
\special{pa 4800 1596}%
\special{pa 4800 2796}%
\special{pa 5400 2796}%
\special{pa 5600 1796}%
\special{pa 5600 1596}%
\special{pa 4800 1596}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 2695 4600 2795 5 0
% $0$
\put(46.0000,-27.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 1 4400 2795
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 2796 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 10 5800 2795 5800 2595 6000 2395 6200 2195 6400 1995 6600 1795 6600 1595 6400 1595 6200 1595 6000 1595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5800 2796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6600 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6600 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1596 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 6000 2795 6200 2795 6400 2795
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6000 2796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 2796 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 6000 1595 6600 1595 6600 1795 6400 2795 5800 2795 5800 2595 6000 1595
% 
\special{pn 8}%
\special{pa 6000 1596}%
\special{pa 6600 1596}%
\special{pa 6600 1796}%
\special{pa 6400 2796}%
\special{pa 5800 2796}%
\special{pa 5800 2596}%
\special{pa 6000 1596}%
\special{fp}%
% STR 2 0 3 0
% 3 5600 2695 5600 2795 5 0
% $0$
\put(56.0000,-27.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 2495 5600 2595 5 0
% $0$
\put(56.0000,-25.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 2295 5600 2395 5 0
% $0$
\put(56.0000,-23.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 2095 5600 2195 5 0
% $0$
\put(56.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 2095 5800 2195 5 0
% $0$
\put(58.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 1895 5800 1995 5 0
% $0$
\put(58.0000,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 1695 5800 1795 5 0
% $0$
\put(58.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 1495 5800 1595 5 0
% $0$
\put(58.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 1295 5800 1395 5 0
% $0$
\put(58.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5605 1100 5605 1200 5 0
% $0$
\put(56.0500,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5605 900 5605 1000 5 0
% $0$
\put(56.0500,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5000 2895 5000 2995 5 0
% $B_{2n'-2\gamma',-2}$
\put(50.0000,-29.9500){\makebox(0,0){$B_{2n'-2\gamma',-2}$}}%
% DOT 0 0 3 0
% 8 4800 1395 5000 1195 5200 995 5400 795 5400 595 5200 595 5000 595 4800 595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4800 595 4800 1595 5600 1595 5400 795 5400 595 4800 595
% 
\special{pn 8}%
\special{pa 4800 596}%
\special{pa 4800 1596}%
\special{pa 5600 1596}%
\special{pa 5400 796}%
\special{pa 5400 596}%
\special{pa 4800 596}%
\special{fp}%
% STR 2 0 3 0
% 3 5605 700 5605 800 5 0
% $0$
\put(56.0500,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5605 500 5605 600 5 0
% $0$
\put(56.0500,-6.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 9 6000 1395 6200 1195 6400 995 6600 795 6600 595 6400 595 6200 595 6000 595 5800 595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6000 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6600 796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6600 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 5800 595 6600 595 6600 1595 6000 1595 6000 1395 5800 595
% 
\special{pn 8}%
\special{pa 5800 596}%
\special{pa 6600 596}%
\special{pa 6600 1596}%
\special{pa 6000 1596}%
\special{pa 6000 1396}%
\special{pa 5800 596}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 2895 4000 2995 5 0
% $B_{n'-\gamma',-2}$
\put(40.0000,-29.9500){\makebox(0,0){$B_{n'-\gamma',-2}$}}%
% DOT 0 0 3 0
% 2 800 1400 600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 5 800 1000 600 1200 1000 400 800 400 600 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 600 400 1200 400 1200 600 1400 1400 600 1400 600 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{pa 1400 1400}%
\special{pa 600 1400}%
\special{pa 600 400}%
\special{fp}%
% STR 2 0 3 0
% 3 2610 1500 2610 1600 5 0
% $0$
\put(26.1000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1700 2610 1800 5 0
% $0$
\put(26.1000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1900 2610 2000 5 0
% $0$
\put(26.1000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2100 2410 2200 5 0
% $0$
\put(24.1000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2300 2410 2400 5 0
% $0$
\put(24.1000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2500 2410 2600 5 0
% $0$
\put(24.1000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4800 3500 4800 3600 5 0
% $0$
\put(48.0000,-36.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 3300 3600 3400 5 0
% $0$
\put(36.0000,-34.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 3100 3600 3200 5 0
% $0$
\put(36.0000,-32.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 2900 3600 3000 5 0
% $0$
\put(36.0000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 2700 3600 2800 5 0
% $0$
\put(36.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2900 4600 3000 5 0
% $0$
\put(46.0000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 3100 4600 3200 5 0
% $0$
\put(46.0000,-32.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4800 3300 4800 3400 5 0
% $0$
\put(48.0000,-34.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 3300 2410 3400 5 0
% $0$
\put(24.1000,-34.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 3100 2410 3200 5 0
% $0$
\put(24.1000,-32.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2900 2410 3000 5 0
% $0$
\put(24.1000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2700 2410 2800 5 0
% $0$
\put(24.1000,-28.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 8 4200 3000 4000 3200 3800 3400 3600 3600 3600 3800 3800 3800 4000 3800 4200 3800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 3800 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3400 3300 3400 3400 5 0
% $0$
\put(34.0000,-34.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 3500 3400 3600 5 0
% $0$
\put(34.0000,-36.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 3700 3400 3800 5 0
% $0$
\put(34.0000,-38.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 3800 2600 3600 3600 3600 3800 4200 3800 4400 2800 4400 2600 3800 2600
% 
\special{pn 8}%
\special{pa 3800 2600}%
\special{pa 3600 3600}%
\special{pa 3600 3800}%
\special{pa 4200 3800}%
\special{pa 4400 2800}%
\special{pa 4400 2600}%
\special{pa 3800 2600}%
\special{fp}%
% DOT 0 0 3 0
% 8 3400 2800 3200 3000 3000 3200 2800 3400 2800 3600 3000 3600 3200 3600 3400 3600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 2200 2800 2000 3000 1800 3200 1600 3400 1600 3600 1800 3600 2000 3600 2200 3600 2400 3600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2610 3300 2610 3400 5 0
% $0$
\put(26.1000,-34.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 3500 2610 3600 5 0
% $0$
\put(26.1000,-36.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 6 2200 2600 2200 2800 2400 3600 1600 3600 1600 2600 2200 2600
% 
\special{pn 8}%
\special{pa 2200 2600}%
\special{pa 2200 2800}%
\special{pa 2400 3600}%
\special{pa 1600 3600}%
\special{pa 1600 2600}%
\special{pa 2200 2600}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 2600 2600 2800 3400 2800 3600 3400 3600 3400 2600 2600 2600
% 
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 2800 3400}%
\special{pa 2800 3600}%
\special{pa 3400 3600}%
\special{pa 3400 2600}%
\special{pa 2600 2600}%
\special{fp}%
\end{picture}%


==> height2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 56.1000, 26.8500)(  2.9000,-32.0000)
% STR 2 0 3 0
% 3 735 1885 735 1985 5 0
% $-\tau+1$
\put(7.3500,-19.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 705 1205 805 5 0
% $0$
\put(12.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 695 850 795 5 0
% $j$
\put(8.5000,-7.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 685 5525 785 5 0
% $i$
\put(55.2500,-7.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 1000 5720 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 5720 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 1000}%
\special{pa 5654 980}%
\special{pa 5668 1000}%
\special{pa 5654 1020}%
\special{pa 5720 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 890 1090 890 1190 5 0
% $0$
\put(8.9000,-11.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1685 735 1785 5 0
% $-\tau+2$
\put(7.3500,-17.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 705 2205 805 5 0
% $\tau$
\put(22.0500,-8.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 705 3505 805 5 0
% $(n'-\gamma'-1)\tau$
\put(35.0500,-8.0500){\makebox(0,0){$(n'-\gamma'-1)\tau$}}%
% STR 2 0 3 0
% 3 1405 1105 1405 1205 5 0
% $0$
\put(14.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1705 1605 1805 5 0
% $0$
\put(16.0500,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1905 1605 2005 5 0
% $0$
\put(16.0500,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 1105 2405 1205 5 0
% $0$
\put(24.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 1305 2405 1405 5 0
% $0$
\put(24.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 1505 2405 1605 5 0
% $0$
\put(24.0500,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1905 2605 2005 5 0
% $0$
\put(26.0500,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1705 2605 1805 5 0
% $0$
\put(26.0500,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1505 1605 1605 5 0
% $0$
\put(16.0500,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1510 1410 1610 5 0
% $0$
\put(14.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 1100 3700 1200 5 0
% $0$
\put(37.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 1300 3700 1400 5 0
% $0$
\put(37.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 1500 3700 1600 5 0
% $0$
\put(37.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1700 3900 1800 5 0
% $0$
\put(39.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1900 3900 2000 5 0
% $0$
\put(39.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3500 1500 3500 1600 5 0
% $\cdots$
\put(35.0000,-16.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4700 1100 4700 1200 5 0
% $0$
\put(47.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4700 1300 4700 1400 5 0
% $0$
\put(47.0000,-14.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 8 2600 1200 2600 1200 2800 1800 2800 2000 3400 2000 3200 1400 3200 1200 2600 1200
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2600 1200}%
\special{pa 2800 1800}%
\special{pa 2800 2000}%
\special{pa 3400 2000}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{pa 2600 1200}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 1600 1200 1800 1800 1800 2000 2400 2000 2200 1400 2200 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 2400 2000}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{pa 1600 1200}%
\special{fp}%
% DOT 0 0 3 0
% 11 2600 1200 2800 1200 3000 1200 3200 1200 3200 1400 3000 1600 2800 1800 2800 2000 3000 2000 3200 2000 3400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 1600 1200 1800 1200 2000 1200 2200 1200 2200 1400 2000 1600 1800 1800 1800 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3900 1500 3900 1600 5 0
% $0$
\put(39.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1500 4910 1600 5 0
% $0$
\put(49.1000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1700 4910 1800 5 0
% $0$
\put(49.1000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1300 4910 1400 5 0
% $0$
\put(49.1000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1510 2610 1610 5 0
% $0$
\put(26.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 705 4505 805 5 0
% $(n'-\gamma')\tau$
\put(45.0500,-8.0500){\makebox(0,0){$(n'-\gamma')\tau$}}%
% LINE 2 0 3 0
% 2 2200 940 2200 1000
% 
\special{pn 8}%
\special{pa 2200 940}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 940 1200 1000
% 
\special{pn 8}%
\special{pa 1200 940}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 940 3500 1000
% 
\special{pn 8}%
\special{pa 3500 940}%
\special{pa 3500 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 940 4500 1000
% 
\special{pn 8}%
\special{pa 4500 940}%
\special{pa 4500 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 1310 1610 1410 5 0
% $0$
\put(16.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1310 1410 1410 5 0
% $0$
\put(14.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1300 3900 1400 5 0
% $0$
\put(39.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1310 2610 1410 5 0
% $0$
\put(26.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1710 2410 1810 5 0
% $0$
\put(24.1000,-18.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 2000 2200 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 500 2100 600 5 0
% $B_{0,-1}$
\put(21.0000,-6.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 3100 500 3100 600 5 0
% $B_{1,-1}$
\put(31.0000,-6.0000){\makebox(0,0){$B_{1,-1}$}}%
% POLYGON 2 0 3 0
% 8 3900 1200 3900 1200 4100 1800 4100 2000 4700 2000 4500 1400 4500 1200 3900 1200
% 
\special{pn 8}%
\special{pa 3900 1200}%
\special{pa 3900 1200}%
\special{pa 4100 1800}%
\special{pa 4100 2000}%
\special{pa 4700 2000}%
\special{pa 4500 1400}%
\special{pa 4500 1200}%
\special{pa 3900 1200}%
\special{fp}%
% DOT 0 0 3 0
% 11 3900 1200 4100 1200 4300 1200 4500 1200 4500 1400 4300 1600 4100 1800 4100 2000 4300 2000 4500 2000 4700 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3900 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 2000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4710 1500 4710 1600 5 0
% $0$
\put(47.1000,-16.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 14 4900 1200 5100 1200 5300 1200 5500 1200 5700 1200 5700 1400 5500 1600 5300 1800 5100 2000 5100 2200 5300 2200 5500 2200 5700 2200 5700 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4900 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 2200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 5700 2200 5100 2200 5100 2000 4900 1200 5700 1200 5700 2200
% 
\special{pn 8}%
\special{pa 5700 2200}%
\special{pa 5100 2200}%
\special{pa 5100 2000}%
\special{pa 4900 1200}%
\special{pa 5700 1200}%
\special{pa 5700 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 500 4400 600 5 0
% $B_{n'-\gamma'-1,-1}$
\put(44.0000,-6.0000){\makebox(0,0){$B_{n'-\gamma'-1,-1}$}}%
% STR 2 0 3 0
% 3 5300 500 5300 600 5 0
% $B_{n'-\gamma',-1}$
\put(53.0000,-6.0000){\makebox(0,0){$B_{n'-\gamma',-1}$}}%
% STR 2 0 3 0
% 3 4910 1900 4910 2000 5 0
% $0$
\put(49.1000,-20.0000){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 2000 1200 2000 1000 2000 1200 1200 1000 1400 1200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 2000 1400 2000 1400 2000 1200 1200 1200 1200 1200 1000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 5100 2200 5300 2800 5300 3000 5900 3000 5700 2400 5700 2200 5100 2200
% 
\special{pn 8}%
\special{pa 5100 2200}%
\special{pa 5300 2800}%
\special{pa 5300 3000}%
\special{pa 5900 3000}%
\special{pa 5700 2400}%
\special{pa 5700 2200}%
\special{pa 5100 2200}%
\special{fp}%
% DOT 0 0 3 0
% 7 5700 2400 5500 2600 5300 2800 5300 3000 5500 3000 5700 3000 5900 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5700 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5900 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 4700 2200 4500 2400 4300 2600 4100 2800 4100 3000 4300 3000 4500 3000 4700 3000 4900 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4700 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4900 3000 4100 3000 4100 2000 4700 2000 4700 2200 4900 3000
% 
\special{pn 8}%
\special{pa 4900 3000}%
\special{pa 4100 3000}%
\special{pa 4100 2000}%
\special{pa 4700 2000}%
\special{pa 4700 2200}%
\special{pa 4900 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 4910 2100 4910 2200 5 0
% $0$
\put(49.1000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 2300 4910 2400 5 0
% $0$
\put(49.1000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 2500 4910 2600 5 0
% $0$
\put(49.1000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5110 2900 5110 3000 5 0
% $0$
\put(51.1000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5110 2700 5110 2800 5 0
% $0$
\put(51.1000,-28.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 8 3400 2200 3200 2400 3000 2600 2800 2800 2800 3000 3000 3000 3200 3000 3400 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 14 2400 2200 2200 2400 2000 2600 1800 2800 1800 3000 2000 3000 2200 3000 2400 3000 1400 2200 1200 2400 1000 2600 1400 3000 1200 3000 1000 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1800 2000 1800 2000 1800 3000 2400 3000 2400 2000 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1800 2000}%
\special{pa 1800 3000}%
\special{pa 2400 3000}%
\special{pa 2400 2000}%
\special{pa 1800 2000}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2800 2000 2800 3000 3400 3000 3400 2000 2800 2000
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2800 3000}%
\special{pa 3400 3000}%
\special{pa 3400 2000}%
\special{pa 2800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 4 1400 2000 1400 3000 1400 3000 1000 3000
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1400 3000}%
\special{fp}%
\special{pa 1400 3000}%
\special{pa 1000 3000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 3200 1000 800
% 
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 868}%
\special{pa 1000 854}%
\special{pa 1020 868}%
\special{pa 1000 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 4800 1100 5000 3100
% 
\special{pn 8}%
\special{pa 4800 1100}%
\special{pa 5000 1100}%
\special{pa 5000 3100}%
\special{pa 4800 3100}%
\special{pa 4800 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 3900 2100 3900 2200 5 0
% $0$
\put(39.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2300 3900 2400 5 0
% $0$
\put(39.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2500 3900 2600 5 0
% $0$
\put(39.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2700 3900 2800 5 0
% $0$
\put(39.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2900 3900 3000 5 0
% $0$
\put(39.0000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 740 2890 740 2990 5 0
% $-2\tau+1$
\put(7.4000,-29.9000){\makebox(0,0){$-2\tau+1$}}%
% STR 2 0 3 0
% 3 2100 3100 2100 3200 5 0
% $B_{0,-2}$
\put(21.0000,-32.0000){\makebox(0,0){$B_{0,-2}$}}%
% STR 2 0 3 0
% 3 3100 3100 3100 3200 5 0
% $B_{1,-2}$
\put(31.0000,-32.0000){\makebox(0,0){$B_{1,-2}$}}%
% STR 2 0 3 0
% 3 4400 3100 4400 3200 5 0
% $B_{n'-\gamma'-1,-2}$
\put(44.0000,-32.0000){\makebox(0,0){$B_{n'-\gamma'-1,-2}$}}%
% STR 2 0 3 0
% 3 5600 3100 5600 3200 5 0
% $B_{n'-\gamma',-2}$
\put(56.0000,-32.0000){\makebox(0,0){$B_{n'-\gamma',-2}$}}%
\end{picture}%


==> height3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 56.1000, 26.8500)(  2.9000,-32.0000)
% STR 2 0 3 0
% 3 735 1885 735 1985 5 0
% $-\tau+1$
\put(7.3500,-19.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 705 1205 805 5 0
% $0$
\put(12.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 695 850 795 5 0
% $j$
\put(8.5000,-7.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 685 5525 785 5 0
% $i$
\put(55.2500,-7.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 1000 5720 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 5720 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 1000}%
\special{pa 5654 980}%
\special{pa 5668 1000}%
\special{pa 5654 1020}%
\special{pa 5720 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 890 1090 890 1190 5 0
% $0$
\put(8.9000,-11.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1685 735 1785 5 0
% $-\tau+2$
\put(7.3500,-17.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 705 2205 805 5 0
% $\tau$
\put(22.0500,-8.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 705 3505 805 5 0
% $(n'-\gamma'-1)\tau$
\put(35.0500,-8.0500){\makebox(0,0){$(n'-\gamma'-1)\tau$}}%
% STR 2 0 3 0
% 3 1405 1105 1405 1205 5 0
% $0$
\put(14.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1705 1605 1805 5 0
% $0$
\put(16.0500,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1905 1605 2005 5 0
% $0$
\put(16.0500,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 1105 2405 1205 5 0
% $0$
\put(24.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 1305 2405 1405 5 0
% $0$
\put(24.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 1505 2405 1605 5 0
% $0$
\put(24.0500,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1905 2605 2005 5 0
% $0$
\put(26.0500,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1705 2605 1805 5 0
% $0$
\put(26.0500,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1505 1605 1605 5 0
% $0$
\put(16.0500,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1510 1410 1610 5 0
% $0$
\put(14.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 1100 3700 1200 5 0
% $0$
\put(37.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 1300 3700 1400 5 0
% $0$
\put(37.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 1500 3700 1600 5 0
% $0$
\put(37.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1700 3900 1800 5 0
% $0$
\put(39.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1900 3900 2000 5 0
% $0$
\put(39.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3500 1500 3500 1600 5 0
% $\cdots$
\put(35.0000,-16.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4700 1100 4700 1200 5 0
% $0$
\put(47.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4700 1300 4700 1400 5 0
% $0$
\put(47.0000,-14.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 8 2600 1200 2600 1200 2800 1800 2800 2000 3400 2000 3200 1400 3200 1200 2600 1200
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2600 1200}%
\special{pa 2800 1800}%
\special{pa 2800 2000}%
\special{pa 3400 2000}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{pa 2600 1200}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 1600 1200 1800 1800 1800 2000 2400 2000 2200 1400 2200 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 2400 2000}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{pa 1600 1200}%
\special{fp}%
% DOT 0 0 3 0
% 11 2600 1200 2800 1200 3000 1200 3200 1200 3200 1400 3000 1600 2800 1800 2800 2000 3000 2000 3200 2000 3400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 1600 1200 1800 1200 2000 1200 2200 1200 2200 1400 2000 1600 1800 1800 1800 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3900 1500 3900 1600 5 0
% $0$
\put(39.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1500 4910 1600 5 0
% $0$
\put(49.1000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1700 4910 1800 5 0
% $0$
\put(49.1000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1300 4910 1400 5 0
% $0$
\put(49.1000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1510 2610 1610 5 0
% $0$
\put(26.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 705 4505 805 5 0
% $(n'-\gamma')\tau$
\put(45.0500,-8.0500){\makebox(0,0){$(n'-\gamma')\tau$}}%
% LINE 2 0 3 0
% 2 2200 940 2200 1000
% 
\special{pn 8}%
\special{pa 2200 940}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 940 1200 1000
% 
\special{pn 8}%
\special{pa 1200 940}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 940 3500 1000
% 
\special{pn 8}%
\special{pa 3500 940}%
\special{pa 3500 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 940 4500 1000
% 
\special{pn 8}%
\special{pa 4500 940}%
\special{pa 4500 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 1310 1610 1410 5 0
% $0$
\put(16.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1310 1410 1410 5 0
% $0$
\put(14.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1300 3900 1400 5 0
% $0$
\put(39.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1310 2610 1410 5 0
% $0$
\put(26.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1710 2410 1810 5 0
% $0$
\put(24.1000,-18.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 2000 2200 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 500 2100 600 5 0
% $B_{0,-1}$
\put(21.0000,-6.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 3100 500 3100 600 5 0
% $B_{1,-1}$
\put(31.0000,-6.0000){\makebox(0,0){$B_{1,-1}$}}%
% STR 2 0 3 0
% 3 4710 1500 4710 1600 5 0
% $0$
\put(47.1000,-16.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 14 4900 1200 5100 1200 5300 1200 5500 1200 5700 1200 5700 1400 5500 1600 5300 1800 5100 2000 5100 2200 5300 2200 5500 2200 5700 2200 5700 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4900 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 2200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 5700 2200 5100 2200 5100 2000 4900 1200 5700 1200 5700 2200
% 
\special{pn 8}%
\special{pa 5700 2200}%
\special{pa 5100 2200}%
\special{pa 5100 2000}%
\special{pa 4900 1200}%
\special{pa 5700 1200}%
\special{pa 5700 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 500 4400 600 5 0
% $B_{n'-\gamma'-1,-1}$
\put(44.0000,-6.0000){\makebox(0,0){$B_{n'-\gamma'-1,-1}$}}%
% STR 2 0 3 0
% 3 5300 500 5300 600 5 0
% $B_{n'-\gamma',-1}$
\put(53.0000,-6.0000){\makebox(0,0){$B_{n'-\gamma',-1}$}}%
% STR 2 0 3 0
% 3 4910 1900 4910 2000 5 0
% $0$
\put(49.1000,-20.0000){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 2000 1200 2000 1000 2000 1200 1200 1000 1400 1200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 2000 1400 2000 1400 2000 1200 1200 1200 1200 1200 1000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 5100 2200 5300 2800 5300 3000 5900 3000 5700 2400 5700 2200 5100 2200
% 
\special{pn 8}%
\special{pa 5100 2200}%
\special{pa 5300 2800}%
\special{pa 5300 3000}%
\special{pa 5900 3000}%
\special{pa 5700 2400}%
\special{pa 5700 2200}%
\special{pa 5100 2200}%
\special{fp}%
% DOT 0 0 3 0
% 7 5700 2400 5500 2600 5300 2800 5300 3000 5500 3000 5700 3000 5900 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5700 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5900 3000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4910 2100 4910 2200 5 0
% $0$
\put(49.1000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 2300 4910 2400 5 0
% $0$
\put(49.1000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 2500 4910 2600 5 0
% $0$
\put(49.1000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5110 2900 5110 3000 5 0
% $0$
\put(51.1000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5110 2700 5110 2800 5 0
% $0$
\put(51.1000,-28.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 14 2400 2200 2200 2400 2000 2600 1800 2800 1800 3000 2000 3000 2200 3000 2400 3000 1400 2200 1200 2400 1000 2600 1400 3000 1200 3000 1000 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1800 2000 1800 2000 1800 3000 2400 3000 2400 2000 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1800 2000}%
\special{pa 1800 3000}%
\special{pa 2400 3000}%
\special{pa 2400 2000}%
\special{pa 1800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 4 1400 2000 1400 3000 1400 3000 1000 3000
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1400 3000}%
\special{fp}%
\special{pa 1400 3000}%
\special{pa 1000 3000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 3200 1000 800
% 
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 868}%
\special{pa 1000 854}%
\special{pa 1020 868}%
\special{pa 1000 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 4800 1100 5000 3100
% 
\special{pn 8}%
\special{pa 4800 1100}%
\special{pa 5000 1100}%
\special{pa 5000 3100}%
\special{pa 4800 3100}%
\special{pa 4800 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 3900 2100 3900 2200 5 0
% $0$
\put(39.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2300 3900 2400 5 0
% $0$
\put(39.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2500 3900 2600 5 0
% $0$
\put(39.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2700 3900 2800 5 0
% $0$
\put(39.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2900 3900 3000 5 0
% $0$
\put(39.0000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 740 2890 740 2990 5 0
% $-2\tau+1$
\put(7.4000,-29.9000){\makebox(0,0){$-2\tau+1$}}%
% STR 2 0 3 0
% 3 2100 3100 2100 3200 5 0
% $B_{0,-2}$
\put(21.0000,-32.0000){\makebox(0,0){$B_{0,-2}$}}%
% STR 2 0 3 0
% 3 3100 3100 3100 3200 5 0
% $B_{1,-2}$
\put(31.0000,-32.0000){\makebox(0,0){$B_{1,-2}$}}%
% STR 2 0 3 0
% 3 4400 3100 4400 3200 5 0
% $B_{n'-\gamma'-1,-2}$
\put(44.0000,-32.0000){\makebox(0,0){$B_{n'-\gamma'-1,-2}$}}%
% STR 2 0 3 0
% 3 5600 3100 5600 3200 5 0
% $B_{n'-\gamma',-2}$
\put(56.0000,-32.0000){\makebox(0,0){$B_{n'-\gamma',-2}$}}%
% DOT 0 0 3 0
% 9 3600 3000 3400 3000 3200 3000 3000 3000 2800 3000 2800 2800 3000 2600 3200 2400 3400 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3400 2000 3400 2200 3600 3000 2800 3000 2800 2000 3400 2000
% 
\special{pn 8}%
\special{pa 3400 2000}%
\special{pa 3400 2200}%
\special{pa 3600 3000}%
\special{pa 2800 3000}%
\special{pa 2800 2000}%
\special{pa 3400 2000}%
\special{fp}%
% DOT 0 0 3 0
% 13 4000 3000 4200 3000 4400 3000 4600 3000 4000 2800 4200 2600 4400 2400 3800 2000 4000 2000 4200 2000 4400 2000 4600 2000 4600 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 3800 1800 4000 1600 4200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 4 4200 1200 4000 1200 3800 1200 3600 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 12 3600 1200 4200 1200 4200 1400 4600 2000 4600 2200 4600 3000 4000 3000 4000 2800 3800 2000 3800 1800 3800 1800 3600 1200
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 4200 1200}%
\special{pa 4200 1400}%
\special{pa 4600 2000}%
\special{pa 4600 2200}%
\special{pa 4600 3000}%
\special{pa 4000 3000}%
\special{pa 4000 2800}%
\special{pa 3800 2000}%
\special{pa 3800 1800}%
\special{pa 3800 1800}%
\special{pa 3600 1200}%
\special{fp}%
\end{picture}%


==> height4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.4000, 26.9500)(  2.9000,-34.0500)
% STR 2 0 3 0
% 3 735 1885 735 1985 5 0
% $-\tau+1$
\put(7.3500,-19.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 705 1205 805 5 0
% $0$
\put(12.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 695 850 795 5 0
% $j$
\put(8.5000,-7.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 6330 1020 6330 1120 5 0
% $i$
\put(63.3000,-11.2000){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 1000 6330 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 6330 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 6330 1000}%
\special{pa 6264 980}%
\special{pa 6278 1000}%
\special{pa 6264 1020}%
\special{pa 6330 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 890 1090 890 1190 5 0
% $0$
\put(8.9000,-11.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1685 735 1785 5 0
% $-\tau+2$
\put(7.3500,-17.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 1405 1105 1405 1205 5 0
% $0$
\put(14.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1705 1605 1805 5 0
% $0$
\put(16.0500,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1905 1605 2005 5 0
% $0$
\put(16.0500,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1505 1605 1605 5 0
% $0$
\put(16.0500,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1510 1410 1610 5 0
% $0$
\put(14.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2300 1500 2300 1600 5 0
% $\cdots$
\put(23.0000,-16.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3120 1500 3120 1600 5 0
% $0$
\put(31.2000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3120 1700 3120 1800 5 0
% $0$
\put(31.2000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3120 1300 3120 1400 5 0
% $0$
\put(31.2000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3910 710 3910 810 5 0
% $(n'-\gamma'+1)\tau$
\put(39.1000,-8.1000){\makebox(0,0){$(n'-\gamma'+1)\tau$}}%
% LINE 2 0 3 0
% 2 1200 940 1200 1000
% 
\special{pn 8}%
\special{pa 1200 940}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3900 940 3900 1000
% 
\special{pn 8}%
\special{pa 3900 940}%
\special{pa 3900 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 1310 1610 1410 5 0
% $0$
\put(16.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1310 1410 1410 5 0
% $0$
\put(14.1000,-14.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 14 3105 1200 3305 1200 3505 1200 3705 1200 3905 1200 3905 1400 3705 1600 3505 1800 3305 2000 3305 2200 3505 2200 3705 2200 3905 2200 3905 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3106 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3306 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3506 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3706 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3906 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3906 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3706 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3506 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3306 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3306 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3506 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3706 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3906 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3906 2200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3905 2200 3305 2200 3305 2000 3105 1200 3905 1200 3905 2200
% 
\special{pn 8}%
\special{pa 3906 2200}%
\special{pa 3306 2200}%
\special{pa 3306 2000}%
\special{pa 3106 1200}%
\special{pa 3906 1200}%
\special{pa 3906 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 3120 1900 3120 2000 5 0
% $0$
\put(31.2000,-20.0000){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 2000 1200 2000 1000 2000 1200 1200 1000 1400 1200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 2000 1400 2000 1400 2000 1200 1200 1200 1200 1200 1000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 3310 2200 3510 2800 3510 3000 4110 3000 3910 2400 3910 2200 3310 2200
% 
\special{pn 8}%
\special{pa 3310 2200}%
\special{pa 3510 2800}%
\special{pa 3510 3000}%
\special{pa 4110 3000}%
\special{pa 3910 2400}%
\special{pa 3910 2200}%
\special{pa 3310 2200}%
\special{fp}%
% DOT 0 0 3 0
% 7 3910 2400 3710 2600 3510 2800 3510 3000 3710 3000 3910 3000 4110 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3910 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3710 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3510 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3510 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3710 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3910 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4110 3000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3115 2100 3115 2200 5 0
% $0$
\put(31.1500,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3120 2300 3120 2400 5 0
% $0$
\put(31.2000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3120 2500 3120 2600 5 0
% $0$
\put(31.2000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3310 2900 3310 3000 5 0
% $0$
\put(33.1000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3320 2700 3320 2800 5 0
% $0$
\put(33.2000,-28.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 4 1400 2000 1400 3000 1400 3000 1000 3000
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1400 3000}%
\special{fp}%
\special{pa 1400 3000}%
\special{pa 1000 3000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 3200 1000 800
% 
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 868}%
\special{pa 1000 854}%
\special{pa 1020 868}%
\special{pa 1000 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 3005 1100 3205 3100
% 
\special{pn 8}%
\special{pa 3006 1100}%
\special{pa 3206 1100}%
\special{pa 3206 3100}%
\special{pa 3006 3100}%
\special{pa 3006 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 740 2890 740 2990 5 0
% $-2\tau+1$
\put(7.4000,-29.9000){\makebox(0,0){$-2\tau+1$}}%
% STR 2 0 3 0
% 3 3800 3100 3800 3200 5 0
% $B_{n'-\gamma',-2}$
\put(38.0000,-32.0000){\makebox(0,0){$B_{n'-\gamma',-2}$}}%
% DOT 0 0 3 0
% 10 3100 3000 2900 3000 2900 2200 2700 2400 2700 3000 2900 2000 2700 2000 2700 1200 2700 1400 2500 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3100 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2500 1200 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 2700 1200 2700 1400
% 
\special{pn 8}%
\special{pa 2700 1200}%
\special{pa 2700 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 1400 2900 2000
% 
\special{pn 8}%
\special{pa 2700 1400}%
\special{pa 2900 2000}%
\special{fp}%
% LINE 2 2 3 0
% 2 2700 1200 2500 1200
% 
\special{pn 8}%
\special{pa 2700 1200}%
\special{pa 2500 1200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 2900 2000 2700 2000 2900 2000 2900 2200 2900 2200 3100 3000
% 
\special{pn 8}%
\special{pa 2900 2000}%
\special{pa 2700 2000}%
\special{fp}%
\special{pa 2900 2000}%
\special{pa 2900 2200}%
\special{fp}%
\special{pa 2900 2200}%
\special{pa 3100 3000}%
\special{fp}%
% LINE 2 0 3 0
% 4 3100 3000 3100 3000 2700 3000 2700 3000
% 
\special{pn 8}%
\special{pa 3100 3000}%
\special{pa 3100 3000}%
\special{fp}%
\special{pa 2700 3000}%
\special{pa 2700 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3100 3000 2700 3000
% 
\special{pn 8}%
\special{pa 3100 3000}%
\special{pa 2700 3000}%
\special{fp}%
% LINE 2 2 3 0
% 4 2700 2000 2700 2000 2500 2000 2700 2000
% 
\special{pn 8}%
\special{pa 2700 2000}%
\special{pa 2700 2000}%
\special{dt 0.045}%
\special{pa 2500 2000}%
\special{pa 2700 2000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3100 3000 3100 3000
% 
\special{pn 8}%
\special{pa 3100 3000}%
\special{pa 3100 3000}%
\special{fp}%
% LINE 2 2 3 0
% 2 2700 3000 2500 3000
% 
\special{pn 8}%
\special{pa 2700 3000}%
\special{pa 2500 3000}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 20 5110 3005 5310 3005 5310 3205 5110 3405 5110 2405 5110 2205 4910 2205 5710 3205 5910 3205 6110 3205 6310 3205 5710 3005 5910 2805 6110 2605 6310 2405 6310 2205 6110 2205 5910 2205 5710 2205 5510 2205
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5110 3006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5310 3006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5310 3206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5110 3406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5110 2406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5110 2206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4910 2206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5710 3206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5910 3206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6110 3206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6310 3206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5710 3006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5910 2806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6110 2606 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6310 2406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6310 2206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6110 2206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5910 2206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5710 2206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5510 2206 10 10 0  6.28318530717959E+0000}%
% LINE 2 2 3 0
% 4 5110 2205 5110 2205 4910 2205 5110 2205
% 
\special{pn 8}%
\special{pa 5110 2206}%
\special{pa 5110 2206}%
\special{dt 0.045}%
\special{pa 4910 2206}%
\special{pa 5110 2206}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5110 2205 5110 2405
% 
\special{pn 8}%
\special{pa 5110 2206}%
\special{pa 5110 2406}%
\special{fp}%
% LINE 2 2 3 0
% 2 5310 3000 5110 3000
% 
\special{pn 8}%
\special{pa 5310 3000}%
\special{pa 5110 3000}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5110 2405 5310 3005
% 
\special{pn 8}%
\special{pa 5110 2406}%
\special{pa 5310 3006}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 5510 2205 5710 3005 5710 3205 6310 3205 6310 2205 5510 2205
% 
\special{pn 8}%
\special{pa 5510 2206}%
\special{pa 5710 3006}%
\special{pa 5710 3206}%
\special{pa 6310 3206}%
\special{pa 6310 2206}%
\special{pa 5510 2206}%
\special{fp}%
% DOT 0 0 3 0
% 13 5510 2005 5710 1805 5910 1605 4910 1205 5110 1205 5110 1405 4910 1605 5510 1205 5710 1205 5910 1205 6110 1205 6110 1405 6110 1405
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5510 2006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5710 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5910 1606 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4910 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5110 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5110 1406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4910 1606 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5510 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5710 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5910 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6110 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6110 1406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6110 1406 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 5510 1205 5510 2205 6310 2205 6110 1405 6110 1205 5510 1205
% 
\special{pn 8}%
\special{pa 5510 1206}%
\special{pa 5510 2206}%
\special{pa 6310 2206}%
\special{pa 6110 1406}%
\special{pa 6110 1206}%
\special{pa 5510 1206}%
\special{fp}%
% LINE 2 2 3 0
% 2 4910 1200 5110 1200
% 
\special{pn 8}%
\special{pa 4910 1200}%
\special{pa 5110 1200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5110 1405 5110 2205
% 
\special{pn 8}%
\special{pa 5110 1406}%
\special{pa 5110 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 1205 5110 1405
% 
\special{pn 8}%
\special{pa 5110 1206}%
\special{pa 5110 1406}%
\special{fp}%
% STR 2 0 3 0
% 3 5300 1305 5300 1405 5 0
% $0$
\put(53.0000,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5300 1105 5300 1205 5 0
% $0$
\put(53.0000,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5300 1505 5300 1605 5 0
% $0$
\put(53.0000,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5300 1705 5300 1805 5 0
% $0$
\put(53.0000,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5300 1905 5300 2005 5 0
% $0$
\put(53.0000,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5300 2105 5300 2205 5 0
% $0$
\put(53.0000,-22.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5300 2305 5300 2405 5 0
% $0$
\put(53.0000,-24.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5500 2505 5500 2605 5 0
% $0$
\put(55.0000,-26.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5500 2710 5500 2810 5 0
% $0$
\put(55.0000,-28.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5500 2910 5500 3010 5 0
% $0$
\put(55.0000,-30.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5500 3100 5500 3200 5 0
% $0$
\put(55.0000,-32.0000){\makebox(0,0){$0$}}%
% LINE 2 2 3 0
% 2 5300 3000 5300 3200
% 
\special{pn 8}%
\special{pa 5300 3000}%
\special{pa 5300 3200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 12 1600 1200 2000 1200 1600 1200 1800 1800 1800 1800 1800 2000 1800 2000 1800 3000 1800 3000 2000 3000 1800 2000 2000 2000
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1800 3000}%
\special{fp}%
\special{pa 1800 3000}%
\special{pa 2000 3000}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 2000 2000}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 1200 2000 1200 2000 1200 2200 1200
% 
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 2 3 0
% 4 2000 2000 2200 2000 2000 3000 2200 3000
% 
\special{pn 8}%
\special{pa 2000 2000}%
\special{pa 2200 2000}%
\special{dt 0.045}%
\special{pa 2000 3000}%
\special{pa 2200 3000}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 14 1600 1200 1800 1200 2000 1200 1800 1800 2000 1600 1800 2000 2000 2000 1800 3000 2000 3000 1800 2800 2000 2600 1400 2200 1200 2400 1000 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 2 3 0
% 9 4300 1200 4500 1200 4300 2200 4300 2000 4500 1800 4500 2200 4500 3000 4500 2800 4700 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4300 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 3000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 12 4300 1200 4300 2200 4300 2200 4500 2800 4500 2800 4500 3000 4500 3000 4700 3000 4300 2200 4500 2200 4300 1200 4500 1200
% 
\special{pn 8}%
\special{pa 4300 1200}%
\special{pa 4300 2200}%
\special{fp}%
\special{pa 4300 2200}%
\special{pa 4500 2800}%
\special{fp}%
\special{pa 4500 2800}%
\special{pa 4500 3000}%
\special{fp}%
\special{pa 4500 3000}%
\special{pa 4700 3000}%
\special{fp}%
\special{pa 4300 2200}%
\special{pa 4500 2200}%
\special{fp}%
\special{pa 4300 1200}%
\special{pa 4500 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 2300 2300 2300 2400 5 0
% $\cdots$
\put(23.0000,-24.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4900 2500 4900 2600 5 0
% $\cdots$
\put(49.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4700 1500 4700 1600 5 0
% $\cdots$
\put(47.0000,-16.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 6000 3300 6000 3400 5 0
% $B_{2n'-2\gamma'-1,-2}$
\put(60.0000,-34.0000){\makebox(0,0){$B_{2n'-2\gamma'-1,-2}$}}%
% STR 2 0 3 0
% 3 6110 710 6110 810 5 0
% $(2n'-2\gamma')\tau$
\put(61.1000,-8.1000){\makebox(0,0){$(2n'-2\gamma')\tau$}}%
% LINE 2 0 3 0
% 2 6100 940 6100 1000
% 
\special{pn 8}%
\special{pa 6100 940}%
\special{pa 6100 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2900 1300 2900 1400 5 0
% $0$
\put(29.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2900 1100 2900 1200 5 0
% $0$
\put(29.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2110 1610 2210 5 0
% $0$
\put(16.1000,-22.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2310 1610 2410 5 0
% $0$
\put(16.1000,-24.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2510 1610 2610 5 0
% $0$
\put(16.1000,-26.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2710 1610 2810 5 0
% $0$
\put(16.1000,-28.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2910 1610 3010 5 0
% $0$
\put(16.1000,-30.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4300 2900 4300 3000 5 0
% $0$
\put(43.0000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4300 2700 4300 2800 5 0
% $0$
\put(43.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 2500 4100 2600 5 0
% $0$
\put(41.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 2300 4100 2400 5 0
% $0$
\put(41.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 2100 4100 2200 5 0
% $0$
\put(41.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 1900 4100 2000 5 0
% $0$
\put(41.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 1700 4100 1800 5 0
% $0$
\put(41.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 1500 4100 1600 5 0
% $0$
\put(41.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 1300 4100 1400 5 0
% $0$
\put(41.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4100 1100 4100 1200 5 0
% $0$
\put(41.0000,-12.0000){\makebox(0,0){$0$}}%
\end{picture}%


==> height5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.3000, 26.0500)(  2.9000,-33.1500)
% STR 2 0 3 0
% 3 735 1885 735 1985 5 0
% $-\tau+1$
\put(7.3500,-19.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 705 1205 805 5 0
% $0$
\put(12.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 695 850 795 5 0
% $j$
\put(8.5000,-7.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 4200 700 4200 800 5 0
% $i$
\put(42.0000,-8.0000){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 1000 4320 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 4320 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4320 1000}%
\special{pa 4254 980}%
\special{pa 4268 1000}%
\special{pa 4254 1020}%
\special{pa 4320 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 890 1090 890 1190 5 0
% $0$
\put(8.9000,-11.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1685 735 1785 5 0
% $-\tau+2$
\put(7.3500,-17.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 1405 1105 1405 1205 5 0
% $0$
\put(14.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1705 1605 1805 5 0
% $0$
\put(16.0500,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1905 1605 2005 5 0
% $0$
\put(16.0500,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1505 1605 1605 5 0
% $0$
\put(16.0500,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1510 1410 1610 5 0
% $0$
\put(14.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 1900 2600 2000 5 0
% $0$
\put(26.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 1700 2600 1800 5 0
% $0$
\put(26.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1500 2400 1600 5 0
% $0$
\put(24.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 700 3400 800 5 0
% $2\tau$
\put(34.0000,-8.0000){\makebox(0,0){$2\tau$}}%
% LINE 2 0 3 0
% 2 1200 940 1200 1000
% 
\special{pn 8}%
\special{pa 1200 940}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 950 3400 1010
% 
\special{pn 8}%
\special{pa 3400 950}%
\special{pa 3400 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 1310 1610 1410 5 0
% $0$
\put(16.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1310 1410 1410 5 0
% $0$
\put(14.1000,-14.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 14 2600 1200 2800 1200 3000 1200 3200 1200 3400 1200 3400 1400 3200 1600 3000 1800 2800 2000 2800 2200 3000 2200 3200 2200 3400 2200 3400 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3400 2200 2800 2200 2800 2000 2600 1200 3400 1200 3400 2200
% 
\special{pn 8}%
\special{pa 3400 2200}%
\special{pa 2800 2200}%
\special{pa 2800 2000}%
\special{pa 2600 1200}%
\special{pa 3400 1200}%
\special{pa 3400 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 2100 2600 2200 5 0
% $0$
\put(26.0000,-22.0000){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 2000 1200 2000 1000 2000 1200 1200 1000 1400 1200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 2000 1400 2000 1400 2000 1200 1200 1200 1200 1200 1000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 2300 2600 2400 5 0
% $0$
\put(26.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 2700 2600 2800 5 0
% $0$
\put(26.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 2500 2600 2600 5 0
% $0$
\put(26.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 2900 2600 3000 5 0
% $0$
\put(26.0000,-30.0000){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0
% 2 1000 3200 1000 800
% 
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 868}%
\special{pa 1000 854}%
\special{pa 1020 868}%
\special{pa 1000 800}%
\special{fp}%
% STR 2 0 3 0
% 3 740 2890 740 2990 5 0
% $-2\tau+1$
\put(7.4000,-29.9000){\makebox(0,0){$-2\tau+1$}}%
% STR 2 0 3 0
% 3 3100 3300 3100 3400 5 0
% $B_{n'-\gamma',-2}$
\put(31.0000,-34.0000){\makebox(0,0){$B_{n'-\gamma',-2}$}}%
% LINE 2 0 3 0
% 2 3100 3000 3100 3000
% 
\special{pn 8}%
\special{pa 3100 3000}%
\special{pa 3100 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 1300 2400 1400 5 0
% $0$
\put(24.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1100 2400 1200 5 0
% $0$
\put(24.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2110 1610 2210 5 0
% $0$
\put(16.1000,-22.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2310 1610 2410 5 0
% $0$
\put(16.1000,-24.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2510 1610 2610 5 0
% $0$
\put(16.1000,-26.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2710 1610 2810 5 0
% $0$
\put(16.1000,-28.1000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 9 1600 1200 1800 1800 1800 2000 2000 2000 2200 2000 2400 2000 2200 1400 2200 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 2000 2000}%
\special{pa 2200 2000}%
\special{pa 2400 2000}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{pa 1600 1200}%
\special{fp}%
% DOT 0 0 3 0
% 11 1600 1200 1800 1200 2000 1200 2200 1200 2200 1400 2000 1600 1800 1800 1800 2000 2000 2000 2200 2000 2400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 3400 2400 3200 2600 3000 2800 2800 3000 2800 3200 3000 3200 3200 3200 3400 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 2800 2200 2800 3200 3400 3200 3400 2200 2800 2200
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2800 3200}%
\special{pa 3400 3200}%
\special{pa 3400 2200}%
\special{pa 2800 2200}%
\special{fp}%
% DOT 0 0 3 0
% 10 2400 2200 2200 2400 2000 2600 1800 2800 1600 3000 1600 3200 1800 3200 2000 3200 2200 3200 2400 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 1400 2000 1400 2200 1200 2400 1000 2600 1200 3200 1000 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1000 2000 1400 2000 1400 2200 1200 3200 1000 3200 1000 2000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 2000}%
\special{pa 1400 2200}%
\special{pa 1200 3200}%
\special{pa 1000 3200}%
\special{pa 1000 2000}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 1800 2000 1800 2000 1600 3000 1600 3200 2400 3200 2400 2000 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1800 2000}%
\special{pa 1600 3000}%
\special{pa 1600 3200}%
\special{pa 2400 3200}%
\special{pa 2400 2000}%
\special{pa 1800 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 740 3090 740 3190 5 0
% $-2\tau$
\put(7.4000,-31.9000){\makebox(0,0){$-2\tau$}}%
% STR 2 0 3 0
% 3 1410 2910 1410 3010 5 0
% $0$
\put(14.1000,-30.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 2710 1410 2810 5 0
% $0$
\put(14.1000,-28.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 3110 1410 3210 5 0
% $0$
\put(14.1000,-32.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 3100 2600 3200 5 0
% $0$
\put(26.0000,-32.0000){\makebox(0,0){$0$}}%
\end{picture}%


==> height6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.1000, 26.0500)(  2.9000,-33.1500)
% STR 2 0 3 0
% 3 735 1885 735 1985 5 0
% $-\tau+1$
\put(7.3500,-19.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 705 1205 805 5 0
% $0$
\put(12.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 695 850 795 5 0
% $j$
\put(8.5000,-7.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 4200 700 4200 800 5 0
% $i$
\put(42.0000,-8.0000){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 1000 4320 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 4320 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4320 1000}%
\special{pa 4254 980}%
\special{pa 4268 1000}%
\special{pa 4254 1020}%
\special{pa 4320 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 890 1090 890 1190 5 0
% $0$
\put(8.9000,-11.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1685 735 1785 5 0
% $-\tau+2$
\put(7.3500,-17.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 1405 1105 1405 1205 5 0
% $0$
\put(14.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1705 1605 1805 5 0
% $0$
\put(16.0500,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1905 1605 2005 5 0
% $0$
\put(16.0500,-20.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1505 1605 1605 5 0
% $0$
\put(16.0500,-16.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1510 1410 1610 5 0
% $0$
\put(14.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 1900 2600 2000 5 0
% $0$
\put(26.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 1700 2600 1800 5 0
% $0$
\put(26.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1500 2400 1600 5 0
% $0$
\put(24.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 700 3400 800 5 0
% $2\tau$
\put(34.0000,-8.0000){\makebox(0,0){$2\tau$}}%
% LINE 2 0 3 0
% 2 1200 940 1200 1000
% 
\special{pn 8}%
\special{pa 1200 940}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 950 3400 1010
% 
\special{pn 8}%
\special{pa 3400 950}%
\special{pa 3400 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 1310 1610 1410 5 0
% $0$
\put(16.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1310 1410 1410 5 0
% $0$
\put(14.1000,-14.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 14 4400 1200 4600 1200 4800 1200 5000 1200 5200 1200 5200 1400 5000 1600 4800 1800 4600 2000 4600 2200 4800 2200 5000 2200 5200 2200 5200 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 5200 2200 4600 2200 4600 2000 4400 1200 5200 1200 5200 2200
% 
\special{pn 8}%
\special{pa 5200 2200}%
\special{pa 4600 2200}%
\special{pa 4600 2000}%
\special{pa 4400 1200}%
\special{pa 5200 1200}%
\special{pa 5200 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 2100 2600 2200 5 0
% $0$
\put(26.0000,-22.0000){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 2000 1200 2000 1000 2000 1200 1200 1000 1400 1200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 2000 1400 2000 1400 2000 1200 1200 1200 1200 1200 1000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 2300 2600 2400 5 0
% $0$
\put(26.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 2700 2600 2800 5 0
% $0$
\put(26.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 2500 2600 2600 5 0
% $0$
\put(26.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 2900 2400 3000 5 0
% $0$
\put(24.0000,-30.0000){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0
% 2 1000 3200 1000 800
% 
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 868}%
\special{pa 1000 854}%
\special{pa 1020 868}%
\special{pa 1000 800}%
\special{fp}%
% STR 2 0 3 0
% 3 740 2890 740 2990 5 0
% $-2\tau+1$
\put(7.4000,-29.9000){\makebox(0,0){$-2\tau+1$}}%
% STR 2 0 3 0
% 3 3100 3300 3100 3400 5 0
% $B_{n'-\gamma',-2}$
\put(31.0000,-34.0000){\makebox(0,0){$B_{n'-\gamma',-2}$}}%
% LINE 2 0 3 0
% 2 3100 3000 3100 3000
% 
\special{pn 8}%
\special{pa 3100 3000}%
\special{pa 3100 3000}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 1300 2400 1400 5 0
% $0$
\put(24.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1100 2400 1200 5 0
% $0$
\put(24.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2110 1610 2210 5 0
% $0$
\put(16.1000,-22.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2310 1610 2410 5 0
% $0$
\put(16.1000,-24.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2510 1610 2610 5 0
% $0$
\put(16.1000,-26.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1610 2710 1610 2810 5 0
% $0$
\put(16.1000,-28.1000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 9 1600 1200 1800 1800 1800 2000 2000 2000 2200 2000 2400 2000 2200 1400 2200 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 2000 2000}%
\special{pa 2200 2000}%
\special{pa 2400 2000}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{pa 1600 1200}%
\special{fp}%
% DOT 0 0 3 0
% 11 1600 1200 1800 1200 2000 1200 2200 1200 2200 1400 2000 1600 1800 1800 1800 2000 2000 2000 2200 2000 2400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 5200 2400 5000 2600 4800 2800 4600 3000 4600 3200 4800 3200 5000 3200 5200 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 4600 2200 4600 3200 5200 3200 5200 2200 4600 2200
% 
\special{pn 8}%
\special{pa 4600 2200}%
\special{pa 4600 3200}%
\special{pa 5200 3200}%
\special{pa 5200 2200}%
\special{pa 4600 2200}%
\special{fp}%
% DOT 0 0 3 0
% 6 1400 2000 1400 2200 1200 2400 1000 2600 1200 3200 1000 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1000 2000 1400 2000 1400 2200 1200 3200 1000 3200 1000 2000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 2000}%
\special{pa 1400 2200}%
\special{pa 1200 3200}%
\special{pa 1000 3200}%
\special{pa 1000 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 740 3090 740 3190 5 0
% $-2\tau$
\put(7.4000,-31.9000){\makebox(0,0){$-2\tau$}}%
% STR 2 0 3 0
% 3 1410 2910 1410 3010 5 0
% $0$
\put(14.1000,-30.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 2710 1410 2810 5 0
% $0$
\put(14.1000,-28.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 3110 1410 3210 5 0
% $0$
\put(14.1000,-32.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 3100 2400 3200 5 0
% $0$
\put(24.0000,-32.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 9 2400 2200 2200 2400 2000 2600 1800 2800 1600 3000 1600 3200 1800 3200 2000 3200 2200 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1800 2000 1600 3000 1600 3200 2200 3200 2400 2200 2400 2000 1800 2000
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1600 3000}%
\special{pa 1600 3200}%
\special{pa 2200 3200}%
\special{pa 2400 2200}%
\special{pa 2400 2000}%
\special{pa 1800 2000}%
\special{fp}%
% DOT 0 0 3 0
% 11 2600 1200 2800 1800 2800 2000 3000 2000 3200 2000 3400 2000 3000 1600 3200 1400 3200 1200 3000 1200 2800 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2600 1200 2800 1800 2800 2000 3400 2000 3200 1400 3200 1200 2600 1200
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2800 1800}%
\special{pa 2800 2000}%
\special{pa 3400 2000}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{pa 2600 1200}%
\special{fp}%
% DOT 0 0 3 0
% 9 3400 2200 3200 2400 3000 2600 2800 2800 2600 3000 2600 3200 2800 3200 3000 3200 3200 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2800 2000 2600 3000 2600 3200 3200 3200 3400 2200 3400 2000 2800 2000
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2600 3000}%
\special{pa 2600 3200}%
\special{pa 3200 3200}%
\special{pa 3400 2200}%
\special{pa 3400 2000}%
\special{pa 2800 2000}%
\special{fp}%
\end{picture}%


==> height7.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.3000, 25.0000)(  2.9000,-26.0000)
% STR 2 0 3 0
% 3 735 1285 735 1385 5 0
% $-\tau+1$
\put(7.3500,-13.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 105 1205 205 5 0
% $0$
\put(12.0500,-2.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 85 5525 185 5 0
% $i$
\put(55.2500,-1.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 400 5720 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 5720 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 400}%
\special{pa 5654 380}%
\special{pa 5668 400}%
\special{pa 5654 420}%
\special{pa 5720 400}%
\special{fp}%
% STR 2 0 3 0
% 3 890 490 890 590 5 0
% $0$
\put(8.9000,-5.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+2$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 105 2205 205 5 0
% $\tau$
\put(22.0500,-2.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 105 3505 205 5 0
% $(n'-\gamma'-1)\tau$
\put(35.0500,-2.0500){\makebox(0,0){$(n'-\gamma'-1)\tau$}}%
% STR 2 0 3 0
% 3 1405 505 1405 605 5 0
% $0$
\put(14.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1105 1605 1205 5 0
% $0$
\put(16.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1305 1605 1405 5 0
% $0$
\put(16.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 505 2405 605 5 0
% $0$
\put(24.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 705 2405 805 5 0
% $0$
\put(24.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 905 2405 1005 5 0
% $0$
\put(24.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1305 2605 1405 5 0
% $0$
\put(26.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1105 2605 1205 5 0
% $0$
\put(26.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 905 1605 1005 5 0
% $0$
\put(16.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 910 1410 1010 5 0
% $0$
\put(14.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2900 900 2900 1000 5 0
% $\cdots$
\put(29.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4700 500 4700 600 5 0
% $0$
\put(47.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4700 700 4700 800 5 0
% $0$
\put(47.0000,-8.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 1600 600 1800 1200 1800 1400 2400 1400 2200 800 2200 600 1600 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 2400 1400}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2600 1000 270
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1000 270}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 270}%
\special{pa 980 338}%
\special{pa 1000 324}%
\special{pa 1020 338}%
\special{pa 1000 270}%
\special{fp}%
% DOT 0 0 3 0
% 8 1600 600 1800 600 2000 600 2200 600 2200 800 2000 1000 1800 1200 1800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4910 900 4910 1000 5 0
% $0$
\put(49.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1100 4910 1200 5 0
% $0$
\put(49.1000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 700 4910 800 5 0
% $0$
\put(49.1000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 910 2610 1010 5 0
% $0$
\put(26.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 105 4505 205 5 0
% $(n'-\gamma')\tau$
\put(45.0500,-2.0500){\makebox(0,0){$(n'-\gamma')\tau$}}%
% LINE 2 0 3 0
% 2 2200 340 2200 400
% 
\special{pn 8}%
\special{pa 2200 340}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 340 1200 400
% 
\special{pn 8}%
\special{pa 1200 340}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 340 3500 400
% 
\special{pn 8}%
\special{pa 3500 340}%
\special{pa 3500 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 340 4500 400
% 
\special{pn 8}%
\special{pa 4500 340}%
\special{pa 4500 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 710 1610 810 5 0
% $0$
\put(16.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 710 1410 810 5 0
% $0$
\put(14.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 710 2610 810 5 0
% $0$
\put(26.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1110 2410 1210 5 0
% $0$
\put(24.1000,-12.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 1400 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 1500 2100 1600 5 0
% $B_{0,-1}$
\put(21.0000,-16.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 3100 1500 3100 1600 5 0
% $B_{1,-1}$
\put(31.0000,-16.0000){\makebox(0,0){$B_{1,-1}$}}%
% POLYGON 2 0 3 0
% 8 2900 600 2900 600 3100 1200 3100 1400 3700 1400 3500 800 3500 600 2900 600
% 
\special{pn 8}%
\special{pa 2900 600}%
\special{pa 2900 600}%
\special{pa 3100 1200}%
\special{pa 3100 1400}%
\special{pa 3700 1400}%
\special{pa 3500 800}%
\special{pa 3500 600}%
\special{pa 2900 600}%
\special{fp}%
% DOT 0 0 3 0
% 11 2900 600 3100 600 3300 600 3500 600 3500 800 3300 1000 3100 1200 3100 1400 3300 1400 3500 1400 3700 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2900 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4710 900 4710 1000 5 0
% $0$
\put(47.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4400 1500 4400 1600 5 0
% $B_{n'-\gamma'-1,-1}$
\put(44.0000,-16.0000){\makebox(0,0){$B_{n'-\gamma'-1,-1}$}}%
% STR 2 0 3 0
% 3 5300 1700 5300 1800 5 0
% $B_{n'-\gamma',-1}$
\put(53.0000,-18.0000){\makebox(0,0){$B_{n'-\gamma',-1}$}}%
% STR 2 0 3 0
% 3 4910 1300 4910 1400 5 0
% $0$
\put(49.1000,-14.0000){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 1400 1200 1400 1000 1400 1200 600 1000 800 1200 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 13 4900 600 5100 600 5300 600 5500 600 5700 600 5700 800 5500 1000 5300 1200 5100 1400 5100 1600 5300 1600 5500 1600 5700 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4900 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4900 600 5700 600 5700 1600 5100 1600 5100 1400 4900 600
% 
\special{pn 8}%
\special{pa 4900 600}%
\special{pa 5700 600}%
\special{pa 5700 1600}%
\special{pa 5100 1600}%
\special{pa 5100 1400}%
\special{pa 4900 600}%
\special{fp}%
% DOT 0 0 3 0
% 35 2400 1600 2200 1800 2000 2000 1800 2200 1800 2400 2000 2400 2200 2400 2400 2400 3700 1600 3500 1800 3300 2000 3100 2200 3100 2400 3300 2400 3500 2400 3700 2400 4500 600 4500 800 4300 1000 4100 1200 4100 1400 4300 1400 4500 1400 4700 1400 4300 600 4100 600 3900 600 4700 1600 4500 1800 4300 2000 4100 2200 4100 2400 4300 2400 4500 2400 4700 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3900 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 2400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3900 600 4100 1200 4100 1400 4700 1400 4500 800 4500 600 3900 600
% 
\special{pn 8}%
\special{pa 3900 600}%
\special{pa 4100 1200}%
\special{pa 4100 1400}%
\special{pa 4700 1400}%
\special{pa 4500 800}%
\special{pa 4500 600}%
\special{pa 3900 600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 4100 1400 4100 1400 4100 2400 4700 2400 4700 1400 4100 1400 4100 1400
% 
\special{pn 8}%
\special{pa 4100 1400}%
\special{pa 4100 1400}%
\special{pa 4100 2400}%
\special{pa 4700 2400}%
\special{pa 4700 1400}%
\special{pa 4100 1400}%
\special{pa 4100 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3700 1400 3700 2400 3100 2400 3100 1400 3700 1400
% 
\special{pn 8}%
\special{pa 3700 1400}%
\special{pa 3700 2400}%
\special{pa 3100 2400}%
\special{pa 3100 1400}%
\special{pa 3700 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2400 1400 2400 2400 1800 2400 1800 1400 2400 1400
% 
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2400 2400}%
\special{pa 1800 2400}%
\special{pa 1800 1400}%
\special{pa 2400 1400}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 5100 1600 5100 2600 5700 2600 5700 1600 5100 1600
% 
\special{pn 8}%
\special{pa 5100 1600}%
\special{pa 5100 2600}%
\special{pa 5700 2600}%
\special{pa 5700 1600}%
\special{pa 5100 1600}%
\special{fp}%
% DOT 0 0 3 0
% 8 5700 1800 5500 2000 5300 2200 5100 2400 5100 2600 5300 2600 5500 2600 5700 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5700 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 1400 1600 1200 1800 1000 2000 1400 2400 1200 2400 1000 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 1400 1400 1400 2400 1000 2400 1400 2400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1400 2400}%
\special{fp}%
\special{pa 1000 2400}%
\special{pa 1400 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 3700 500 3700 600 5 0
% $0$
\put(37.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 700 3700 800 5 0
% $0$
\put(37.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 900 3700 1000 5 0
% $0$
\put(37.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1100 3900 1200 5 0
% $0$
\put(39.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1300 3900 1400 5 0
% $0$
\put(39.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1500 3900 1600 5 0
% $0$
\put(39.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1700 3900 1800 5 0
% $0$
\put(39.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1900 3900 2000 5 0
% $0$
\put(39.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2100 3900 2200 5 0
% $0$
\put(39.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 2300 3900 2400 5 0
% $0$
\put(39.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4900 1500 4900 1600 5 0
% $0$
\put(49.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4900 1700 4900 1800 5 0
% $0$
\put(49.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4900 1900 4900 2000 5 0
% $0$
\put(49.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4900 2100 4900 2200 5 0
% $0$
\put(49.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4900 2300 4900 2400 5 0
% $0$
\put(49.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4900 2500 4900 2600 5 0
% $0$
\put(49.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 740 2290 740 2390 5 0
% $-2\tau+1$
\put(7.4000,-23.9000){\makebox(0,0){$-2\tau+1$}}%
% DOT 0 0 3 0
% 7 1000 400 800 1400 800 1000 600 1400 600 1200 800 400 600 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 600 400 1200 400 1200 600 1400 1400 600 1400 600 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{pa 1400 1400}%
\special{pa 600 1400}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> height8.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.3000, 47.0000)(  2.9000,-48.0000)
% STR 2 0 3 0
% 3 735 1285 735 1385 5 0
% $-\tau+1$
\put(7.3500,-13.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 105 1205 205 5 0
% $0$
\put(12.0500,-2.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 85 5525 185 5 0
% $i$
\put(55.2500,-1.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 400 5720 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 5720 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 400}%
\special{pa 5654 380}%
\special{pa 5668 400}%
\special{pa 5654 420}%
\special{pa 5720 400}%
\special{fp}%
% STR 2 0 3 0
% 3 890 490 890 590 5 0
% $0$
\put(8.9000,-5.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+2$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 105 2205 205 5 0
% $\tau$
\put(22.0500,-2.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 105 3505 205 5 0
% $(n'-\gamma')\tau$
\put(35.0500,-2.0500){\makebox(0,0){$(n'-\gamma')\tau$}}%
% STR 2 0 3 0
% 3 1405 505 1405 605 5 0
% $0$
\put(14.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1105 1605 1205 5 0
% $0$
\put(16.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1305 1605 1405 5 0
% $0$
\put(16.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 505 2405 605 5 0
% $0$
\put(24.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 705 2405 805 5 0
% $0$
\put(24.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 905 2405 1005 5 0
% $0$
\put(24.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1305 2605 1405 5 0
% $0$
\put(26.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1105 2605 1205 5 0
% $0$
\put(26.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 905 1605 1005 5 0
% $0$
\put(16.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 910 1410 1010 5 0
% $0$
\put(14.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2900 900 2900 1000 5 0
% $\cdots$
\put(29.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 7 1600 600 1800 1200 1800 1400 2400 1400 2200 800 2200 600 1600 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 2400 1400}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2600 1000 270
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1000 270}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 270}%
\special{pa 980 338}%
\special{pa 1000 324}%
\special{pa 1020 338}%
\special{pa 1000 270}%
\special{fp}%
% DOT 0 0 3 0
% 8 1600 600 1800 600 2000 600 2200 600 2200 800 2000 1000 1800 1200 1800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2610 910 2610 1010 5 0
% $0$
\put(26.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 105 4505 205 5 0
% $(n'-\gamma'+1)\tau$
\put(45.0500,-2.0500){\makebox(0,0){$(n'-\gamma'+1)\tau$}}%
% LINE 2 0 3 0
% 2 2200 340 2200 400
% 
\special{pn 8}%
\special{pa 2200 340}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 340 1200 400
% 
\special{pn 8}%
\special{pa 1200 340}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 340 3500 400
% 
\special{pn 8}%
\special{pa 3500 340}%
\special{pa 3500 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 340 4500 400
% 
\special{pn 8}%
\special{pa 4500 340}%
\special{pa 4500 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 710 1610 810 5 0
% $0$
\put(16.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 710 1410 810 5 0
% $0$
\put(14.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 710 2610 810 5 0
% $0$
\put(26.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1110 2410 1210 5 0
% $0$
\put(24.1000,-12.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 1400 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 1500 2100 1600 5 0
% $B_{0,-1}$
\put(21.0000,-16.0000){\makebox(0,0){$B_{0,-1}$}}%
% DOT 0 2 3 0
% 6 1400 1400 1200 1400 1000 1400 1200 600 1000 800 1200 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 1400 1400 1400 1400 1400 1200 600 1200 600 1200 400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 400}%
\special{fp}%
% DOT 0 0 3 0
% 1 2400 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 740 2290 740 2390 5 0
% $-2\tau+1$
\put(7.4000,-23.9000){\makebox(0,0){$-2\tau+1$}}%
% DOT 0 0 3 0
% 8 2200 1800 2000 2000 1800 2200 1600 2400 1600 2600 1800 2600 2000 2600 2200 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1800 1400 1600 2400 1600 2600 2200 2600 2400 1600 2400 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1600 2400}%
\special{pa 1600 2600}%
\special{pa 2200 2600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{pa 1800 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 2700 1900 2700 2000 5 0
% $\cdots$
\put(27.0000,-20.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 740 2490 740 2590 5 0
% $-2\tau$
\put(7.4000,-25.9000){\makebox(0,0){$-2\tau$}}%
% DOT 0 0 3 0
% 9 1400 1600 1200 1800 1000 2000 800 2200 600 2400 600 2600 800 2600 1000 2600 1200 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1400 2500 1400 2600 5 0
% $0$
\put(14.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 2300 1400 2400 5 0
% $0$
\put(14.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 2100 1400 2200 5 0
% $0$
\put(14.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1900 1400 2000 5 0
% $0$
\put(14.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1700 1400 1800 5 0
% $0$
\put(14.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1700 1600 1800 5 0
% $0$
\put(16.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1500 1600 1600 5 0
% $0$
\put(16.0000,-16.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 1400 1400 1400 1600 1200 2600 600 2600 600 2400 600 1400 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{pa 1200 2600}%
\special{pa 600 2600}%
\special{pa 600 2400}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
% DOT 0 0 3 0
% 2 800 1400 600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 5 800 1000 600 1200 1000 400 800 400 600 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 600 400 1200 400 1200 600 1400 1400 600 1400 600 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{pa 1400 1400}%
\special{pa 600 1400}%
\special{pa 600 400}%
\special{fp}%
% DOT 0 0 3 0
% 1 1200 2800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 2800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 1
% 1 1003 3803
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1004 3804 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 2
% 1 1003 3803
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1004 3804 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 3
% 1 800 3800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 3800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 4
% 1 600 3800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 3800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 5
% 1 400 3800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 3800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 6
% 1 400 3600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 3600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 7
% 1 600 3400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 3400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 8
% 1 800 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 3200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 9
% 1 1000 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 600 2600 400 3600 400 3800 1000 3800 1200 2800 1200 2600 600 2600
% 
\special{pn 8}%
\special{pa 600 2600}%
\special{pa 400 3600}%
\special{pa 400 3800}%
\special{pa 1000 3800}%
\special{pa 1200 2800}%
\special{pa 1200 2600}%
\special{pa 600 2600}%
\special{fp}%
% DOT 0 0 3 0
% 10 2200 2800 2000 3000 1800 3200 1600 3400 1400 3600 1400 3800 1600 3800 1800 3800 2000 3800 2200 3800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1600 2600 1400 3600 1400 3800 2200 3800 2200 2600 1600 2600
% 
\special{pn 8}%
\special{pa 1600 2600}%
\special{pa 1400 3600}%
\special{pa 1400 3800}%
\special{pa 2200 3800}%
\special{pa 2200 2600}%
\special{pa 1600 2600}%
\special{fp}%
% DOT 0 0 3 0
% 8 2200 4000 2000 4200 1800 4400 1600 4600 1600 4800 1800 4800 2000 4800 2200 4800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 4200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 4600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 4800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 4800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 4800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 4800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1400 3800 1600 4600 1600 4800 2200 4800 2200 3800 1400 3800
% 
\special{pn 8}%
\special{pa 1400 3800}%
\special{pa 1600 4600}%
\special{pa 1600 4800}%
\special{pa 2200 4800}%
\special{pa 2200 3800}%
\special{pa 1400 3800}%
\special{fp}%
% DOT 0 0 3 0
% 7 1000 4000 800 4200 600 4400 600 4600 800 4600 1000 4600 1200 4600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 4200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 4600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 4600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 4600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 4600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 400 3800 600 4400 600 4600 1200 4600 1000 4000 1000 3800 400 3800
% 
\special{pn 8}%
\special{pa 400 3800}%
\special{pa 600 4400}%
\special{pa 600 4600}%
\special{pa 1200 4600}%
\special{pa 1000 4000}%
\special{pa 1000 3800}%
\special{pa 400 3800}%
\special{fp}%
\end{picture}%


==> height9.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.4000, 39.0000)(  1.5000,-40.0000)
% STR 2 0 3 0
% 3 735 1285 735 1385 5 0
% $-\tau+1$
\put(7.3500,-13.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 105 1205 205 5 0
% $0$
\put(12.0500,-2.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 85 5525 185 5 0
% $i$
\put(55.2500,-1.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 400 5690 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 5690 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5690 400}%
\special{pa 5624 380}%
\special{pa 5638 400}%
\special{pa 5624 420}%
\special{pa 5690 400}%
\special{fp}%
% STR 2 0 3 0
% 3 890 490 890 590 5 0
% $0$
\put(8.9000,-5.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+2$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 105 2205 205 5 0
% $\tau$
\put(22.0500,-2.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 105 3505 205 5 0
% $(n'-\gamma')\tau$
\put(35.0500,-2.0500){\makebox(0,0){$(n'-\gamma')\tau$}}%
% STR 2 0 3 0
% 3 1405 505 1405 605 5 0
% $0$
\put(14.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1105 1605 1205 5 0
% $0$
\put(16.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1305 1605 1405 5 0
% $0$
\put(16.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 500 2410 600 5 0
% $0$
\put(24.1000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 700 2410 800 5 0
% $0$
\put(24.1000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 900 2410 1000 5 0
% $0$
\put(24.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1300 2610 1400 5 0
% $0$
\put(26.1000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1100 2610 1200 5 0
% $0$
\put(26.1000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 905 1605 1005 5 0
% $0$
\put(16.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 910 1410 1010 5 0
% $0$
\put(14.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 495 3400 595 5 0
% $0$
\put(34.0000,-5.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 705 3400 805 5 0
% $0$
\put(34.0000,-8.0500){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 1600 600 1800 1200 1800 1400 2400 1400 2200 800 2200 600 1600 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 2400 1400}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 4000 1000 190
% 
\special{pn 8}%
\special{pa 1000 4000}%
\special{pa 1000 190}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 190}%
\special{pa 980 258}%
\special{pa 1000 244}%
\special{pa 1020 258}%
\special{pa 1000 190}%
\special{fp}%
% DOT 0 0 3 0
% 8 1600 600 1800 600 2000 600 2200 600 2200 800 2000 1000 1800 1200 1800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3600 1105 3600 1205 5 0
% $0$
\put(36.0000,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 900 2610 1000 5 0
% $0$
\put(26.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 105 4505 205 5 0
% $(n'-\gamma'+1)\tau$
\put(45.0500,-2.0500){\makebox(0,0){$(n'-\gamma'+1)\tau$}}%
% LINE 2 0 3 0
% 2 2200 340 2200 400
% 
\special{pn 8}%
\special{pa 2200 340}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 340 1200 400
% 
\special{pn 8}%
\special{pa 1200 340}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 340 3500 400
% 
\special{pn 8}%
\special{pa 3500 340}%
\special{pa 3500 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 340 4500 400
% 
\special{pn 8}%
\special{pa 4500 340}%
\special{pa 4500 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 710 1610 810 5 0
% $0$
\put(16.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 710 1410 810 5 0
% $0$
\put(14.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 700 2610 800 5 0
% $0$
\put(26.1000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1100 2410 1200 5 0
% $0$
\put(24.1000,-12.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 1400 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 1500 2100 1600 5 0
% $B_{0,-1}$
\put(21.0000,-16.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 3400 905 3400 1005 5 0
% $0$
\put(34.0000,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 1295 3600 1395 5 0
% $0$
\put(36.0000,-13.9500){\makebox(0,0){$0$}}%
% DOT 0 2 3 0
% 6 1400 1400 1200 1400 1000 1400 1200 600 1000 800 1200 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 1400 1400 1400 1400 1400 1200 600 1200 600 1200 400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 400}%
\special{fp}%
% DOT 0 0 3 0
% 13 3600 595 3800 595 4000 595 4200 595 4400 595 4400 795 4200 995 4000 1195 3800 1395 3800 1595 4000 1595 4200 1595 4400 1595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3600 595 4400 595 4400 1595 3800 1595 3800 1395 3600 595
% 
\special{pn 8}%
\special{pa 3600 596}%
\special{pa 4400 596}%
\special{pa 4400 1596}%
\special{pa 3800 1596}%
\special{pa 3800 1396}%
\special{pa 3600 596}%
\special{fp}%
% DOT 0 0 3 0
% 1 2400 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2600 595 2800 1195 2800 1395 3400 1395 3200 795 3200 595 2600 595
% 
\special{pn 8}%
\special{pa 2600 596}%
\special{pa 2800 1196}%
\special{pa 2800 1396}%
\special{pa 3400 1396}%
\special{pa 3200 796}%
\special{pa 3200 596}%
\special{pa 2600 596}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 1495 3600 1595 5 0
% $0$
\put(36.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 1695 3600 1795 5 0
% $0$
\put(36.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 740 2290 740 2390 5 0
% $-2\tau+1$
\put(7.4000,-23.9000){\makebox(0,0){$-2\tau+1$}}%
% DOT 0 0 3 0
% 11 2600 595 2800 595 3000 595 3200 595 3200 795 3000 995 2800 1195 2800 1395 3000 1395 3200 1395 3400 1395
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1396 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3600 1895 3600 1995 5 0
% $0$
\put(36.0000,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 2095 3600 2195 5 0
% $0$
\put(36.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3600 2295 3600 2395 5 0
% $0$
\put(36.0000,-23.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 8 2200 1800 2000 2000 1800 2200 1600 2400 1600 2600 1800 2600 2000 2600 2200 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1800 1400 1600 2400 1600 2600 2200 2600 2400 1600 2400 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1600 2400}%
\special{pa 1600 2600}%
\special{pa 2200 2600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{pa 1800 1400}%
\special{fp}%
% DOT 0 0 3 0
% 10 3400 1595 3200 1795 3000 1995 2800 2195 2600 2395 2600 2595 2800 2595 3000 2595 3200 2595 3400 2595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3400 1395 3400 1595 3400 2595 2600 2595 2600 2395 2800 1395 3400 1395
% 
\special{pn 8}%
\special{pa 3400 1396}%
\special{pa 3400 1596}%
\special{pa 3400 2596}%
\special{pa 2600 2596}%
\special{pa 2600 2396}%
\special{pa 2800 1396}%
\special{pa 3400 1396}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2495 3600 2595 5 0
% $0$
\put(36.0000,-25.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 740 2490 740 2590 5 0
% $-2\tau$
\put(7.4000,-25.9000){\makebox(0,0){$-2\tau$}}%
% DOT 0 0 3 0
% 9 1400 1600 1200 1800 1000 2000 800 2200 600 2400 600 2600 800 2600 1000 2600 1200 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1400 2500 1400 2600 5 0
% $0$
\put(14.0000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 2300 1400 2400 5 0
% $0$
\put(14.0000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 2100 1400 2200 5 0
% $0$
\put(14.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1900 1400 2000 5 0
% $0$
\put(14.0000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1700 1400 1800 5 0
% $0$
\put(14.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1700 1600 1800 5 0
% $0$
\put(16.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1500 1600 1600 5 0
% $0$
\put(16.0000,-16.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 1400 1400 1400 1600 1200 2600 600 2600 600 2400 600 1400 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{pa 1200 2600}%
\special{pa 600 2600}%
\special{pa 600 2400}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
% DOT 0 0 3 0
% 9 4400 1795 4200 1995 4000 2195 3800 2395 3800 2595 4000 2595 4200 2595 4400 2595 4400 2595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2596 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 4400 1595 4400 2595 3800 2595 3800 1595 4400 1595
% 
\special{pn 8}%
\special{pa 4400 1596}%
\special{pa 4400 2596}%
\special{pa 3800 2596}%
\special{pa 3800 1596}%
\special{pa 4400 1596}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 495 4600 595 5 0
% $0$
\put(46.0000,-5.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 695 4600 795 5 0
% $0$
\put(46.0000,-7.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 895 4600 995 5 0
% $0$
\put(46.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 895 4600 995 5 0
% $0$
\put(46.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1095 4600 1195 5 0
% $0$
\put(46.0000,-11.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1295 4600 1395 5 0
% $0$
\put(46.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1495 4600 1595 5 0
% $0$
\put(46.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1695 4600 1795 5 0
% $0$
\put(46.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1895 4600 1995 5 0
% $0$
\put(46.0000,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2095 4600 2195 5 0
% $0$
\put(46.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2295 4600 2395 5 0
% $0$
\put(46.0000,-23.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2495 4600 2595 5 0
% $0$
\put(46.0000,-25.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 2695 4600 2795 5 0
% $0$
\put(46.0000,-27.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 800 1400 600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 5 800 1000 600 1200 1000 400 800 400 600 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 600 400 1200 400 1200 600 1400 1400 600 1400 600 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{pa 1400 1400}%
\special{pa 600 1400}%
\special{pa 600 400}%
\special{fp}%
% STR 2 0 3 0
% 3 2610 1500 2610 1600 5 0
% $0$
\put(26.1000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1700 2610 1800 5 0
% $0$
\put(26.1000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 1900 2610 2000 5 0
% $0$
\put(26.1000,-20.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2100 2410 2200 5 0
% $0$
\put(24.1000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2300 2410 2400 5 0
% $0$
\put(24.1000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 2500 2410 2600 5 0
% $0$
\put(24.1000,-26.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 600 3500 600 3600 5 0
% $-3\tau$
\put(6.0000,-36.0000){\makebox(0,0){$-3\tau$}}%
% DOT 0 0 3 0
% 9 5400 1800 5200 2000 5000 2200 4800 2400 4800 2600 5000 2600 5200 2600 5400 2600 5400 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 5400 1600 5400 2600 4800 2600 4800 1600 5400 1600
% 
\special{pn 8}%
\special{pa 5400 1600}%
\special{pa 5400 2600}%
\special{pa 4800 2600}%
\special{pa 4800 1600}%
\special{pa 5400 1600}%
\special{fp}%
% DOT 0 0 3 0
% 12 4800 1600 5000 1600 5200 1600 5400 1600 4800 1400 5000 1200 5200 1000 5400 800 5400 600 5200 600 5000 600 4800 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 4800 600 5400 600 5400 1600 4800 1600 4800 600
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 5400 600}%
\special{pa 5400 1600}%
\special{pa 4800 1600}%
\special{pa 4800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 2700 1400 2800 5 0
% $0$
\put(14.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 2900 1400 3000 5 0
% $0$
\put(14.0000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 3100 1400 3200 5 0
% $0$
\put(14.0000,-32.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 3300 1400 3400 5 0
% $0$
\put(14.0000,-34.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 2700 2400 2800 5 0
% $0$
\put(24.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 2900 2400 3000 5 0
% $0$
\put(24.0000,-30.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 600 3800 600 3900 5 0
% $-3\tau-1$
\put(6.0000,-39.0000){\makebox(0,0){$-3\tau-1$}}%
% DOT 0 0 3 0
% 9 1200 2800 1000 3000 800 3200 600 3400 400 3600 400 3800 600 3800 800 3800 1000 3800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 600 2600 400 3600 400 3800 1000 3800 1200 2800 1200 2600 600 2600
% 
\special{pn 8}%
\special{pa 600 2600}%
\special{pa 400 3600}%
\special{pa 400 3800}%
\special{pa 1000 3800}%
\special{pa 1200 2800}%
\special{pa 1200 2600}%
\special{pa 600 2600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1300 1500 1500 3700
% 
\special{pn 8}%
\special{pa 1300 1500}%
\special{pa 1500 1500}%
\special{pa 1500 3700}%
\special{pa 1300 3700}%
\special{pa 1300 1500}%
\special{fp}%
% DOT 0 0 3 0
% 10 2200 2800 2000 3000 1800 3200 1600 3400 1400 3600 1400 3800 1600 3800 1800 3800 2000 3800 2200 3800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1600 2600 1400 3600 1400 3800 2200 3800 2200 2600 1600 2600
% 
\special{pn 8}%
\special{pa 1600 2600}%
\special{pa 1400 3600}%
\special{pa 1400 3800}%
\special{pa 2200 3800}%
\special{pa 2200 2600}%
\special{pa 1600 2600}%
\special{fp}%
\end{picture}%


==> int.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.0000,  3.7000)( 12.0000, -8.0000)
% LINE 2 0 3 0
% 6 1200 600 1200 800 1200 700 2200 700 2200 600 2200 800
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1200 700}%
\special{pa 2200 700}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2200 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 2000 600 2000 800 2000 700 3000 700 3000 600 3000 800
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 700}%
\special{pa 3000 700}%
\special{fp}%
\special{pa 3000 600}%
\special{pa 3000 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 500 1200 600 2 0
% $I_{0,0}$
\put(12.0000,-6.0000){\makebox(0,0)[lb]{$I_{0,0}$}}%
% STR 2 0 3 0
% 3 3000 500 3000 600 2 0
% $I_{1,0}$
\put(30.0000,-6.0000){\makebox(0,0)[lb]{$I_{1,0}$}}%
\end{picture}%


==> interval.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 57.9500, 14.0000)(  0.3500,-18.0000)
% LINE 2 0 3 0
% 2 800 800 2200 800
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 2200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 700 800 900
% 
\special{pn 8}%
\special{pa 800 700}%
\special{pa 800 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 700 2200 900
% 
\special{pn 8}%
\special{pa 2200 700}%
\special{pa 2200 900}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 400 2200 500 5 0
% $\alpha(a_1+j_2)$
\put(22.0000,-5.0000){\makebox(0,0){$\alpha(a_1+j_2)$}}%
% STR 2 0 3 0
% 3 800 400 800 500 5 0
% $\gamma(a_1+j_2)$
\put(8.0000,-5.0000){\makebox(0,0){$\gamma(a_1+j_2)$}}%
% STR 2 0 3 0
% 3 3000 1200 3000 1300 5 0
% $\alpha(j_2)$
\put(30.0000,-13.0000){\makebox(0,0){$\alpha(j_2)$}}%
% STR 2 0 3 0
% 3 1600 1200 1600 1300 5 0
% $\gamma(j_2)$
\put(16.0000,-13.0000){\makebox(0,0){$\gamma(j_2)$}}%
% LINE 2 0 3 0
% 2 1600 1000 3000 1000
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 3000 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 900 1600 1100
% 
\special{pn 8}%
\special{pa 1600 900}%
\special{pa 1600 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 900 3000 1100
% 
\special{pn 8}%
\special{pa 3000 900}%
\special{pa 3000 1100}%
\special{fp}%
% LINE 2 2 3 0
% 2 800 1000 800 1800
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 1800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2200 1000 2200 1800
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 1800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1450 1700 1450 1800 2 0
% $k_1$
\put(14.5000,-18.0000){\makebox(0,0)[lb]{$k_1$}}%
% ELLIPSE 2 0 3 0
% 4 1500 1600 800 1740 800 1600 1200 1800
% 
\special{pn 8}%
\special{ar 1500 1600 700 140  1.8622531 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 1500 1600 2200 1740 1800 1800 2200 1600
% 
\special{pn 8}%
\special{ar 1500 1600 700 140  6.2831853 6.2831853}%
\special{ar 1500 1600 700 140  0.0000000 1.2793395}%
% LINE 2 0 3 0
% 2 3625 785 5025 785
% 
\special{pn 8}%
\special{pa 3626 786}%
\special{pa 5026 786}%
\special{fp}%
% LINE 2 0 3 0
% 2 3610 700 3610 900
% 
\special{pn 8}%
\special{pa 3610 700}%
\special{pa 3610 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5025 685 5025 885
% 
\special{pn 8}%
\special{pa 5026 686}%
\special{pa 5026 886}%
\special{fp}%
% STR 2 0 3 0
% 3 5025 385 5025 485 5 0
% $\alpha(a_1+j_2+1)$
\put(50.2500,-4.8500){\makebox(0,0){$\alpha(a_1+j_2+1)$}}%
% STR 2 0 3 0
% 3 3625 385 3625 485 5 0
% $\gamma(a_1+j_2+1)$
\put(36.2500,-4.8500){\makebox(0,0){$\gamma(a_1+j_2+1)$}}%
% STR 2 0 3 0
% 3 5825 1185 5825 1285 5 0
% $\alpha(j_2+1)$
\put(58.2500,-12.8500){\makebox(0,0){$\alpha(j_2+1)$}}%
% STR 2 0 3 0
% 3 4425 1185 4425 1285 5 0
% $\gamma(j_2+1)$
\put(44.2500,-12.8500){\makebox(0,0){$\gamma(j_2+1)$}}%
% LINE 2 0 3 0
% 2 4425 985 5825 985
% 
\special{pn 8}%
\special{pa 4426 986}%
\special{pa 5826 986}%
\special{fp}%
% LINE 2 0 3 0
% 2 4420 900 4420 1100
% 
\special{pn 8}%
\special{pa 4420 900}%
\special{pa 4420 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 5830 890 5830 1090
% 
\special{pn 8}%
\special{pa 5830 890}%
\special{pa 5830 1090}%
\special{fp}%
\end{picture}%


==> ngamma2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 31.4500, 16.8500)(  6.3000,-30.0000)
% STR 2 0 3 0
% 3 2595 2595 2595 2695 5 0
% $\tau+1$
\put(25.9500,-26.9500){\makebox(0,0){$\tau+1$}}%
% VECTOR 2 0 3 0
% 2 800 2600 3775 2600
% 
\special{pn 8}%
\special{pa 800 2600}%
\special{pa 3776 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 3776 2600}%
\special{pa 3708 2580}%
\special{pa 3722 2600}%
\special{pa 3708 2620}%
\special{pa 3776 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2595 2570 2595 2610
% 
\special{pn 8}%
\special{pa 2596 2570}%
\special{pa 2596 2610}%
\special{fp}%
% STR 2 0 3 0
% 3 900 1700 900 1800 5 0
% $\tau$
\put(9.0000,-18.0000){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 2845 2300 2845 2400 5 0
% $\cdots$
\put(28.4500,-24.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3800 2300 3800 2400 5 0
% $i$
\put(38.0000,-24.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 2995 2900 2995 3000 5 0
% $0$
\put(29.9500,-30.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 11 1600 1800 1400 1800 1200 1800 1200 2000 1400 2200 1600 2400 1800 2600 1800 2800 1600 2800 1400 2800 1200 2800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1600 1800 1800 2600 1800 2800 1200 2800 1200 1800 1600 1800
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1800 2600}%
\special{pa 1800 2800}%
\special{pa 1200 2800}%
\special{pa 1200 1800}%
\special{pa 1600 1800}%
\special{fp}%
% DOT 0 0 3 0
% 12 2200 3000 2400 3000 2600 3000 2800 3000 2800 2800 2600 2600 2400 2400 2200 2200 2000 2000 2000 1800 2200 1800 2400 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 12 3200 3000 3400 3000 3600 3000 3600 2800 3400 2600 3200 2400 3000 2200 2800 2000 2800 1800 3000 1800 3200 1800 3400 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2000 1800 2000 2000 2200 3000 2800 3000 2800 2800 2400 1800 2000 1800
% 
\special{pn 8}%
\special{pa 2000 1800}%
\special{pa 2000 2000}%
\special{pa 2200 3000}%
\special{pa 2800 3000}%
\special{pa 2800 2800}%
\special{pa 2400 1800}%
\special{pa 2000 1800}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 2800 1800 2800 2000 3200 3000 3600 3000 3600 2800 3400 1800 2800 1800
% 
\special{pn 8}%
\special{pa 2800 1800}%
\special{pa 2800 2000}%
\special{pa 3200 3000}%
\special{pa 3600 3000}%
\special{pa 3600 2800}%
\special{pa 3400 1800}%
\special{pa 2800 1800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2700 1900 2900 2900
% 
\special{pn 8}%
\special{pa 2700 1900}%
\special{pa 2900 1900}%
\special{pa 2900 2900}%
\special{pa 2700 2900}%
\special{pa 2700 1900}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1500 2200 1600 5 0
% $B_{0,0}$
\put(22.0000,-16.0000){\makebox(0,0){$B_{0,0}$}}%
% STR 2 0 3 0
% 3 3200 1500 3200 1600 5 0
% $B_{1,0}$
\put(32.0000,-16.0000){\makebox(0,0){$B_{1,0}$}}%
% VECTOR 2 0 3 0
% 2 1000 3000 1000 1400
% 
\special{pn 8}%
\special{pa 1000 3000}%
\special{pa 1000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1400}%
\special{pa 980 1468}%
\special{pa 1000 1454}%
\special{pa 1020 1468}%
\special{pa 1000 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $j$
\put(8.0000,-14.0000){\makebox(0,0){$j$}}%
\end{picture}%


==> ngamma3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 35.6500, 28.4000)(  5.8500,-30.0000)
% STR 2 0 3 0
% 3 2595 2595 2595 2695 5 0
% $\tau+1$
\put(25.9500,-26.9500){\makebox(0,0){$\tau+1$}}%
% VECTOR 2 0 3 0
% 2 800 2600 4150 2600
% 
\special{pn 8}%
\special{pa 800 2600}%
\special{pa 4150 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 2600}%
\special{pa 4084 2580}%
\special{pa 4098 2600}%
\special{pa 4084 2620}%
\special{pa 4150 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2595 2570 2595 2610
% 
\special{pn 8}%
\special{pa 2596 2570}%
\special{pa 2596 2610}%
\special{fp}%
% STR 2 0 3 0
% 3 900 1700 900 1800 5 0
% $\tau$
\put(9.0000,-18.0000){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 2845 2300 2845 2400 5 0
% $\cdots$
\put(28.4500,-24.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4000 2300 4000 2400 5 0
% $i$
\put(40.0000,-24.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 2995 2900 2995 3000 5 0
% $0$
\put(29.9500,-30.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 11 1600 1800 1400 1800 1200 1800 1200 2000 1400 2200 1600 2400 1800 2600 1800 2800 1600 2800 1400 2800 1200 2800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1600 1800 1800 2600 1800 2800 1200 2800 1200 1800 1600 1800
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1800 2600}%
\special{pa 1800 2800}%
\special{pa 1200 2800}%
\special{pa 1200 1800}%
\special{pa 1600 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1500 2200 1600 5 0
% $B_{0,0}$
\put(22.0000,-16.0000){\makebox(0,0){$B_{0,0}$}}%
% STR 2 0 3 0
% 3 3200 1500 3200 1600 5 0
% $B_{1,0}$
\put(32.0000,-16.0000){\makebox(0,0){$B_{1,0}$}}%
% VECTOR 2 0 3 0
% 2 1000 3000 1000 160
% 
\special{pn 8}%
\special{pa 1000 3000}%
\special{pa 1000 160}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 160}%
\special{pa 980 228}%
\special{pa 1000 214}%
\special{pa 1020 228}%
\special{pa 1000 160}%
\special{fp}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $j$
\put(8.0000,-14.0000){\makebox(0,0){$j$}}%
% DOT 0 0 3 0
% 13 2000 1800 2200 1800 2600 1800 2400 1800 2000 2000 2200 2200 2400 2400 2600 2600 2800 2800 2800 3000 2600 3000 2400 3000 2200 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 8 2000 1800 2600 1800 2800 2800 2800 3000 2200 3000 2000 2000 2000 2000 2000 1800
% 
\special{pn 8}%
\special{pa 2000 1800}%
\special{pa 2600 1800}%
\special{pa 2800 2800}%
\special{pa 2800 3000}%
\special{pa 2200 3000}%
\special{pa 2000 2000}%
\special{pa 2000 2000}%
\special{pa 2000 1800}%
\special{fp}%
% DOT 0 0 3 0
% 14 3200 3000 3400 3000 3600 3000 3800 3000 3800 2800 3600 2600 3400 2400 3200 2200 3000 2000 3000 1800 3200 1800 3400 1800 3600 1800 3600 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3000 1800 3600 1800 3800 2800 3800 3000 3200 3000 3000 2000 3000 1800
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3600 1800}%
\special{pa 3800 2800}%
\special{pa 3800 3000}%
\special{pa 3200 3000}%
\special{pa 3000 2000}%
\special{pa 3000 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 900 900 900 1000 5 0
% $2\tau$
\put(9.0000,-10.0000){\makebox(0,0){$2\tau$}}%
% DOT 0 0 3 0
% 7 2600 1600 2400 1400 2200 1200 2200 1000 2400 1000 2600 1000 2800 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 3600 1600 3400 1400 3200 1200 3200 1000 3400 1000 3600 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 8 2200 1000 2200 1000 2800 1000 2600 1600 2600 1800 2000 1800 2200 1200 2200 1000
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 1000}%
\special{pa 2800 1000}%
\special{pa 2600 1600}%
\special{pa 2600 1800}%
\special{pa 2000 1800}%
\special{pa 2200 1200}%
\special{pa 2200 1000}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 3200 1000 3600 1000 3600 1800 3000 1800 3200 1200 3200 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3600 1000}%
\special{pa 3600 1800}%
\special{pa 3000 1800}%
\special{pa 3200 1200}%
\special{pa 3200 1000}%
\special{fp}%
% DOT 0 0 3 0
% 7 1600 1600 1800 1000 1600 1000 1400 1400 1200 1200 1200 1000 1400 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1800 1000 1600 1600 1600 1800 1200 1800 1200 1000 1800 1000
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{pa 1200 1800}%
\special{pa 1200 1000}%
\special{pa 1800 1000}%
\special{fp}%
\end{picture}%


==> no2nn.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.0500, 25.9000)( 11.9500,-34.0000)
% VECTOR 2 0 3 0
% 2 1600 1200 6200 1200
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 6200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 1200}%
\special{pa 6134 1180}%
\special{pa 6148 1200}%
\special{pa 6134 1220}%
\special{pa 6200 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 3400 1800 810
% 
\special{pn 8}%
\special{pa 1800 3400}%
\special{pa 1800 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 810}%
\special{pa 1780 878}%
\special{pa 1800 864}%
\special{pa 1820 878}%
\special{pa 1800 810}%
\special{fp}%
% DOT 0 0 3 0
% 13 1800 1200 1800 1000 2200 1200 2400 1200 2600 1200 2800 1200 2800 1400 2600 1600 2400 1800 2400 2000 2600 2000 2800 2000 3000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2200 1200 2400 1800 2400 2000 3000 2000 2800 1400 2800 1200 2200 1200
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2400 1800}%
\special{pa 2400 2000}%
\special{pa 3000 2000}%
\special{pa 2800 1400}%
\special{pa 2800 1200}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 1000 3000 1100 5 0
% $\tau+1$
\put(30.0000,-11.0000){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 1700 1200 1700 1300 5 0
% O
\put(17.0000,-13.0000){\makebox(0,0){O}}%
% STR 2 0 3 0
% 3 3000 1100 3000 1200 5 0
% $0$
\put(30.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3100 1500 3100 1600 5 0
% $\cdots$
\put(31.0000,-16.0000){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 7 3200 1200 3400 1800 3400 2000 4000 2000 3800 1400 3800 1200 3200 1200
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3400 1800}%
\special{pa 3400 2000}%
\special{pa 4000 2000}%
\special{pa 3800 1400}%
\special{pa 3800 1200}%
\special{pa 3200 1200}%
\special{fp}%
% DOT 0 0 3 0
% 1 4000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 1
% 1 3800 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 2
% 1 3600 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 3
% 1 3400 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 4
% 1 3400 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 5
% 1 3600 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 6
% 1 3800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 7
% 1 3800 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 8
% 1 3600 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 9
% 1 3400 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 10
% 1 3200 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 13 4200 1200 4400 1200 4400 2000 4400 2200 4600 2200 4800 2200 4600 1800 4800 1600 5000 1400 5000 1200 4800 1200 4600 1200 5000 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4200 1200 5000 1200 5000 2200 4400 2200 4400 2000 4200 1200
% 
\special{pn 8}%
\special{pa 4200 1200}%
\special{pa 5000 1200}%
\special{pa 5000 2200}%
\special{pa 4400 2200}%
\special{pa 4400 2000}%
\special{pa 4200 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 1100 4000 1200 5 0
% $0$
\put(40.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1900 1600 2000 5 0
% $-\tau+1$
\put(16.0000,-20.0000){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1600 3100 1600 3200 5 0
% $-2\tau$
\put(16.0000,-32.0000){\makebox(0,0){$-2\tau$}}%
% DOT 0 0 3 0
% 9 3000 2200 2800 2400 2600 2600 2400 2800 2200 3000 2200 3200 2400 3200 2600 3200 2800 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 4000 2200 3800 2400 3600 2600 3400 2800 3200 3000 3200 3200 3400 3200 3600 3200 3800 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2400 2000 3000 2000 3000 2200 2800 3200 2200 3200 2200 3000 2400 2000
% 
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 3000 2000}%
\special{pa 3000 2200}%
\special{pa 2800 3200}%
\special{pa 2200 3200}%
\special{pa 2200 3000}%
\special{pa 2400 2000}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 3400 2000 4000 2000 4000 2200 3800 3200 3200 3200 3200 3000 3400 2000
% 
\special{pn 8}%
\special{pa 3400 2000}%
\special{pa 4000 2000}%
\special{pa 4000 2200}%
\special{pa 3800 3200}%
\special{pa 3200 3200}%
\special{pa 3200 3000}%
\special{pa 3400 2000}%
\special{fp}%
\end{picture}%


==> ntau+2tau.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.1000, 27.0000)(  6.0000,-28.0000)
% STR 2 0 3 0
% 3 1200 100 1200 200 5 0
% $j$
\put(12.0000,-2.0000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 2200 2195 2200 2295 5 0
% $\tau$
\put(22.0000,-22.9500){\makebox(0,0){$\tau$}}%
% VECTOR 2 0 3 0
% 2 600 2195 4410 2195
% 
\special{pn 8}%
\special{pa 600 2196}%
\special{pa 4410 2196}%
\special{fp}%
\special{sh 1}%
\special{pa 4410 2196}%
\special{pa 4344 2176}%
\special{pa 4358 2196}%
\special{pa 4344 2216}%
\special{pa 4410 2196}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 2800 1400 100
% 
\special{pn 8}%
\special{pa 1400 2800}%
\special{pa 1400 100}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 100}%
\special{pa 1380 168}%
\special{pa 1400 154}%
\special{pa 1420 168}%
\special{pa 1400 100}%
\special{fp}%
% STR 2 0 3 0
% 3 1450 2195 1450 2295 5 0
% $0$
\put(14.5000,-22.9500){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 2 2200 2170 2200 2210
% 
\special{pn 8}%
\special{pa 2200 2170}%
\special{pa 2200 2210}%
\special{fp}%
% DOT 0 0 3 0
% 1 2410 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2410 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 1
% 1 1810 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1810 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 2
% 1 2010 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2010 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 3
% 1 2210 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2210 2600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 4
% 1 2203 2198
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2204 2198 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 5
% 1 2403 2398
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2404 2398 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 6
% 1 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 7
% 1 1600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 8
% 1 2000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 9
% 1 1800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 10
% 1 2000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 11
% 1 1800 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 12
% 1 1600 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1300 1300 1300 1400 5 0
% $\tau$
\put(13.0000,-14.0000){\makebox(0,0){$\tau$}}%
% POLYGON 2 0 3 0
% 7 1600 1400 1600 1600 1800 2600 2400 2600 2400 2400 2200 1400 1600 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1600 1600}%
\special{pa 1800 2600}%
\special{pa 2400 2600}%
\special{pa 2400 2400}%
\special{pa 2200 1400}%
\special{pa 1600 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 2450 1900 2450 2000 5 0
% $\cdots$
\put(24.5000,-20.0000){\makebox(0,0){$\cdots$}}%
% DOT 0 0 3 0
% 13 2600 1400 2600 1600 2800 1800 3000 2000 3200 2200 3400 2400 3400 2600 3200 2600 3000 2600 2800 2600 2800 1400 3000 1400 3200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2600 1400 2600 1600 2800 2600 3400 2600 3400 2400 3200 1400 2600 1400
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2600 1600}%
\special{pa 2800 2600}%
\special{pa 3400 2600}%
\special{pa 3400 2400}%
\special{pa 3200 1400}%
\special{pa 2600 1400}%
\special{fp}%
% DOT 0 0 3 0
% 11 3600 1600 3800 1600 4000 1600 4200 1600 3600 1800 3800 2000 4000 2200 4200 2400 4200 2600 4000 2600 3800 2600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3600 1600 4200 1600 4200 2600 3800 2600 3600 1800 3600 1600
% 
\special{pn 8}%
\special{pa 3600 1600}%
\special{pa 4200 1600}%
\special{pa 4200 2600}%
\special{pa 3800 2600}%
\special{pa 3600 1800}%
\special{pa 3600 1600}%
\special{fp}%
% DOT 0 0 3 0
% 8 2200 1200 2000 1000 1800 800 1600 600 1600 400 1800 400 2000 400 2200 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 4200 1400 4000 1200 3800 1000 3600 800 3400 600 3400 400 3600 400 3800 400 4000 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3400 400 4000 400 4200 1400 4200 1600 3600 1600 3400 600 3400 400
% 
\special{pn 8}%
\special{pa 3400 400}%
\special{pa 4000 400}%
\special{pa 4200 1400}%
\special{pa 4200 1600}%
\special{pa 3600 1600}%
\special{pa 3400 600}%
\special{pa 3400 400}%
\special{fp}%
% DOT 0 0 3 0
% 7 3200 1200 3000 1000 2800 800 2600 600 2600 400 2800 400 3000 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2400 700 2400 800 5 0
% $\cdots$
\put(24.0000,-8.0000){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 6 2600 400 3000 400 3200 1200 3200 1400 2600 1400 2600 400
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 3000 400}%
\special{pa 3200 1200}%
\special{pa 3200 1400}%
\special{pa 2600 1400}%
\special{pa 2600 400}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 1600 400 2200 400 2200 1400 1600 1400 1600 400
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 2200 400}%
\special{pa 2200 1400}%
\special{pa 1600 1400}%
\special{pa 1600 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3300 500 3500 2500
% 
\special{pn 8}%
\special{pa 3300 500}%
\special{pa 3500 500}%
\special{pa 3500 2500}%
\special{pa 3300 2500}%
\special{pa 3300 500}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 1900 4400 2000 5 0
% $i$
\put(44.0000,-20.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 1150 300 1150 400 5 0
% $2\tau+1$
\put(11.5000,-4.0000){\makebox(0,0){$2\tau+1$}}%
% POLYGON 2 0 3 0
% 6 800 1400 1200 1400 1400 2200 1400 2400 800 2400 800 1400
% 
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 1200 1400}%
\special{pa 1400 2200}%
\special{pa 1400 2400}%
\special{pa 800 2400}%
\special{pa 800 1400}%
\special{fp}%
% DOT 0 0 3 0
% 11 800 1400 1000 1400 1200 1400 800 1600 1000 1800 1200 2000 1400 2200 1400 2400 1200 2400 1000 2400 800 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2400 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> ntau+2taugen.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.4000, 18.7500)(  2.0000,-26.0000)
% STR 2 0 3 0
% 3 6000 1700 6000 1800 5 0
% $i$
\put(60.0000,-18.0000){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 200 2000 6040 2000
% 
\special{pn 8}%
\special{pa 200 2000}%
\special{pa 6040 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6040 2000}%
\special{pa 5974 1980}%
\special{pa 5988 2000}%
\special{pa 5974 2020}%
\special{pa 6040 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 800 710 800 810 5 0
% $j$
\put(8.0000,-8.1000){\makebox(0,0){$j$}}%
% VECTOR 2 0 3 0
% 2 1000 2600 1000 980
% 
\special{pn 8}%
\special{pa 1000 2600}%
\special{pa 1000 980}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 980}%
\special{pa 980 1048}%
\special{pa 1000 1034}%
\special{pa 1020 1048}%
\special{pa 1000 980}%
\special{fp}%
% STR 2 0 3 0
% 3 700 2000 700 2100 5 0
% $-1$
\put(7.0000,-21.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1800 2010 1800 2110 5 0
% $\tau$
\put(18.0000,-21.1000){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 1050 1050 1050 1150 5 0
% $\tau$
\put(10.5000,-11.5000){\makebox(0,0){$\tau$}}%
% BOX 2 0 3 0
% 2 3100 1300 3300 2300
% 
\special{pn 8}%
\special{pa 3100 1300}%
\special{pa 3300 1300}%
\special{pa 3300 2300}%
\special{pa 3100 2300}%
\special{pa 3100 1300}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 2010 1100 2110 5 0
% $0$
\put(11.0000,-21.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 12 3200 1200 3400 1200 3600 1200 3800 1200 3200 1400 3400 1600 3600 1800 3800 2000 4000 2200 4000 2400 3800 2400 3600 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3800 1200 4000 2200 4000 2400 3600 2400 3200 1400 3200 1200 3800 1200
% 
\special{pn 8}%
\special{pa 3800 1200}%
\special{pa 4000 2200}%
\special{pa 4000 2400}%
\special{pa 3600 2400}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{pa 3800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5220 1220 5620 1020
% 
\special{pn 8}%
\special{pa 5220 1220}%
\special{pa 5620 1020}%
\special{fp}%
% STR 2 0 3 0
% 3 6020 920 6020 1020 5 0
% $[-\epsilon_2n_1q_1]_n$
\put(60.2000,-10.2000){\makebox(0,0){$[-\epsilon_2n_1q_1]_n$}}%
% STR 2 0 3 0
% 3 5200 1100 5200 1200 5 0
% $0$
\put(52.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 2500 5800 2600 5 0
% $B_{\gamma'+n'-n,0}$
\put(58.0000,-26.0000){\makebox(0,0){$B_{\gamma'+n'-n,0}$}}%
% DOT 0 0 3 0
% 13 1200 1200 1400 1200 1600 1200 1800 1200 1200 1400 1400 1600 1600 1800 1800 2000 2000 2200 2000 2400 1800 2400 1600 2400 1400 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1200 1200 1800 1200 2000 2200 2000 2400 1400 2400 1200 1400 1200 1200
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1800 1200}%
\special{pa 2000 2200}%
\special{pa 2000 2400}%
\special{pa 1400 2400}%
\special{pa 1200 1400}%
\special{pa 1200 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1700 2200 1800 5 0
% $\cdots$
\put(22.0000,-18.0000){\makebox(0,0){$\cdots$}}%
% DOT 0 0 3 0
% 10 2400 1200 2400 1400 2600 1600 2800 1800 3000 2000 3200 2200 3200 2400 3000 2400 2800 2400 2600 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2600 1200 2800 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2400 1200 2400 1400 2600 2400 3200 2400 3200 2200 2800 1200 2400 1200
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2400 1400}%
\special{pa 2600 2400}%
\special{pa 3200 2400}%
\special{pa 3200 2200}%
\special{pa 2800 1200}%
\special{pa 2400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 1700 4200 1800 5 0
% $\cdots$
\put(42.0000,-18.0000){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 7 4400 1200 5000 1200 5200 2200 5200 2400 4600 2400 4400 1400 4400 1200
% 
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 5000 1200}%
\special{pa 5200 2200}%
\special{pa 5200 2400}%
\special{pa 4600 2400}%
\special{pa 4400 1400}%
\special{pa 4400 1200}%
\special{fp}%
% DOT 0 0 3 0
% 10 4400 1200 4400 1400 4600 1600 4800 1800 5000 2000 5200 2200 5200 2400 5000 2400 4800 2400 4600 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 4600 1200 4800 1200 5000 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1200 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3800 2500 3800 2600 5 0
% $B_{i,0}$
\put(38.0000,-26.0000){\makebox(0,0){$B_{i,0}$}}%
% POLYGON 2 0 3 0
% 6 5400 1400 6000 1400 6000 2400 5600 2400 5400 1600 5400 1400
% 
\special{pn 8}%
\special{pa 5400 1400}%
\special{pa 6000 1400}%
\special{pa 6000 2400}%
\special{pa 5600 2400}%
\special{pa 5400 1600}%
\special{pa 5400 1400}%
\special{fp}%
% DOT 0 0 3 0
% 11 5400 1400 5600 1400 5800 1400 6000 1400 5400 1600 5600 1800 5800 2000 6000 2200 6000 2400 5800 2400 5600 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 2400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 400 1200 800 1200 1000 2000 1000 2200 400 2200 400 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1200}%
\special{pa 1000 2000}%
\special{pa 1000 2200}%
\special{pa 400 2200}%
\special{pa 400 1200}%
\special{fp}%
% DOT 0 0 3 0
% 11 400 1200 600 1200 800 1200 400 1400 600 1600 800 1800 1000 2000 1000 2200 800 2200 600 2200 400 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 2200 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> ntau+2taugen2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.4000, 26.7000)(  2.0000,-35.9500)
% STR 2 0 3 0
% 3 5200 2700 5200 2800 5 0
% $i$
\put(52.0000,-28.0000){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 200 2995 5140 2995
% 
\special{pn 8}%
\special{pa 200 2996}%
\special{pa 5140 2996}%
\special{fp}%
\special{sh 1}%
\special{pa 5140 2996}%
\special{pa 5074 2976}%
\special{pa 5088 2996}%
\special{pa 5074 3016}%
\special{pa 5140 2996}%
\special{fp}%
% STR 2 0 3 0
% 3 800 910 800 1010 5 0
% $j$
\put(8.0000,-10.1000){\makebox(0,0){$j$}}%
% VECTOR 2 0 3 0
% 2 1000 3595 1000 1160
% 
\special{pn 8}%
\special{pa 1000 3596}%
\special{pa 1000 1160}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1160}%
\special{pa 980 1228}%
\special{pa 1000 1214}%
\special{pa 1020 1228}%
\special{pa 1000 1160}%
\special{fp}%
% STR 2 0 3 0
% 3 700 2995 700 3095 5 0
% $-1$
\put(7.0000,-30.9500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1800 3005 1800 3105 5 0
% $\tau$
\put(18.0000,-31.0500){\makebox(0,0){$\tau$}}%
% POLYGON 2 0 3 0
% 7 400 2195 400 2395 600 3195 1000 3195 1000 2995 800 2195 400 2195
% 
\special{pn 8}%
\special{pa 400 2196}%
\special{pa 400 2396}%
\special{pa 600 3196}%
\special{pa 1000 3196}%
\special{pa 1000 2996}%
\special{pa 800 2196}%
\special{pa 400 2196}%
\special{fp}%
% DOT 0 0 3 0
% 6 600 2195 800 2195 800 2795 600 2595 400 2395 400 2195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 2796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 2396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 2196 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1050 2045 1050 2145 5 0
% $\tau$
\put(10.5000,-21.4500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 1100 3005 1100 3105 5 0
% $0$
\put(11.0000,-31.0500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 10 3400 2400 3600 2400 3800 2400 3400 2600 3600 2800 3800 3000 4000 3200 4000 3400 3800 3400 3600 3400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 3400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 3225 2215 3625 2015
% 
\special{pn 8}%
\special{pa 3226 2216}%
\special{pa 3626 2016}%
\special{fp}%
% STR 2 0 3 0
% 3 4025 1915 4025 2015 5 0
% $[-\epsilon_2n_1q_1]_n$
\put(40.2500,-20.1500){\makebox(0,0){$[-\epsilon_2n_1q_1]_n$}}%
% STR 2 0 3 0
% 3 3200 2100 3200 2200 5 0
% $0$
\put(32.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3800 3500 3800 3600 5 0
% $B_{\gamma'+n'-n,0}$
\put(38.0000,-36.0000){\makebox(0,0){$B_{\gamma'+n'-n,0}$}}%
% DOT 0 0 3 0
% 4 1000 2995 1000 3195 800 3195 600 3195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 2996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 3196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 3196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 3196 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2200 2695 2200 2795 5 0
% $\cdots$
\put(22.0000,-27.9500){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 7 3400 2400 3800 2400 4000 3200 4000 3400 3600 3400 3400 2600 3400 2400
% 
\special{pn 8}%
\special{pa 3400 2400}%
\special{pa 3800 2400}%
\special{pa 4000 3200}%
\special{pa 4000 3400}%
\special{pa 3600 3400}%
\special{pa 3400 2600}%
\special{pa 3400 2400}%
\special{fp}%
% DOT 0 0 3 0
% 10 1200 2200 1200 2400 1400 2600 1600 2800 1800 3000 2000 3200 2000 3400 1800 3400 1600 3400 1400 3400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 3400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1200 2200 1800 2200 2000 3200 2000 3400 1400 3400 1200 2400 1200 2200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1800 2200}%
\special{pa 2000 3200}%
\special{pa 2000 3400}%
\special{pa 1400 3400}%
\special{pa 1200 2400}%
\special{pa 1200 2200}%
\special{fp}%
% DOT 0 0 3 0
% 3 1400 2200 1600 2200 1800 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 3800 2200 3600 2000 4200 2400 4200 2600 4400 2800 4600 3000 4400 2400 4600 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 2400 2400 2600 2600 2800 2800 3000 3000 3200 3200 3200 3400 3000 3400 2800 3400 2600 3400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 3400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 2600 2200 2800 2200 3000 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2403 2203
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2404 2204 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2403 2203 2403 2403 2603 3403 3203 3403 3203 3203 3003 2203 2403 2203
% 
\special{pn 8}%
\special{pa 2404 2204}%
\special{pa 2404 2404}%
\special{pa 2604 3404}%
\special{pa 3204 3404}%
\special{pa 3204 3204}%
\special{pa 3004 2204}%
\special{pa 2404 2204}%
\special{fp}%
% DOT 0 0 3 0
% 4 4800 3200 4800 3400 4600 3400 4400 3400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 3400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 3400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 4200 2400 4600 2400 4800 3200 4800 3400 4400 3400 4200 2600 4200 2400
% 
\special{pn 8}%
\special{pa 4200 2400}%
\special{pa 4600 2400}%
\special{pa 4800 3200}%
\special{pa 4800 3400}%
\special{pa 4400 3400}%
\special{pa 4200 2600}%
\special{pa 4200 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 1050 1250 1050 1350 5 0
% $2\tau$
\put(10.5000,-13.5000){\makebox(0,0){$2\tau$}}%
% DOT 0 0 3 0
% 7 1800 2000 1600 1800 1400 1600 1400 1400 1600 1400 1800 1400 2000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 5 3400 1800 3200 1600 3200 1400 3400 1400 3600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 5 3000 2000 2800 1800 2600 1600 2600 1400 2800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> ntau+2tausym.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.9500, 28.8500)(  8.6000,-32.0000)
% STR 2 0 3 0
% 3 1600 300 1600 400 5 0
% $j$
\put(16.0000,-4.0000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 2595 2595 2595 2695 5 0
% $\tau+1$
\put(25.9500,-26.9500){\makebox(0,0){$\tau+1$}}%
% VECTOR 2 0 3 0
% 2 995 2595 6455 2595
% 
\special{pn 8}%
\special{pa 996 2596}%
\special{pa 6456 2596}%
\special{fp}%
\special{sh 1}%
\special{pa 6456 2596}%
\special{pa 6388 2576}%
\special{pa 6402 2596}%
\special{pa 6388 2616}%
\special{pa 6456 2596}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1795 3200 1795 500
% 
\special{pn 8}%
\special{pa 1796 3200}%
\special{pa 1796 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1796 500}%
\special{pa 1776 568}%
\special{pa 1796 554}%
\special{pa 1816 568}%
\special{pa 1796 500}%
\special{fp}%
% STR 2 0 3 0
% 3 1845 2595 1845 2695 5 0
% $0$
\put(18.4500,-26.9500){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 2 2595 2570 2595 2610
% 
\special{pn 8}%
\special{pa 2596 2570}%
\special{pa 2596 2610}%
\special{fp}%
% DOT 0 0 3 0
% 1 2805 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2806 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 1
% 1 2205 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2206 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 2
% 1 2405 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2406 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 3
% 1 2605 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2606 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 4
% 1 2598 2598
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2598 2598 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 5
% 1 2798 2798
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2798 2798 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 6
% 1 2595 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2596 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 7
% 1 1995 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1996 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 8
% 1 2395 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2396 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 9
% 1 2195 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2196 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 10
% 1 2395 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2396 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 11
% 1 2195 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2196 2200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 12
% 1 1995 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1996 2000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1695 1700 1695 1800 5 0
% $\tau$
\put(16.9500,-18.0000){\makebox(0,0){$\tau$}}%
% POLYGON 2 0 3 0
% 7 1995 1800 1995 2000 2195 3000 2795 3000 2795 2800 2595 1800 1995 1800
% 
\special{pn 8}%
\special{pa 1996 1800}%
\special{pa 1996 2000}%
\special{pa 2196 3000}%
\special{pa 2796 3000}%
\special{pa 2796 2800}%
\special{pa 2596 1800}%
\special{pa 1996 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2845 2300 2845 2400 5 0
% $\cdots$
\put(28.4500,-24.0000){\makebox(0,0){$\cdots$}}%
% DOT 0 0 3 0
% 13 2995 1800 2995 2000 3195 2200 3395 2400 3595 2600 3795 2800 3795 3000 3595 3000 3395 3000 3195 3000 3195 1800 3395 1800 3595 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2996 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2996 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3196 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3396 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3596 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3796 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3796 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3596 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3396 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3196 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3196 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3396 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3596 1800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2995 1800 2995 2000 3195 3000 3795 3000 3795 2800 3595 1800 2995 1800
% 
\special{pn 8}%
\special{pa 2996 1800}%
\special{pa 2996 2000}%
\special{pa 3196 3000}%
\special{pa 3796 3000}%
\special{pa 3796 2800}%
\special{pa 3596 1800}%
\special{pa 2996 1800}%
\special{fp}%
% DOT 0 0 3 0
% 11 3995 2000 4195 2000 4395 2000 4595 2000 3995 2200 4195 2400 4395 2600 4595 2800 4595 3000 4395 3000 4195 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3996 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4196 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4396 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4596 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3996 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4196 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4396 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4596 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4596 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4396 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4196 3000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3995 2000 4595 2000 4595 3000 4195 3000 3995 2200 3995 2000
% 
\special{pn 8}%
\special{pa 3996 2000}%
\special{pa 4596 2000}%
\special{pa 4596 3000}%
\special{pa 4196 3000}%
\special{pa 3996 2200}%
\special{pa 3996 2000}%
\special{fp}%
% DOT 0 0 3 0
% 8 2595 1600 2395 1400 2195 1200 1995 1000 1995 800 2195 800 2395 800 2595 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2596 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2396 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2196 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1996 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1996 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2196 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2396 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2596 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 4595 1800 4395 1600 4195 1400 3995 1200 3795 1000 3795 800 3995 800 4195 800 4395 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4596 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4396 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4196 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3996 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3796 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3796 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3996 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4196 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4396 800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3795 800 4395 800 4595 1800 4595 2000 3995 2000 3795 1000 3795 800
% 
\special{pn 8}%
\special{pa 3796 800}%
\special{pa 4396 800}%
\special{pa 4596 1800}%
\special{pa 4596 2000}%
\special{pa 3996 2000}%
\special{pa 3796 1000}%
\special{pa 3796 800}%
\special{fp}%
% DOT 0 0 3 0
% 7 3595 1600 3395 1400 3195 1200 2995 1000 2995 800 3195 800 3395 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3596 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3396 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3196 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2996 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2996 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3196 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3396 800 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2795 1100 2795 1200 5 0
% $\cdots$
\put(27.9500,-12.0000){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 6 2995 800 3395 800 3595 1600 3595 1800 2995 1800 2995 800
% 
\special{pn 8}%
\special{pa 2996 800}%
\special{pa 3396 800}%
\special{pa 3596 1600}%
\special{pa 3596 1800}%
\special{pa 2996 1800}%
\special{pa 2996 800}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 1995 800 2595 800 2595 1800 1995 1800 1995 800
% 
\special{pn 8}%
\special{pa 1996 800}%
\special{pa 2596 800}%
\special{pa 2596 1800}%
\special{pa 1996 1800}%
\special{pa 1996 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 3695 900 3895 2900
% 
\special{pn 8}%
\special{pa 3696 900}%
\special{pa 3896 900}%
\special{pa 3896 2900}%
\special{pa 3696 2900}%
\special{pa 3696 900}%
\special{fp}%
% STR 2 0 3 0
% 3 6395 2300 6395 2400 5 0
% $i$
\put(63.9500,-24.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 1550 500 1550 600 5 0
% $2\tau+1$
\put(15.5000,-6.0000){\makebox(0,0){$2\tau+1$}}%
% STR 2 0 3 0
% 3 4595 1100 4595 1200 5 0
% $\cdots$
\put(45.9500,-12.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4845 2300 4845 2400 5 0
% $\cdots$
\put(48.4500,-24.0000){\makebox(0,0){$\cdots$}}%
% DOT 0 0 3 0
% 12 4995 3000 5195 3000 5395 3000 5595 3000 5595 2800 5395 2600 5195 2400 4995 2200 4995 2000 5195 2000 5395 2000 5595 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4996 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5196 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5396 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5596 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5596 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5396 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5196 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4996 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4996 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5196 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5396 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5596 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 5595 1800 5395 1600 5195 1400 4995 1200 4795 1000 4795 800 4995 800 5195 800 5395 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5596 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5396 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5196 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4996 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4796 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4796 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4996 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5196 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5396 800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 4795 800 5395 800 5595 1800 5595 2000 4995 2000 4795 1000 4795 800
% 
\special{pn 8}%
\special{pa 4796 800}%
\special{pa 5396 800}%
\special{pa 5596 1800}%
\special{pa 5596 2000}%
\special{pa 4996 2000}%
\special{pa 4796 1000}%
\special{pa 4796 800}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 4995 2000 4995 3000 5595 3000 5595 2000 4995 2000
% 
\special{pn 8}%
\special{pa 4996 2000}%
\special{pa 4996 3000}%
\special{pa 5596 3000}%
\special{pa 5596 2000}%
\special{pa 4996 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 5995 500 5995 600 5 0
% $B_{2(n'-\gamma''),1}$
\put(59.9500,-6.0000){\makebox(0,0){$B_{2(n'-\gamma''),1}$}}%
% DOT 0 0 3 0
% 8 1595 1600 1395 1400 1195 1200 995 1000 995 800 1195 800 1395 800 1595 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1596 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1396 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1196 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 996 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 996 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1196 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1396 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1596 800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 995 800 995 1000 1195 1800 1595 1800 1595 800 995 800
% 
\special{pn 8}%
\special{pa 996 800}%
\special{pa 996 1000}%
\special{pa 1196 1800}%
\special{pa 1596 1800}%
\special{pa 1596 800}%
\special{pa 996 800}%
\special{fp}%
% STR 2 0 3 0
% 3 995 1700 995 1800 5 0
% $0$
\put(9.9500,-18.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 11 1600 1800 1400 1800 1200 1800 1200 2000 1400 2200 1600 2400 1800 2600 1800 2800 1600 2800 1400 2800 1200 2800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1600 1800 1800 2600 1800 2800 1200 2800 1200 1800 1600 1800
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1800 2600}%
\special{pa 1800 2800}%
\special{pa 1200 2800}%
\special{pa 1200 1800}%
\special{pa 1600 1800}%
\special{fp}%
% DOT 2 0 3 0
% 1 6400 1000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 6400 1000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 5800 1000 6400 1000 6400 2000 6000 2000 5800 1200 5800 1000
% 
\special{pn 8}%
\special{pa 5800 1000}%
\special{pa 6400 1000}%
\special{pa 6400 2000}%
\special{pa 6000 2000}%
\special{pa 5800 1200}%
\special{pa 5800 1000}%
\special{fp}%
% DOT 0 0 3 0
% 11 5800 1000 6000 1000 6200 1000 6400 1000 5800 1200 6000 1400 6200 1600 6400 1800 6400 2000 6200 2000 6000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1780 800 1820 800
% 
\special{pn 8}%
\special{pa 1780 800}%
\special{pa 1820 800}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 500 4200 600 5 0
% $B_{n'-\gamma'',1}$
\put(42.0000,-6.0000){\makebox(0,0){$B_{n'-\gamma'',1}$}}%
\end{picture}%


==> stair.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 37.4000, 10.0500)(  9.2500,-21.2500)
% STR 2 0 3 0
% 3 3600 1905 3600 2005 5 0
% $+$
\put(36.0000,-20.0500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3800 1705 3800 1805 5 0
% $+$
\put(38.0000,-18.0500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4000 1505 4000 1605 5 0
% $+$
\put(40.0000,-16.0500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3600 2105 3600 2205 5 0
% $-$
\put(36.0000,-22.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3800 2105 3800 2205 5 0
% $-$
\put(38.0000,-22.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4200 1105 4200 1205 5 0
% $-$
\put(42.0000,-12.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4200 1305 4200 1405 5 0
% $+$
\put(42.0000,-14.0500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4000 1105 4000 1205 5 0
% $-$
\put(40.0000,-12.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3800 1105 3800 1205 5 0
% $-$
\put(38.0000,-12.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3600 1105 3600 1205 5 0
% $-$
\put(36.0000,-12.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3400 1105 3400 1205 5 0
% $\cdots$
\put(34.0000,-12.0500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3400 2105 3400 2205 5 0
% $0$
\put(34.0000,-22.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3200 2105 3200 2205 5 0
% $-$
\put(32.0000,-22.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3000 2105 3000 2205 5 0
% $\cdots$
\put(30.0000,-22.0500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4400 1105 4400 1205 5 0
% $0$
\put(44.0000,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1105 4600 1205 5 0
% $-$
\put(46.0000,-12.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4800 1105 4800 1205 5 0
% $\cdots$
\put(48.0000,-12.0500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4200 2110 4200 2210 5 0
% $\cdots$
\put(42.0000,-22.1000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4400 2110 4400 2210 5 0
% $-$
\put(44.0000,-22.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4600 2110 4600 2210 5 0
% $0$
\put(46.0000,-22.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4800 2110 4800 2210 5 0
% $-$
\put(48.0000,-22.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4800 1910 4800 2010 5 0
% $+$
\put(48.0000,-20.1000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4000 2110 4000 2210 5 0
% $\cdots$
\put(40.0000,-22.1000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 5000 2105 5000 2205 5 0
% $\cdots$
\put(50.0000,-22.0500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3200 1105 3200 1205 5 0
% $-$
\put(32.0000,-12.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3000 1105 3000 1205 5 0
% $0$
\put(30.0000,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2800 1105 2800 1205 5 0
% $-$
\put(28.0000,-12.0500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2800 1305 2800 1405 5 0
% $+$
\put(28.0000,-14.0500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1600 1500 1600 1600 5 0
% positive region
\put(16.0000,-16.0000){\makebox(0,0){positive region}}%
% STR 2 0 3 0
% 3 2600 1110 2600 1210 5 0
% $\cdots$
\put(26.0000,-12.1000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2600 1510 2600 1610 5 0
% $+$
\put(26.0000,-16.1000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2400 1710 2400 1810 5 0
% $+$
\put(24.0000,-18.1000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2200 1910 2200 2010 5 0
% $+$
\put(22.0000,-20.1000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2200 2110 2200 2210 5 0
% $-$
\put(22.0000,-22.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2400 2110 2400 2210 5 0
% $-$
\put(24.0000,-22.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2600 2110 2600 2210 5 0
% $\cdots$
\put(26.0000,-22.1000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2000 2110 2000 2210 5 0
% $0$
\put(20.0000,-22.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1800 2110 1800 2210 5 0
% $-$
\put(18.0000,-22.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1600 2110 1600 2210 5 0
% $\cdots$
\put(16.0000,-22.1000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4960 1790 4960 1890 5 0
% $\odots$
\put(49.6000,-18.9000){\makebox(0,0){$\odots$}}%
% LINE 3 0 3 0
% 60 2540 1300 1750 2090 2480 1300 1690 2090 2420 1300 1630 2090 2360 1300 1570 2090 2300 1300 1510 2090 2240 1300 1450 2090 2180 1300 1390 2090 2120 1300 1330 2090 2060 1300 1270 2090 2000 1300 1210 2090 1940 1300 1150 2090 1880 1300 1090 2090 1820 1300 1030 2090 1760 1300 970 2090 1700 1300 950 2050 1640 1300 950 1990 1580 1300 950 1930 1520 1300 950 1870 1460 1300 950 1810 1400 1300 950 1750 1340 1300 950 1690 1280 1300 950 1630 1220 1300 950 1570 1160 1300 950 1510 1100 1300 950 1450 1040 1300 950 1390 980 1300 950 1330 2600 1300 1810 2090 2660 1300 1870 2090 2720 1300 1930 2090
% 
\special{pn 4}%
\special{pa 2540 1300}%
\special{pa 1750 2090}%
\special{fp}%
\special{pa 2480 1300}%
\special{pa 1690 2090}%
\special{fp}%
\special{pa 2420 1300}%
\special{pa 1630 2090}%
\special{fp}%
\special{pa 2360 1300}%
\special{pa 1570 2090}%
\special{fp}%
\special{pa 2300 1300}%
\special{pa 1510 2090}%
\special{fp}%
\special{pa 2240 1300}%
\special{pa 1450 2090}%
\special{fp}%
\special{pa 2180 1300}%
\special{pa 1390 2090}%
\special{fp}%
\special{pa 2120 1300}%
\special{pa 1330 2090}%
\special{fp}%
\special{pa 2060 1300}%
\special{pa 1270 2090}%
\special{fp}%
\special{pa 2000 1300}%
\special{pa 1210 2090}%
\special{fp}%
\special{pa 1940 1300}%
\special{pa 1150 2090}%
\special{fp}%
\special{pa 1880 1300}%
\special{pa 1090 2090}%
\special{fp}%
\special{pa 1820 1300}%
\special{pa 1030 2090}%
\special{fp}%
\special{pa 1760 1300}%
\special{pa 970 2090}%
\special{fp}%
\special{pa 1700 1300}%
\special{pa 950 2050}%
\special{fp}%
\special{pa 1640 1300}%
\special{pa 950 1990}%
\special{fp}%
\special{pa 1580 1300}%
\special{pa 950 1930}%
\special{fp}%
\special{pa 1520 1300}%
\special{pa 950 1870}%
\special{fp}%
\special{pa 1460 1300}%
\special{pa 950 1810}%
\special{fp}%
\special{pa 1400 1300}%
\special{pa 950 1750}%
\special{fp}%
\special{pa 1340 1300}%
\special{pa 950 1690}%
\special{fp}%
\special{pa 1280 1300}%
\special{pa 950 1630}%
\special{fp}%
\special{pa 1220 1300}%
\special{pa 950 1570}%
\special{fp}%
\special{pa 1160 1300}%
\special{pa 950 1510}%
\special{fp}%
\special{pa 1100 1300}%
\special{pa 950 1450}%
\special{fp}%
\special{pa 1040 1300}%
\special{pa 950 1390}%
\special{fp}%
\special{pa 980 1300}%
\special{pa 950 1330}%
\special{fp}%
\special{pa 2600 1300}%
\special{pa 1810 2090}%
\special{fp}%
\special{pa 2660 1300}%
\special{pa 1870 2090}%
\special{fp}%
\special{pa 2720 1300}%
\special{pa 1930 2090}%
\special{fp}%
% LINE 3 0 3 1
% 60 2780 1300 1990 2090 2840 1300 2050 2090 2900 1300 2110 2090 2960 1300 2170 2090 3020 1300 2230 2090 3080 1300 2290 2090 3140 1300 2350 2090 3200 1300 2410 2090 3260 1300 2470 2090 3320 1300 2530 2090 3380 1300 2590 2090 3440 1300 2650 2090 3500 1300 2710 2090 3560 1300 2770 2090 3620 1300 2830 2090 3680 1300 2890 2090 3740 1300 2950 2090 3800 1300 3010 2090 3860 1300 3070 2090 3920 1300 3130 2090 3980 1300 3190 2090 4040 1300 3250 2090 4100 1300 3310 2090 4160 1300 3370 2090 4220 1300 3430 2090 4280 1300 3490 2090 4340 1300 3550 2090 4400 1300 3610 2090 4460 1300 3670 2090 4520 1300 3730 2090
% 
\special{pn 4}%
\special{pa 2780 1300}%
\special{pa 1990 2090}%
\special{fp}%
\special{pa 2840 1300}%
\special{pa 2050 2090}%
\special{fp}%
\special{pa 2900 1300}%
\special{pa 2110 2090}%
\special{fp}%
\special{pa 2960 1300}%
\special{pa 2170 2090}%
\special{fp}%
\special{pa 3020 1300}%
\special{pa 2230 2090}%
\special{fp}%
\special{pa 3080 1300}%
\special{pa 2290 2090}%
\special{fp}%
\special{pa 3140 1300}%
\special{pa 2350 2090}%
\special{fp}%
\special{pa 3200 1300}%
\special{pa 2410 2090}%
\special{fp}%
\special{pa 3260 1300}%
\special{pa 2470 2090}%
\special{fp}%
\special{pa 3320 1300}%
\special{pa 2530 2090}%
\special{fp}%
\special{pa 3380 1300}%
\special{pa 2590 2090}%
\special{fp}%
\special{pa 3440 1300}%
\special{pa 2650 2090}%
\special{fp}%
\special{pa 3500 1300}%
\special{pa 2710 2090}%
\special{fp}%
\special{pa 3560 1300}%
\special{pa 2770 2090}%
\special{fp}%
\special{pa 3620 1300}%
\special{pa 2830 2090}%
\special{fp}%
\special{pa 3680 1300}%
\special{pa 2890 2090}%
\special{fp}%
\special{pa 3740 1300}%
\special{pa 2950 2090}%
\special{fp}%
\special{pa 3800 1300}%
\special{pa 3010 2090}%
\special{fp}%
\special{pa 3860 1300}%
\special{pa 3070 2090}%
\special{fp}%
\special{pa 3920 1300}%
\special{pa 3130 2090}%
\special{fp}%
\special{pa 3980 1300}%
\special{pa 3190 2090}%
\special{fp}%
\special{pa 4040 1300}%
\special{pa 3250 2090}%
\special{fp}%
\special{pa 4100 1300}%
\special{pa 3310 2090}%
\special{fp}%
\special{pa 4160 1300}%
\special{pa 3370 2090}%
\special{fp}%
\special{pa 4220 1300}%
\special{pa 3430 2090}%
\special{fp}%
\special{pa 4280 1300}%
\special{pa 3490 2090}%
\special{fp}%
\special{pa 4340 1300}%
\special{pa 3550 2090}%
\special{fp}%
\special{pa 4400 1300}%
\special{pa 3610 2090}%
\special{fp}%
\special{pa 4460 1300}%
\special{pa 3670 2090}%
\special{fp}%
\special{pa 4520 1300}%
\special{pa 3730 2090}%
\special{fp}%
% LINE 3 0 3 2
% 58 4580 1300 3790 2090 4640 1300 3850 2090 4700 1300 3910 2090 4760 1300 3970 2090 4820 1300 4030 2090 4880 1300 4090 2090 4940 1300 4150 2090 5000 1300 4210 2090 5060 1300 4270 2090 5120 1300 4330 2090 5180 1300 4390 2090 5240 1300 4450 2090 5300 1300 4510 2090 5360 1300 4570 2090 5420 1300 4630 2090 5480 1300 4690 2090 5520 1320 4750 2090 5520 1380 4810 2090 5520 1440 4870 2090 5520 1500 4930 2090 5520 1560 4990 2090 5520 1620 5050 2090 5520 1680 5110 2090 5520 1740 5170 2090 5520 1800 5230 2090 5520 1860 5290 2090 5520 1920 5350 2090 5520 1980 5410 2090 5520 2040 5470 2090
% 
\special{pn 4}%
\special{pa 4580 1300}%
\special{pa 3790 2090}%
\special{fp}%
\special{pa 4640 1300}%
\special{pa 3850 2090}%
\special{fp}%
\special{pa 4700 1300}%
\special{pa 3910 2090}%
\special{fp}%
\special{pa 4760 1300}%
\special{pa 3970 2090}%
\special{fp}%
\special{pa 4820 1300}%
\special{pa 4030 2090}%
\special{fp}%
\special{pa 4880 1300}%
\special{pa 4090 2090}%
\special{fp}%
\special{pa 4940 1300}%
\special{pa 4150 2090}%
\special{fp}%
\special{pa 5000 1300}%
\special{pa 4210 2090}%
\special{fp}%
\special{pa 5060 1300}%
\special{pa 4270 2090}%
\special{fp}%
\special{pa 5120 1300}%
\special{pa 4330 2090}%
\special{fp}%
\special{pa 5180 1300}%
\special{pa 4390 2090}%
\special{fp}%
\special{pa 5240 1300}%
\special{pa 4450 2090}%
\special{fp}%
\special{pa 5300 1300}%
\special{pa 4510 2090}%
\special{fp}%
\special{pa 5360 1300}%
\special{pa 4570 2090}%
\special{fp}%
\special{pa 5420 1300}%
\special{pa 4630 2090}%
\special{fp}%
\special{pa 5480 1300}%
\special{pa 4690 2090}%
\special{fp}%
\special{pa 5520 1320}%
\special{pa 4750 2090}%
\special{fp}%
\special{pa 5520 1380}%
\special{pa 4810 2090}%
\special{fp}%
\special{pa 5520 1440}%
\special{pa 4870 2090}%
\special{fp}%
\special{pa 5520 1500}%
\special{pa 4930 2090}%
\special{fp}%
\special{pa 5520 1560}%
\special{pa 4990 2090}%
\special{fp}%
\special{pa 5520 1620}%
\special{pa 5050 2090}%
\special{fp}%
\special{pa 5520 1680}%
\special{pa 5110 2090}%
\special{fp}%
\special{pa 5520 1740}%
\special{pa 5170 2090}%
\special{fp}%
\special{pa 5520 1800}%
\special{pa 5230 2090}%
\special{fp}%
\special{pa 5520 1860}%
\special{pa 5290 2090}%
\special{fp}%
\special{pa 5520 1920}%
\special{pa 5350 2090}%
\special{fp}%
\special{pa 5520 1980}%
\special{pa 5410 2090}%
\special{fp}%
\special{pa 5520 2040}%
\special{pa 5470 2090}%
\special{fp}%
\end{picture}%


==> tableee=-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.3000, 28.2800)(  5.6000,-34.7000)
% STR 2 0 3 0
% 3 1540 2817 1540 2917 5 0
% $+$
\put(15.4000,-29.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2140 3017 2140 3117 5 0
% $\cdots$
\put(21.4000,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1840 3017 1840 3117 5 0
% $0$
\put(18.4000,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1845 3455 1845 3555 5 0
% $1$
\put(18.4500,-35.5500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2145 3455 2145 3555 5 0
% $2$
\put(21.4500,-35.5500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 735 2614 735 2714 5 0
% $1$
\put(7.3500,-27.1400){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 740 3217 740 3317 5 0
% $-2$
\put(7.4000,-33.1700){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 740 3017 740 3117 5 0
% $-1$
\put(7.4000,-31.1700){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1235 2814 1235 2914 5 0
% $0$
\put(12.3500,-29.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1540 3452 1540 3552 5 0
% $0$
\put(15.4000,-35.5200){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1240 3452 1240 3552 5 0
% $-1$
\put(12.4000,-35.5200){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 735 2814 735 2914 5 0
% $0$
\put(7.3500,-29.1400){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0
% 4 1000 3437 5390 3437 1000 3437 1000 720
% 
\special{pn 8}%
\special{pa 1000 3438}%
\special{pa 5390 3438}%
\special{fp}%
\special{sh 1}%
\special{pa 5390 3438}%
\special{pa 5324 3418}%
\special{pa 5338 3438}%
\special{pa 5324 3458}%
\special{pa 5390 3438}%
\special{fp}%
\special{pa 1000 3438}%
\special{pa 1000 720}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 720}%
\special{pa 980 788}%
\special{pa 1000 774}%
\special{pa 1020 788}%
\special{pa 1000 720}%
\special{fp}%
% STR 2 0 3 0
% 3 740 820 740 920 5 0
% $j$
\put(7.4000,-9.2000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 3340 3017 3340 3117 5 0
% $0$
\put(33.4000,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3040 3017 3040 3117 5 0
% $+$
\put(30.4000,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3640 3217 3640 3317 5 0
% $-$
\put(36.4000,-33.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1240 2617 1240 2717 5 0
% $+$
\put(12.4000,-27.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1535 2614 1535 2714 5 0
% $0$
\put(15.3500,-27.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2435 2614 2435 2714 5 0
% $+$
\put(24.3500,-27.1400){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2135 2414 2135 2514 5 0
% $+$
\put(21.3500,-25.1400){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1235 2414 1235 2514 5 0
% $0$
\put(12.3500,-25.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3940 3217 3940 3317 5 0
% $\cdots$
\put(39.4000,-33.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3040 2007 3040 2107 5 0
% $-$
\put(30.4000,-21.0700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2740 2007 2740 2107 5 0
% $-$
\put(27.4000,-21.0700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2140 2007 2140 2107 5 0
% $-$
\put(21.4000,-21.0700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2440 2007 2440 2107 5 0
% $-$
\put(24.4000,-21.0700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4155 1227 4155 1327 5 0
% $0$
\put(41.5500,-13.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5055 1027 5055 1127 5 0
% $\cdots$
\put(50.5500,-11.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4755 1027 4755 1127 5 0
% $0$
\put(47.5500,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3255 1027 3255 1127 5 0
% $-$
\put(32.5500,-11.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3555 1027 3555 1127 5 0
% $\cdots$
\put(35.5500,-11.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3255 1227 3255 1327 5 0
% $\cdots$
\put(32.5500,-13.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3555 1227 3555 1327 5 0
% $0$
\put(35.5500,-13.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5055 1227 5055 1327 5 0
% $\cdots$
\put(50.5500,-13.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4755 1227 4755 1327 5 0
% $-$
\put(47.5500,-13.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4155 1027 4155 1127 5 0
% $0$
\put(41.5500,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4455 1027 4455 1127 5 0
% $0$
\put(44.5500,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3855 1027 3855 1127 5 0
% $-$
\put(38.5500,-11.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3855 1227 3855 1327 5 0
% $0$
\put(38.5500,-13.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4455 1227 4455 1327 5 0
% $-$
\put(44.5500,-13.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3340 2007 3340 2107 5 0
% $0$
\put(33.4000,-21.0700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3640 2007 3640 2107 5 0
% $\cdots$
\put(36.4000,-21.0700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2735 3014 2735 3114 5 0
% $0$
\put(27.3500,-31.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4240 3217 4240 3317 5 0
% $-$
\put(42.4000,-33.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4540 3217 4540 3317 5 0
% $0$
\put(45.4000,-33.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4450 1630 4450 1730 5 0
% $\gamma(\ast)$
\put(44.5000,-17.3000){\makebox(0,0){$\gamma(\ast)$}}%
% STR 2 0 3 0
% 3 4345 627 4345 727 5 0
% $\alpha(\ast)$
\put(43.4500,-7.2700){\makebox(0,0){$\alpha(\ast)$}}%
% LINE 2 0 3 0
% 2 4345 827 4145 1027
% 
\special{pn 8}%
\special{pa 4346 828}%
\special{pa 4146 1028}%
\special{fp}%
% LINE 2 0 3 0
% 2 4445 1627 4145 1427
% 
\special{pn 8}%
\special{pa 4446 1628}%
\special{pa 4146 1428}%
\special{fp}%
% LINE 3 0 3 0
% 60 1540 2207 1340 2007 1480 2207 1280 2007 1420 2207 1220 2007 1360 2207 1160 2007 1300 2207 1100 2007 1240 2207 1050 2017 1180 2207 1040 2067 1120 2207 1040 2127 1600 2207 1400 2007 1660 2207 1460 2007 1720 2207 1520 2007 1780 2207 1580 2007 1840 2207 1640 2007 1900 2207 1700 2007 1960 2207 1760 2007 2020 2207 1820 2007 2080 2207 1880 2007 2140 2207 1940 2007 2200 2207 2000 2007 2260 2207 2060 2007 2320 2207 2120 2007 2380 2207 2180 2007 2440 2207 2240 2007 2500 2207 2300 2007 2560 2207 2360 2007 2620 2207 2420 2007 2680 2207 2480 2007 2740 2207 2540 2007 2800 2207 2600 2007 2860 2207 2660 2007
% 
\special{pn 4}%
\special{pa 1540 2208}%
\special{pa 1340 2008}%
\special{fp}%
\special{pa 1480 2208}%
\special{pa 1280 2008}%
\special{fp}%
\special{pa 1420 2208}%
\special{pa 1220 2008}%
\special{fp}%
\special{pa 1360 2208}%
\special{pa 1160 2008}%
\special{fp}%
\special{pa 1300 2208}%
\special{pa 1100 2008}%
\special{fp}%
\special{pa 1240 2208}%
\special{pa 1050 2018}%
\special{fp}%
\special{pa 1180 2208}%
\special{pa 1040 2068}%
\special{fp}%
\special{pa 1120 2208}%
\special{pa 1040 2128}%
\special{fp}%
\special{pa 1600 2208}%
\special{pa 1400 2008}%
\special{fp}%
\special{pa 1660 2208}%
\special{pa 1460 2008}%
\special{fp}%
\special{pa 1720 2208}%
\special{pa 1520 2008}%
\special{fp}%
\special{pa 1780 2208}%
\special{pa 1580 2008}%
\special{fp}%
\special{pa 1840 2208}%
\special{pa 1640 2008}%
\special{fp}%
\special{pa 1900 2208}%
\special{pa 1700 2008}%
\special{fp}%
\special{pa 1960 2208}%
\special{pa 1760 2008}%
\special{fp}%
\special{pa 2020 2208}%
\special{pa 1820 2008}%
\special{fp}%
\special{pa 2080 2208}%
\special{pa 1880 2008}%
\special{fp}%
\special{pa 2140 2208}%
\special{pa 1940 2008}%
\special{fp}%
\special{pa 2200 2208}%
\special{pa 2000 2008}%
\special{fp}%
\special{pa 2260 2208}%
\special{pa 2060 2008}%
\special{fp}%
\special{pa 2320 2208}%
\special{pa 2120 2008}%
\special{fp}%
\special{pa 2380 2208}%
\special{pa 2180 2008}%
\special{fp}%
\special{pa 2440 2208}%
\special{pa 2240 2008}%
\special{fp}%
\special{pa 2500 2208}%
\special{pa 2300 2008}%
\special{fp}%
\special{pa 2560 2208}%
\special{pa 2360 2008}%
\special{fp}%
\special{pa 2620 2208}%
\special{pa 2420 2008}%
\special{fp}%
\special{pa 2680 2208}%
\special{pa 2480 2008}%
\special{fp}%
\special{pa 2740 2208}%
\special{pa 2540 2008}%
\special{fp}%
\special{pa 2800 2208}%
\special{pa 2600 2008}%
\special{fp}%
\special{pa 2860 2208}%
\special{pa 2660 2008}%
\special{fp}%
% LINE 3 0 3 1
% 60 2920 2207 2720 2007 2980 2207 2780 2007 3040 2207 2840 2007 3100 2207 2900 2007 3160 2207 2960 2007 3220 2207 3020 2007 3280 2207 3080 2007 3340 2207 3140 2007 3400 2207 3200 2007 3460 2207 3260 2007 3520 2207 3320 2007 3580 2207 3380 2007 3640 2207 3440 2007 3700 2207 3500 2007 3760 2207 3560 2007 3820 2207 3620 2007 3880 2207 3680 2007 3940 2207 3740 2007 4000 2207 3800 2007 4060 2207 3860 2007 4120 2207 3920 2007 4180 2207 3980 2007 4240 2207 4040 2007 4300 2207 4100 2007 4360 2207 4160 2007 4420 2207 4220 2007 4480 2207 4280 2007 4540 2207 4340 2007 4600 2207 4400 2007 4640 2187 4460 2007
% 
\special{pn 4}%
\special{pa 2920 2208}%
\special{pa 2720 2008}%
\special{fp}%
\special{pa 2980 2208}%
\special{pa 2780 2008}%
\special{fp}%
\special{pa 3040 2208}%
\special{pa 2840 2008}%
\special{fp}%
\special{pa 3100 2208}%
\special{pa 2900 2008}%
\special{fp}%
\special{pa 3160 2208}%
\special{pa 2960 2008}%
\special{fp}%
\special{pa 3220 2208}%
\special{pa 3020 2008}%
\special{fp}%
\special{pa 3280 2208}%
\special{pa 3080 2008}%
\special{fp}%
\special{pa 3340 2208}%
\special{pa 3140 2008}%
\special{fp}%
\special{pa 3400 2208}%
\special{pa 3200 2008}%
\special{fp}%
\special{pa 3460 2208}%
\special{pa 3260 2008}%
\special{fp}%
\special{pa 3520 2208}%
\special{pa 3320 2008}%
\special{fp}%
\special{pa 3580 2208}%
\special{pa 3380 2008}%
\special{fp}%
\special{pa 3640 2208}%
\special{pa 3440 2008}%
\special{fp}%
\special{pa 3700 2208}%
\special{pa 3500 2008}%
\special{fp}%
\special{pa 3760 2208}%
\special{pa 3560 2008}%
\special{fp}%
\special{pa 3820 2208}%
\special{pa 3620 2008}%
\special{fp}%
\special{pa 3880 2208}%
\special{pa 3680 2008}%
\special{fp}%
\special{pa 3940 2208}%
\special{pa 3740 2008}%
\special{fp}%
\special{pa 4000 2208}%
\special{pa 3800 2008}%
\special{fp}%
\special{pa 4060 2208}%
\special{pa 3860 2008}%
\special{fp}%
\special{pa 4120 2208}%
\special{pa 3920 2008}%
\special{fp}%
\special{pa 4180 2208}%
\special{pa 3980 2008}%
\special{fp}%
\special{pa 4240 2208}%
\special{pa 4040 2008}%
\special{fp}%
\special{pa 4300 2208}%
\special{pa 4100 2008}%
\special{fp}%
\special{pa 4360 2208}%
\special{pa 4160 2008}%
\special{fp}%
\special{pa 4420 2208}%
\special{pa 4220 2008}%
\special{fp}%
\special{pa 4480 2208}%
\special{pa 4280 2008}%
\special{fp}%
\special{pa 4540 2208}%
\special{pa 4340 2008}%
\special{fp}%
\special{pa 4600 2208}%
\special{pa 4400 2008}%
\special{fp}%
\special{pa 4640 2188}%
\special{pa 4460 2008}%
\special{fp}%
% LINE 3 0 3 2
% 4 4640 2127 4520 2007 4640 2067 4580 2007
% 
\special{pn 4}%
\special{pa 4640 2128}%
\special{pa 4520 2008}%
\special{fp}%
\special{pa 4640 2068}%
\special{pa 4580 2008}%
\special{fp}%
% STR 2 0 3 0
% 3 4790 2017 4790 2117 5 0
% $0$
\put(47.9000,-21.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4790 2207 4790 2307 5 0
% $0$
\put(47.9000,-23.0700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1340 1617 1340 1717 2 0
% negative region
\put(13.4000,-17.1700){\makebox(0,0)[lb]{negative region}}%
% LINE 2 0 3 0
% 2 1740 1570 1940 1170
% 
\special{pn 8}%
\special{pa 1740 1570}%
\special{pa 1940 1170}%
\special{fp}%
% STR 2 0 3 0
% 3 2920 2560 2920 2660 2 0
% positive region
\put(29.2000,-26.6000){\makebox(0,0)[lb]{positive region}}%
% STR 2 0 3 0
% 3 5150 1630 5150 1730 5 0
% $\alpha(\ast)$
\put(51.5000,-17.3000){\makebox(0,0){$\alpha(\ast)$}}%
% LINE 2 0 3 0
% 2 4950 1827 4750 2027
% 
\special{pn 8}%
\special{pa 4950 1828}%
\special{pa 4750 2028}%
\special{fp}%
% LINE 2 0 3 0
% 2 5050 2627 4750 2427
% 
\special{pn 8}%
\special{pa 5050 2628}%
\special{pa 4750 2428}%
\special{fp}%
% STR 2 0 3 0
% 3 5050 2627 5050 2727 5 0
% $\gamma(\ast)$
\put(50.5000,-27.2700){\makebox(0,0){$\gamma(\ast)$}}%
% STR 2 0 3 0
% 3 4520 2017 4520 2117 5 0
% $-$
\put(45.2000,-21.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 5060 2207 5060 2307 5 0
% $-$
\put(50.6000,-23.0700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4520 2217 4520 2317 5 0
% $0$
\put(45.2000,-23.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5060 2007 5060 2107 5 0
% $0$
\put(50.6000,-21.0700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1540 3017 1540 3117 5 0
% $-$
\put(15.4000,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1240 3017 1240 3117 5 0
% $-$
\put(12.4000,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1840 2817 1840 2917 5 0
% $0$
\put(18.4000,-29.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1840 3217 1840 3317 5 0
% $0$
\put(18.4000,-33.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2140 3217 2140 3317 5 0
% $-$
\put(21.4000,-33.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2440 3217 2440 3317 5 0
% $-$
\put(24.4000,-33.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2740 3217 2740 3317 5 0
% $\cdots$
\put(27.4000,-33.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3340 3217 3340 3317 5 0
% $0$
\put(33.4000,-33.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3040 3217 3040 3317 5 0
% $-$
\put(30.4000,-33.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2740 2817 2740 2917 5 0
% $+$
\put(27.4000,-29.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1840 2007 1840 2107 5 0
% $-$
\put(18.4000,-21.0700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1840 2217 1840 2317 5 0
% $+$
\put(18.4000,-23.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4240 3017 4240 3117 5 0
% $+$
\put(42.4000,-31.1700){\makebox(0,0){$+$}}%
% LINE 2 0 3 0
% 60 5100 3397 4920 3217 5040 3397 4860 3217 4980 3397 4800 3217 4920 3397 4740 3217 4860 3397 4680 3217 4800 3397 4620 3217 4740 3397 4560 3217 4680 3397 4500 3217 4620 3397 4440 3217 4560 3397 4380 3217 4500 3397 4320 3217 4440 3397 4260 3217 4380 3397 4200 3217 4320 3397 4140 3217 4260 3397 4080 3217 4200 3397 4020 3217 4140 3397 3960 3217 4080 3397 3900 3217 4020 3397 3840 3217 3960 3397 3780 3217 3900 3397 3720 3217 3840 3397 3660 3217 3780 3397 3600 3217 3720 3397 3540 3217 3660 3397 3480 3217 3600 3397 3420 3217 3540 3397 3360 3217 3480 3397 3300 3217 3420 3397 3240 3217 3360 3397 3180 3217
% 
\special{pn 8}%
\special{pa 5100 3398}%
\special{pa 4920 3218}%
\special{fp}%
\special{pa 5040 3398}%
\special{pa 4860 3218}%
\special{fp}%
\special{pa 4980 3398}%
\special{pa 4800 3218}%
\special{fp}%
\special{pa 4920 3398}%
\special{pa 4740 3218}%
\special{fp}%
\special{pa 4860 3398}%
\special{pa 4680 3218}%
\special{fp}%
\special{pa 4800 3398}%
\special{pa 4620 3218}%
\special{fp}%
\special{pa 4740 3398}%
\special{pa 4560 3218}%
\special{fp}%
\special{pa 4680 3398}%
\special{pa 4500 3218}%
\special{fp}%
\special{pa 4620 3398}%
\special{pa 4440 3218}%
\special{fp}%
\special{pa 4560 3398}%
\special{pa 4380 3218}%
\special{fp}%
\special{pa 4500 3398}%
\special{pa 4320 3218}%
\special{fp}%
\special{pa 4440 3398}%
\special{pa 4260 3218}%
\special{fp}%
\special{pa 4380 3398}%
\special{pa 4200 3218}%
\special{fp}%
\special{pa 4320 3398}%
\special{pa 4140 3218}%
\special{fp}%
\special{pa 4260 3398}%
\special{pa 4080 3218}%
\special{fp}%
\special{pa 4200 3398}%
\special{pa 4020 3218}%
\special{fp}%
\special{pa 4140 3398}%
\special{pa 3960 3218}%
\special{fp}%
\special{pa 4080 3398}%
\special{pa 3900 3218}%
\special{fp}%
\special{pa 4020 3398}%
\special{pa 3840 3218}%
\special{fp}%
\special{pa 3960 3398}%
\special{pa 3780 3218}%
\special{fp}%
\special{pa 3900 3398}%
\special{pa 3720 3218}%
\special{fp}%
\special{pa 3840 3398}%
\special{pa 3660 3218}%
\special{fp}%
\special{pa 3780 3398}%
\special{pa 3600 3218}%
\special{fp}%
\special{pa 3720 3398}%
\special{pa 3540 3218}%
\special{fp}%
\special{pa 3660 3398}%
\special{pa 3480 3218}%
\special{fp}%
\special{pa 3600 3398}%
\special{pa 3420 3218}%
\special{fp}%
\special{pa 3540 3398}%
\special{pa 3360 3218}%
\special{fp}%
\special{pa 3480 3398}%
\special{pa 3300 3218}%
\special{fp}%
\special{pa 3420 3398}%
\special{pa 3240 3218}%
\special{fp}%
\special{pa 3360 3398}%
\special{pa 3180 3218}%
\special{fp}%
% LINE 2 0 3 1
% 54 3300 3397 3120 3217 3240 3397 3060 3217 3180 3397 3000 3217 3120 3397 2940 3217 3060 3397 2880 3217 3000 3397 2820 3217 2940 3397 2760 3217 2880 3397 2700 3217 2820 3397 2640 3217 2760 3397 2580 3217 2700 3397 2520 3217 2640 3397 2460 3217 2580 3397 2400 3217 2520 3397 2340 3217 2460 3397 2280 3217 2400 3397 2220 3217 2340 3397 2160 3217 2280 3397 2100 3217 2220 3397 2040 3217 2160 3397 1990 3227 2100 3397 1980 3277 2040 3397 1980 3337 5160 3397 4980 3217 5220 3397 5040 3217 5270 3387 5100 3217 5270 3327 5160 3217 5270 3267 5220 3217
% 
\special{pn 8}%
\special{pa 3300 3398}%
\special{pa 3120 3218}%
\special{fp}%
\special{pa 3240 3398}%
\special{pa 3060 3218}%
\special{fp}%
\special{pa 3180 3398}%
\special{pa 3000 3218}%
\special{fp}%
\special{pa 3120 3398}%
\special{pa 2940 3218}%
\special{fp}%
\special{pa 3060 3398}%
\special{pa 2880 3218}%
\special{fp}%
\special{pa 3000 3398}%
\special{pa 2820 3218}%
\special{fp}%
\special{pa 2940 3398}%
\special{pa 2760 3218}%
\special{fp}%
\special{pa 2880 3398}%
\special{pa 2700 3218}%
\special{fp}%
\special{pa 2820 3398}%
\special{pa 2640 3218}%
\special{fp}%
\special{pa 2760 3398}%
\special{pa 2580 3218}%
\special{fp}%
\special{pa 2700 3398}%
\special{pa 2520 3218}%
\special{fp}%
\special{pa 2640 3398}%
\special{pa 2460 3218}%
\special{fp}%
\special{pa 2580 3398}%
\special{pa 2400 3218}%
\special{fp}%
\special{pa 2520 3398}%
\special{pa 2340 3218}%
\special{fp}%
\special{pa 2460 3398}%
\special{pa 2280 3218}%
\special{fp}%
\special{pa 2400 3398}%
\special{pa 2220 3218}%
\special{fp}%
\special{pa 2340 3398}%
\special{pa 2160 3218}%
\special{fp}%
\special{pa 2280 3398}%
\special{pa 2100 3218}%
\special{fp}%
\special{pa 2220 3398}%
\special{pa 2040 3218}%
\special{fp}%
\special{pa 2160 3398}%
\special{pa 1990 3228}%
\special{fp}%
\special{pa 2100 3398}%
\special{pa 1980 3278}%
\special{fp}%
\special{pa 2040 3398}%
\special{pa 1980 3338}%
\special{fp}%
\special{pa 5160 3398}%
\special{pa 4980 3218}%
\special{fp}%
\special{pa 5220 3398}%
\special{pa 5040 3218}%
\special{fp}%
\special{pa 5270 3388}%
\special{pa 5100 3218}%
\special{fp}%
\special{pa 5270 3328}%
\special{pa 5160 3218}%
\special{fp}%
\special{pa 5270 3268}%
\special{pa 5220 3218}%
\special{fp}%
% LINE 3 0 3 0
% 26 1450 3227 1240 3017 1390 3227 1180 3017 1330 3227 1120 3017 1270 3227 1070 3027 1210 3227 1060 3077 1150 3227 1060 3137 1090 3227 1060 3197 1510 3227 1300 3017 1570 3227 1360 3017 1630 3227 1420 3017 1680 3217 1480 3017 1680 3157 1540 3017 1680 3097 1600 3017
% 
\special{pn 4}%
\special{pa 1450 3228}%
\special{pa 1240 3018}%
\special{fp}%
\special{pa 1390 3228}%
\special{pa 1180 3018}%
\special{fp}%
\special{pa 1330 3228}%
\special{pa 1120 3018}%
\special{fp}%
\special{pa 1270 3228}%
\special{pa 1070 3028}%
\special{fp}%
\special{pa 1210 3228}%
\special{pa 1060 3078}%
\special{fp}%
\special{pa 1150 3228}%
\special{pa 1060 3138}%
\special{fp}%
\special{pa 1090 3228}%
\special{pa 1060 3198}%
\special{fp}%
\special{pa 1510 3228}%
\special{pa 1300 3018}%
\special{fp}%
\special{pa 1570 3228}%
\special{pa 1360 3018}%
\special{fp}%
\special{pa 1630 3228}%
\special{pa 1420 3018}%
\special{fp}%
\special{pa 1680 3218}%
\special{pa 1480 3018}%
\special{fp}%
\special{pa 1680 3158}%
\special{pa 1540 3018}%
\special{fp}%
\special{pa 1680 3098}%
\special{pa 1600 3018}%
\special{fp}%
% LINE 3 0 3 0
% 16 5110 2407 4910 2207 5170 2407 4960 2197 5220 2397 5020 2197 5220 2337 5080 2197 5220 2277 5140 2197 5050 2407 4900 2257 4990 2407 4900 2317 4930 2407 4900 2377
% 
\special{pn 4}%
\special{pa 5110 2408}%
\special{pa 4910 2208}%
\special{fp}%
\special{pa 5170 2408}%
\special{pa 4960 2198}%
\special{fp}%
\special{pa 5220 2398}%
\special{pa 5020 2198}%
\special{fp}%
\special{pa 5220 2338}%
\special{pa 5080 2198}%
\special{fp}%
\special{pa 5220 2278}%
\special{pa 5140 2198}%
\special{fp}%
\special{pa 5050 2408}%
\special{pa 4900 2258}%
\special{fp}%
\special{pa 4990 2408}%
\special{pa 4900 2318}%
\special{fp}%
\special{pa 4930 2408}%
\special{pa 4900 2378}%
\special{fp}%
% LINE 3 0 3 0
% 60 2850 1230 2650 1030 2790 1230 2590 1030 2730 1230 2530 1030 2670 1230 2470 1030 2610 1230 2410 1030 2550 1230 2350 1030 2490 1230 2290 1030 2430 1230 2230 1030 2370 1230 2170 1030 2310 1230 2110 1030 2250 1230 2050 1030 2190 1230 1990 1030 2130 1230 1930 1030 2070 1230 1870 1030 2010 1230 1810 1030 1950 1230 1750 1030 1890 1230 1690 1030 1830 1230 1630 1030 1770 1230 1570 1030 1710 1230 1510 1030 1650 1230 1450 1030 1590 1230 1390 1030 1530 1230 1330 1030 1470 1230 1270 1030 1410 1230 1210 1030 1350 1230 1150 1030 1290 1230 1090 1030 1230 1230 1050 1050 1170 1230 1050 1110 1110 1230 1050 1170
% 
\special{pn 4}%
\special{pa 2850 1230}%
\special{pa 2650 1030}%
\special{fp}%
\special{pa 2790 1230}%
\special{pa 2590 1030}%
\special{fp}%
\special{pa 2730 1230}%
\special{pa 2530 1030}%
\special{fp}%
\special{pa 2670 1230}%
\special{pa 2470 1030}%
\special{fp}%
\special{pa 2610 1230}%
\special{pa 2410 1030}%
\special{fp}%
\special{pa 2550 1230}%
\special{pa 2350 1030}%
\special{fp}%
\special{pa 2490 1230}%
\special{pa 2290 1030}%
\special{fp}%
\special{pa 2430 1230}%
\special{pa 2230 1030}%
\special{fp}%
\special{pa 2370 1230}%
\special{pa 2170 1030}%
\special{fp}%
\special{pa 2310 1230}%
\special{pa 2110 1030}%
\special{fp}%
\special{pa 2250 1230}%
\special{pa 2050 1030}%
\special{fp}%
\special{pa 2190 1230}%
\special{pa 1990 1030}%
\special{fp}%
\special{pa 2130 1230}%
\special{pa 1930 1030}%
\special{fp}%
\special{pa 2070 1230}%
\special{pa 1870 1030}%
\special{fp}%
\special{pa 2010 1230}%
\special{pa 1810 1030}%
\special{fp}%
\special{pa 1950 1230}%
\special{pa 1750 1030}%
\special{fp}%
\special{pa 1890 1230}%
\special{pa 1690 1030}%
\special{fp}%
\special{pa 1830 1230}%
\special{pa 1630 1030}%
\special{fp}%
\special{pa 1770 1230}%
\special{pa 1570 1030}%
\special{fp}%
\special{pa 1710 1230}%
\special{pa 1510 1030}%
\special{fp}%
\special{pa 1650 1230}%
\special{pa 1450 1030}%
\special{fp}%
\special{pa 1590 1230}%
\special{pa 1390 1030}%
\special{fp}%
\special{pa 1530 1230}%
\special{pa 1330 1030}%
\special{fp}%
\special{pa 1470 1230}%
\special{pa 1270 1030}%
\special{fp}%
\special{pa 1410 1230}%
\special{pa 1210 1030}%
\special{fp}%
\special{pa 1350 1230}%
\special{pa 1150 1030}%
\special{fp}%
\special{pa 1290 1230}%
\special{pa 1090 1030}%
\special{fp}%
\special{pa 1230 1230}%
\special{pa 1050 1050}%
\special{fp}%
\special{pa 1170 1230}%
\special{pa 1050 1110}%
\special{fp}%
\special{pa 1110 1230}%
\special{pa 1050 1170}%
\special{fp}%
% LINE 3 0 3 1
% 42 2910 1230 2710 1030 2970 1230 2770 1030 3030 1230 2830 1030 3090 1230 2890 1030 3150 1230 2950 1030 3210 1230 3010 1030 3270 1230 3070 1030 3330 1230 3130 1030 3390 1230 3190 1030 3450 1230 3250 1030 3510 1230 3310 1030 3570 1230 3370 1030 3630 1230 3430 1030 3690 1230 3490 1030 3750 1230 3550 1030 3810 1230 3610 1030 3870 1230 3670 1030 3930 1230 3730 1030 3980 1220 3790 1030 3990 1170 3850 1030 3990 1110 3910 1030
% 
\special{pn 4}%
\special{pa 2910 1230}%
\special{pa 2710 1030}%
\special{fp}%
\special{pa 2970 1230}%
\special{pa 2770 1030}%
\special{fp}%
\special{pa 3030 1230}%
\special{pa 2830 1030}%
\special{fp}%
\special{pa 3090 1230}%
\special{pa 2890 1030}%
\special{fp}%
\special{pa 3150 1230}%
\special{pa 2950 1030}%
\special{fp}%
\special{pa 3210 1230}%
\special{pa 3010 1030}%
\special{fp}%
\special{pa 3270 1230}%
\special{pa 3070 1030}%
\special{fp}%
\special{pa 3330 1230}%
\special{pa 3130 1030}%
\special{fp}%
\special{pa 3390 1230}%
\special{pa 3190 1030}%
\special{fp}%
\special{pa 3450 1230}%
\special{pa 3250 1030}%
\special{fp}%
\special{pa 3510 1230}%
\special{pa 3310 1030}%
\special{fp}%
\special{pa 3570 1230}%
\special{pa 3370 1030}%
\special{fp}%
\special{pa 3630 1230}%
\special{pa 3430 1030}%
\special{fp}%
\special{pa 3690 1230}%
\special{pa 3490 1030}%
\special{fp}%
\special{pa 3750 1230}%
\special{pa 3550 1030}%
\special{fp}%
\special{pa 3810 1230}%
\special{pa 3610 1030}%
\special{fp}%
\special{pa 3870 1230}%
\special{pa 3670 1030}%
\special{fp}%
\special{pa 3930 1230}%
\special{pa 3730 1030}%
\special{fp}%
\special{pa 3980 1220}%
\special{pa 3790 1030}%
\special{fp}%
\special{pa 3990 1170}%
\special{pa 3850 1030}%
\special{fp}%
\special{pa 3990 1110}%
\special{pa 3910 1030}%
\special{fp}%
% LINE 3 0 3 0
% 38 5190 1410 5010 1230 5130 1410 4950 1230 5070 1410 4890 1230 5010 1410 4830 1230 4950 1410 4770 1230 4890 1410 4710 1230 4830 1410 4650 1230 4770 1410 4590 1230 4710 1410 4530 1230 4650 1410 4470 1230 4590 1410 4410 1230 4530 1410 4350 1230 4470 1410 4320 1260 4410 1410 4320 1320 4350 1410 4320 1380 5250 1410 5070 1230 5280 1380 5130 1230 5280 1320 5190 1230 5280 1260 5250 1230
% 
\special{pn 4}%
\special{pa 5190 1410}%
\special{pa 5010 1230}%
\special{fp}%
\special{pa 5130 1410}%
\special{pa 4950 1230}%
\special{fp}%
\special{pa 5070 1410}%
\special{pa 4890 1230}%
\special{fp}%
\special{pa 5010 1410}%
\special{pa 4830 1230}%
\special{fp}%
\special{pa 4950 1410}%
\special{pa 4770 1230}%
\special{fp}%
\special{pa 4890 1410}%
\special{pa 4710 1230}%
\special{fp}%
\special{pa 4830 1410}%
\special{pa 4650 1230}%
\special{fp}%
\special{pa 4770 1410}%
\special{pa 4590 1230}%
\special{fp}%
\special{pa 4710 1410}%
\special{pa 4530 1230}%
\special{fp}%
\special{pa 4650 1410}%
\special{pa 4470 1230}%
\special{fp}%
\special{pa 4590 1410}%
\special{pa 4410 1230}%
\special{fp}%
\special{pa 4530 1410}%
\special{pa 4350 1230}%
\special{fp}%
\special{pa 4470 1410}%
\special{pa 4320 1260}%
\special{fp}%
\special{pa 4410 1410}%
\special{pa 4320 1320}%
\special{fp}%
\special{pa 4350 1410}%
\special{pa 4320 1380}%
\special{fp}%
\special{pa 5250 1410}%
\special{pa 5070 1230}%
\special{fp}%
\special{pa 5280 1380}%
\special{pa 5130 1230}%
\special{fp}%
\special{pa 5280 1320}%
\special{pa 5190 1230}%
\special{fp}%
\special{pa 5280 1260}%
\special{pa 5250 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 1650 1750 1450 2150
% 
\special{pn 8}%
\special{pa 1650 1750}%
\special{pa 1450 2150}%
\special{fp}%
% STR 2 0 3 0
% 3 1540 2010 1540 2110 5 0
% $0$
\put(15.4000,-21.1000){\makebox(0,0){$0$}}%
\end{picture}%


==> tableee=-1n.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 47.7500, 27.9500)(  5.5500,-36.3500)
% STR 2 0 3 0
% 3 1535 3017 1535 3117 5 0
% $+$
\put(15.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2135 3017 2135 3117 5 0
% $0$
\put(21.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1835 3017 1835 3117 5 0
% $0$
\put(18.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1540 3615 1540 3715 5 0
% $1$
\put(15.4000,-37.1500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1840 3620 1840 3720 5 0
% $2$
\put(18.4000,-37.2000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 740 3220 740 3320 5 0
% $-2$
\put(7.4000,-33.2000){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 1235 3017 1235 3117 5 0
% $+$
\put(12.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1240 3615 1240 3715 5 0
% $0$
\put(12.4000,-37.1500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 3017 735 3117 5 0
% $-1$
\put(7.3500,-31.1700){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 740 1020 740 1120 5 0
% $j$
\put(7.4000,-11.2000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5340 3617 5340 3717 5 0
% $i$
\put(53.4000,-37.1700){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 3040 3620 3040 3720 5 0
% $\lfloor\frac{p}{|q_2|}\rfloor+1$
\put(30.4000,-37.2000){\makebox(0,0){$\lfloor\frac{p}{|q_2|}\rfloor+1$}}%
% STR 2 0 3 0
% 3 2435 3017 2435 3117 5 0
% $\cdots$
\put(24.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3335 3017 3335 3117 5 0
% $-$
\put(33.3500,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3035 3017 3035 3117 5 0
% $0$
\put(30.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3635 3017 3635 3117 5 0
% $0$
\put(36.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3935 3017 3935 3117 5 0
% $\cdots$
\put(39.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2740 2610 2740 2710 5 0
% $-$
\put(27.4000,-27.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4160 1425 4160 1525 5 0
% $0$
\put(41.6000,-15.2500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5060 1225 5060 1325 5 0
% $\cdots$
\put(50.6000,-13.2500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4760 1225 4760 1325 5 0
% $0$
\put(47.6000,-13.2500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3260 1225 3260 1325 5 0
% $+$
\put(32.6000,-13.2500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3560 1225 3560 1325 5 0
% $\cdots$
\put(35.6000,-13.2500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3260 1425 3260 1525 5 0
% $\cdots$
\put(32.6000,-15.2500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3560 1425 3560 1525 5 0
% $0$
\put(35.6000,-15.2500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5060 1425 5060 1525 5 0
% $\cdots$
\put(50.6000,-15.2500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4760 1425 4760 1525 5 0
% $+$
\put(47.6000,-15.2500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4160 1225 4160 1325 5 0
% $0$
\put(41.6000,-13.2500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4460 1225 4460 1325 5 0
% $0$
\put(44.6000,-13.2500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3860 1225 3860 1325 5 0
% $+$
\put(38.6000,-13.2500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3860 1425 3860 1525 5 0
% $0$
\put(38.6000,-15.2500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4460 1425 4460 1525 5 0
% $+$
\put(44.6000,-15.2500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2735 3017 2735 3117 5 0
% $\cdots$
\put(27.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3455 1828 3455 1928 5 0
% $\gamma(\ast)$
\put(34.5500,-19.2800){\makebox(0,0){$\gamma(\ast)$}}%
% STR 2 0 3 0
% 3 4350 825 4350 925 5 0
% $\alpha(\ast)$
\put(43.5000,-9.2500){\makebox(0,0){$\alpha(\ast)$}}%
% LINE 2 0 3 0
% 2 4150 1030 3950 1230
% 
\special{pn 8}%
\special{pa 4150 1030}%
\special{pa 3950 1230}%
\special{fp}%
% LINE 3 0 3 0
% 60 1400 1415 1200 1215 1340 1415 1140 1215 1280 1415 1080 1215 1220 1415 1020 1215 1160 1415 1010 1265 1100 1415 1010 1325 1040 1415 1010 1385 1460 1415 1260 1215 1520 1415 1320 1215 1580 1415 1380 1215 1640 1415 1440 1215 1700 1415 1500 1215 1760 1415 1560 1215 1820 1415 1620 1215 1880 1415 1680 1215 1940 1415 1740 1215 2000 1415 1800 1215 2060 1415 1860 1215 2120 1415 1920 1215 2180 1415 1980 1215 2240 1415 2040 1215 2300 1415 2100 1215 2360 1415 2160 1215 2420 1415 2220 1215 2480 1415 2280 1215 2540 1415 2340 1215 2600 1415 2400 1215 2660 1415 2460 1215 2720 1415 2520 1215 2780 1415 2580 1215
% 
\special{pn 4}%
\special{pa 1400 1416}%
\special{pa 1200 1216}%
\special{fp}%
\special{pa 1340 1416}%
\special{pa 1140 1216}%
\special{fp}%
\special{pa 1280 1416}%
\special{pa 1080 1216}%
\special{fp}%
\special{pa 1220 1416}%
\special{pa 1020 1216}%
\special{fp}%
\special{pa 1160 1416}%
\special{pa 1010 1266}%
\special{fp}%
\special{pa 1100 1416}%
\special{pa 1010 1326}%
\special{fp}%
\special{pa 1040 1416}%
\special{pa 1010 1386}%
\special{fp}%
\special{pa 1460 1416}%
\special{pa 1260 1216}%
\special{fp}%
\special{pa 1520 1416}%
\special{pa 1320 1216}%
\special{fp}%
\special{pa 1580 1416}%
\special{pa 1380 1216}%
\special{fp}%
\special{pa 1640 1416}%
\special{pa 1440 1216}%
\special{fp}%
\special{pa 1700 1416}%
\special{pa 1500 1216}%
\special{fp}%
\special{pa 1760 1416}%
\special{pa 1560 1216}%
\special{fp}%
\special{pa 1820 1416}%
\special{pa 1620 1216}%
\special{fp}%
\special{pa 1880 1416}%
\special{pa 1680 1216}%
\special{fp}%
\special{pa 1940 1416}%
\special{pa 1740 1216}%
\special{fp}%
\special{pa 2000 1416}%
\special{pa 1800 1216}%
\special{fp}%
\special{pa 2060 1416}%
\special{pa 1860 1216}%
\special{fp}%
\special{pa 2120 1416}%
\special{pa 1920 1216}%
\special{fp}%
\special{pa 2180 1416}%
\special{pa 1980 1216}%
\special{fp}%
\special{pa 2240 1416}%
\special{pa 2040 1216}%
\special{fp}%
\special{pa 2300 1416}%
\special{pa 2100 1216}%
\special{fp}%
\special{pa 2360 1416}%
\special{pa 2160 1216}%
\special{fp}%
\special{pa 2420 1416}%
\special{pa 2220 1216}%
\special{fp}%
\special{pa 2480 1416}%
\special{pa 2280 1216}%
\special{fp}%
\special{pa 2540 1416}%
\special{pa 2340 1216}%
\special{fp}%
\special{pa 2600 1416}%
\special{pa 2400 1216}%
\special{fp}%
\special{pa 2660 1416}%
\special{pa 2460 1216}%
\special{fp}%
\special{pa 2720 1416}%
\special{pa 2520 1216}%
\special{fp}%
\special{pa 2780 1416}%
\special{pa 2580 1216}%
\special{fp}%
% LINE 3 0 3 1
% 46 2840 1415 2640 1215 2900 1415 2700 1215 2960 1415 2760 1215 3020 1415 2820 1215 3080 1415 2880 1215 3140 1415 2940 1215 3200 1415 3000 1215 3260 1415 3060 1215 3320 1415 3120 1215 3380 1415 3180 1215 3440 1415 3240 1215 3500 1415 3300 1215 3560 1415 3360 1215 3620 1415 3420 1215 3680 1415 3480 1215 3740 1415 3540 1215 3800 1415 3600 1215 3860 1415 3660 1215 3920 1415 3720 1215 3980 1415 3780 1215 4010 1385 3840 1215 4010 1325 3900 1215 4010 1265 3960 1215
% 
\special{pn 4}%
\special{pa 2840 1416}%
\special{pa 2640 1216}%
\special{fp}%
\special{pa 2900 1416}%
\special{pa 2700 1216}%
\special{fp}%
\special{pa 2960 1416}%
\special{pa 2760 1216}%
\special{fp}%
\special{pa 3020 1416}%
\special{pa 2820 1216}%
\special{fp}%
\special{pa 3080 1416}%
\special{pa 2880 1216}%
\special{fp}%
\special{pa 3140 1416}%
\special{pa 2940 1216}%
\special{fp}%
\special{pa 3200 1416}%
\special{pa 3000 1216}%
\special{fp}%
\special{pa 3260 1416}%
\special{pa 3060 1216}%
\special{fp}%
\special{pa 3320 1416}%
\special{pa 3120 1216}%
\special{fp}%
\special{pa 3380 1416}%
\special{pa 3180 1216}%
\special{fp}%
\special{pa 3440 1416}%
\special{pa 3240 1216}%
\special{fp}%
\special{pa 3500 1416}%
\special{pa 3300 1216}%
\special{fp}%
\special{pa 3560 1416}%
\special{pa 3360 1216}%
\special{fp}%
\special{pa 3620 1416}%
\special{pa 3420 1216}%
\special{fp}%
\special{pa 3680 1416}%
\special{pa 3480 1216}%
\special{fp}%
\special{pa 3740 1416}%
\special{pa 3540 1216}%
\special{fp}%
\special{pa 3800 1416}%
\special{pa 3600 1216}%
\special{fp}%
\special{pa 3860 1416}%
\special{pa 3660 1216}%
\special{fp}%
\special{pa 3920 1416}%
\special{pa 3720 1216}%
\special{fp}%
\special{pa 3980 1416}%
\special{pa 3780 1216}%
\special{fp}%
\special{pa 4010 1386}%
\special{pa 3840 1216}%
\special{fp}%
\special{pa 4010 1326}%
\special{pa 3900 1216}%
\special{fp}%
\special{pa 4010 1266}%
\special{pa 3960 1216}%
\special{fp}%
% STR 2 0 3 0
% 3 3790 2420 3790 2520 5 0
% $0$
\put(37.9000,-25.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3790 2220 3790 2320 5 0
% $0$
\put(37.9000,-23.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1940 1815 1940 1915 2 0
% positive region
\put(19.4000,-19.1500){\makebox(0,0)[lb]{positive region}}%
% LINE 2 0 3 0
% 2 2340 1765 2540 1365
% 
\special{pn 8}%
\special{pa 2340 1766}%
\special{pa 2540 1366}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 2700 1100 2800 2 0
% negative region
\put(11.0000,-28.0000){\makebox(0,0)[lb]{negative region}}%
% STR 2 0 3 0
% 3 4355 1828 4355 1928 5 0
% $\alpha(\ast)$
\put(43.5500,-19.2800){\makebox(0,0){$\alpha(\ast)$}}%
% STR 2 0 3 0
% 3 4270 2700 4270 2800 5 0
% $\gamma(\ast)$
\put(42.7000,-28.0000){\makebox(0,0){$\gamma(\ast)$}}%
% LINE 2 0 3 0
% 2 3920 2800 3620 2600
% 
\special{pn 8}%
\special{pa 3920 2800}%
\special{pa 3620 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 3540 2420 3540 2520 5 0
% $0$
\put(35.4000,-25.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4060 2220 4060 2320 5 0
% $0$
\put(40.6000,-23.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4050 2420 4050 2520 5 0
% $+$
\put(40.5000,-25.2000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3540 2220 3540 2320 5 0
% $+$
\put(35.4000,-23.2000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3040 2810 3040 2910 5 0
% $-$
\put(30.4000,-29.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2440 2410 2440 2510 5 0
% $-$
\put(24.4000,-25.1000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1845 2215 1845 2315 5 0
% $+$
\put(18.4500,-23.1500){\makebox(0,0){$+$}}%
% VECTOR 2 0 3 0
% 2 940 3517 5330 3517
% 
\special{pn 8}%
\special{pa 940 3518}%
\special{pa 5330 3518}%
\special{fp}%
\special{sh 1}%
\special{pa 5330 3518}%
\special{pa 5264 3498}%
\special{pa 5278 3518}%
\special{pa 5264 3538}%
\special{pa 5330 3518}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 940 3517 940 1110
% 
\special{pn 8}%
\special{pa 940 3518}%
\special{pa 940 1110}%
\special{fp}%
\special{sh 1}%
\special{pa 940 1110}%
\special{pa 920 1178}%
\special{pa 940 1164}%
\special{pa 960 1178}%
\special{pa 940 1110}%
\special{fp}%
% STR 2 0 3 0
% 3 4310 2220 4310 2320 5 0
% $\cdots$
\put(43.1000,-23.2000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3310 2420 3310 2520 5 0
% $\cdots$
\put(33.1000,-25.2000){\makebox(0,0){$\cdots$}}%
% LINE 3 0 3 0
% 60 3050 2410 2850 2210 2990 2410 2790 2210 2930 2410 2730 2210 2870 2410 2670 2210 2810 2410 2610 2210 2750 2410 2550 2210 2690 2410 2490 2210 2630 2410 2430 2210 2570 2410 2370 2210 2510 2410 2310 2210 2450 2410 2250 2210 2390 2410 2190 2210 2330 2410 2130 2210 2270 2410 2070 2210 2210 2410 2010 2210 2150 2410 1950 2210 2090 2410 1890 2210 2030 2410 1830 2210 1970 2410 1770 2210 1910 2410 1710 2210 1850 2410 1650 2210 1790 2410 1590 2210 1730 2410 1530 2210 1670 2410 1470 2210 1610 2410 1410 2210 1550 2410 1350 2210 1490 2410 1290 2210 1430 2410 1230 2210 1370 2410 1170 2210 1310 2410 1110 2210
% 
\special{pn 4}%
\special{pa 3050 2410}%
\special{pa 2850 2210}%
\special{fp}%
\special{pa 2990 2410}%
\special{pa 2790 2210}%
\special{fp}%
\special{pa 2930 2410}%
\special{pa 2730 2210}%
\special{fp}%
\special{pa 2870 2410}%
\special{pa 2670 2210}%
\special{fp}%
\special{pa 2810 2410}%
\special{pa 2610 2210}%
\special{fp}%
\special{pa 2750 2410}%
\special{pa 2550 2210}%
\special{fp}%
\special{pa 2690 2410}%
\special{pa 2490 2210}%
\special{fp}%
\special{pa 2630 2410}%
\special{pa 2430 2210}%
\special{fp}%
\special{pa 2570 2410}%
\special{pa 2370 2210}%
\special{fp}%
\special{pa 2510 2410}%
\special{pa 2310 2210}%
\special{fp}%
\special{pa 2450 2410}%
\special{pa 2250 2210}%
\special{fp}%
\special{pa 2390 2410}%
\special{pa 2190 2210}%
\special{fp}%
\special{pa 2330 2410}%
\special{pa 2130 2210}%
\special{fp}%
\special{pa 2270 2410}%
\special{pa 2070 2210}%
\special{fp}%
\special{pa 2210 2410}%
\special{pa 2010 2210}%
\special{fp}%
\special{pa 2150 2410}%
\special{pa 1950 2210}%
\special{fp}%
\special{pa 2090 2410}%
\special{pa 1890 2210}%
\special{fp}%
\special{pa 2030 2410}%
\special{pa 1830 2210}%
\special{fp}%
\special{pa 1970 2410}%
\special{pa 1770 2210}%
\special{fp}%
\special{pa 1910 2410}%
\special{pa 1710 2210}%
\special{fp}%
\special{pa 1850 2410}%
\special{pa 1650 2210}%
\special{fp}%
\special{pa 1790 2410}%
\special{pa 1590 2210}%
\special{fp}%
\special{pa 1730 2410}%
\special{pa 1530 2210}%
\special{fp}%
\special{pa 1670 2410}%
\special{pa 1470 2210}%
\special{fp}%
\special{pa 1610 2410}%
\special{pa 1410 2210}%
\special{fp}%
\special{pa 1550 2410}%
\special{pa 1350 2210}%
\special{fp}%
\special{pa 1490 2410}%
\special{pa 1290 2210}%
\special{fp}%
\special{pa 1430 2410}%
\special{pa 1230 2210}%
\special{fp}%
\special{pa 1370 2410}%
\special{pa 1170 2210}%
\special{fp}%
\special{pa 1310 2410}%
\special{pa 1110 2210}%
\special{fp}%
% LINE 3 0 3 1
% 34 1250 2410 1050 2210 1190 2410 1020 2240 1130 2410 1020 2300 1070 2410 1020 2360 3110 2410 2910 2210 3170 2410 2970 2210 3230 2410 3030 2210 3290 2410 3090 2210 3350 2410 3150 2210 3410 2410 3210 2210 3470 2410 3270 2210 3530 2410 3330 2210 3590 2410 3390 2210 3650 2410 3450 2210 3670 2370 3510 2210 3670 2310 3570 2210 3670 2250 3630 2210
% 
\special{pn 4}%
\special{pa 1250 2410}%
\special{pa 1050 2210}%
\special{fp}%
\special{pa 1190 2410}%
\special{pa 1020 2240}%
\special{fp}%
\special{pa 1130 2410}%
\special{pa 1020 2300}%
\special{fp}%
\special{pa 1070 2410}%
\special{pa 1020 2360}%
\special{fp}%
\special{pa 3110 2410}%
\special{pa 2910 2210}%
\special{fp}%
\special{pa 3170 2410}%
\special{pa 2970 2210}%
\special{fp}%
\special{pa 3230 2410}%
\special{pa 3030 2210}%
\special{fp}%
\special{pa 3290 2410}%
\special{pa 3090 2210}%
\special{fp}%
\special{pa 3350 2410}%
\special{pa 3150 2210}%
\special{fp}%
\special{pa 3410 2410}%
\special{pa 3210 2210}%
\special{fp}%
\special{pa 3470 2410}%
\special{pa 3270 2210}%
\special{fp}%
\special{pa 3530 2410}%
\special{pa 3330 2210}%
\special{fp}%
\special{pa 3590 2410}%
\special{pa 3390 2210}%
\special{fp}%
\special{pa 3650 2410}%
\special{pa 3450 2210}%
\special{fp}%
\special{pa 3670 2370}%
\special{pa 3510 2210}%
\special{fp}%
\special{pa 3670 2310}%
\special{pa 3570 2210}%
\special{fp}%
\special{pa 3670 2250}%
\special{pa 3630 2210}%
\special{fp}%
% LINE 3 0 3 0
% 52 4930 2610 4730 2410 4870 2610 4670 2410 4810 2610 4610 2410 4750 2610 4550 2410 4690 2610 4490 2410 4630 2610 4430 2410 4570 2610 4370 2410 4510 2610 4310 2410 4450 2610 4250 2410 4390 2610 4190 2410 4330 2610 4130 2410 4270 2610 4070 2410 4210 2610 4010 2410 4150 2610 3950 2410 4090 2610 3920 2440 4030 2610 3920 2500 3970 2610 3920 2560 4990 2610 4790 2410 5050 2610 4850 2410 5110 2610 4910 2410 5170 2610 4970 2410 5230 2610 5030 2410 5290 2610 5090 2410 5320 2580 5150 2410 5320 2520 5210 2410 5320 2460 5270 2410
% 
\special{pn 4}%
\special{pa 4930 2610}%
\special{pa 4730 2410}%
\special{fp}%
\special{pa 4870 2610}%
\special{pa 4670 2410}%
\special{fp}%
\special{pa 4810 2610}%
\special{pa 4610 2410}%
\special{fp}%
\special{pa 4750 2610}%
\special{pa 4550 2410}%
\special{fp}%
\special{pa 4690 2610}%
\special{pa 4490 2410}%
\special{fp}%
\special{pa 4630 2610}%
\special{pa 4430 2410}%
\special{fp}%
\special{pa 4570 2610}%
\special{pa 4370 2410}%
\special{fp}%
\special{pa 4510 2610}%
\special{pa 4310 2410}%
\special{fp}%
\special{pa 4450 2610}%
\special{pa 4250 2410}%
\special{fp}%
\special{pa 4390 2610}%
\special{pa 4190 2410}%
\special{fp}%
\special{pa 4330 2610}%
\special{pa 4130 2410}%
\special{fp}%
\special{pa 4270 2610}%
\special{pa 4070 2410}%
\special{fp}%
\special{pa 4210 2610}%
\special{pa 4010 2410}%
\special{fp}%
\special{pa 4150 2610}%
\special{pa 3950 2410}%
\special{fp}%
\special{pa 4090 2610}%
\special{pa 3920 2440}%
\special{fp}%
\special{pa 4030 2610}%
\special{pa 3920 2500}%
\special{fp}%
\special{pa 3970 2610}%
\special{pa 3920 2560}%
\special{fp}%
\special{pa 4990 2610}%
\special{pa 4790 2410}%
\special{fp}%
\special{pa 5050 2610}%
\special{pa 4850 2410}%
\special{fp}%
\special{pa 5110 2610}%
\special{pa 4910 2410}%
\special{fp}%
\special{pa 5170 2610}%
\special{pa 4970 2410}%
\special{fp}%
\special{pa 5230 2610}%
\special{pa 5030 2410}%
\special{fp}%
\special{pa 5290 2610}%
\special{pa 5090 2410}%
\special{fp}%
\special{pa 5320 2580}%
\special{pa 5150 2410}%
\special{fp}%
\special{pa 5320 2520}%
\special{pa 5210 2410}%
\special{fp}%
\special{pa 5320 2460}%
\special{pa 5270 2410}%
\special{fp}%
% LINE 3 0 3 0
% 38 5315 1608 5125 1418 5265 1618 5065 1418 5205 1618 5005 1418 5145 1618 4945 1418 5085 1618 4885 1418 5025 1618 4825 1418 4965 1618 4765 1418 4905 1618 4705 1418 4845 1618 4645 1418 4785 1618 4585 1418 4725 1618 4525 1418 4665 1618 4465 1418 4605 1618 4405 1418 4545 1618 4345 1418 4485 1618 4315 1448 4425 1618 4315 1508 4365 1618 4315 1568 5315 1548 5185 1418 5315 1488 5245 1418
% 
\special{pn 4}%
\special{pa 5316 1608}%
\special{pa 5126 1418}%
\special{fp}%
\special{pa 5266 1618}%
\special{pa 5066 1418}%
\special{fp}%
\special{pa 5206 1618}%
\special{pa 5006 1418}%
\special{fp}%
\special{pa 5146 1618}%
\special{pa 4946 1418}%
\special{fp}%
\special{pa 5086 1618}%
\special{pa 4886 1418}%
\special{fp}%
\special{pa 5026 1618}%
\special{pa 4826 1418}%
\special{fp}%
\special{pa 4966 1618}%
\special{pa 4766 1418}%
\special{fp}%
\special{pa 4906 1618}%
\special{pa 4706 1418}%
\special{fp}%
\special{pa 4846 1618}%
\special{pa 4646 1418}%
\special{fp}%
\special{pa 4786 1618}%
\special{pa 4586 1418}%
\special{fp}%
\special{pa 4726 1618}%
\special{pa 4526 1418}%
\special{fp}%
\special{pa 4666 1618}%
\special{pa 4466 1418}%
\special{fp}%
\special{pa 4606 1618}%
\special{pa 4406 1418}%
\special{fp}%
\special{pa 4546 1618}%
\special{pa 4346 1418}%
\special{fp}%
\special{pa 4486 1618}%
\special{pa 4316 1448}%
\special{fp}%
\special{pa 4426 1618}%
\special{pa 4316 1508}%
\special{fp}%
\special{pa 4366 1618}%
\special{pa 4316 1568}%
\special{fp}%
\special{pa 5316 1548}%
\special{pa 5186 1418}%
\special{fp}%
\special{pa 5316 1488}%
\special{pa 5246 1418}%
\special{fp}%
% STR 2 0 3 0
% 3 4310 2420 4310 2520 5 0
% $\cdots$
\put(43.1000,-25.2000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3310 2220 3310 2320 5 0
% $\cdots$
\put(33.1000,-23.2000){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0
% 4 3590 2210 4090 2010 3690 2110 3690 2110
% 
\special{pn 8}%
\special{pa 3590 2210}%
\special{pa 4090 2010}%
\special{fp}%
\special{pa 3690 2110}%
\special{pa 3690 2110}%
\special{fp}%
% STR 2 0 3 0
% 3 3640 3220 3640 3320 5 0
% $0$
\put(36.4000,-33.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3340 3210 3340 3310 5 0
% $+$
\put(33.4000,-33.1000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3040 3210 3040 3310 5 0
% $+$
\put(30.4000,-33.1000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2740 3210 2740 3310 5 0
% $\cdots$
\put(27.4000,-33.1000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2140 3220 2140 3320 5 0
% $+$
\put(21.4000,-33.2000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1840 3220 1840 3320 5 0
% $0$
\put(18.4000,-33.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1540 3220 1540 3320 5 0
% $0$
\put(15.4000,-33.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2140 2220 2140 2320 5 0
% $0$
\put(21.4000,-23.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2440 2220 2440 2320 5 0
% $+$
\put(24.4000,-23.2000){\makebox(0,0){$+$}}%
% LINE 2 0 3 0
% 60 4580 3440 4370 3230 4520 3440 4310 3230 4460 3440 4250 3230 4400 3440 4190 3230 4340 3440 4130 3230 4280 3440 4070 3230 4220 3440 4010 3230 4160 3440 3950 3230 4100 3440 3890 3230 4040 3440 3830 3230 3980 3440 3770 3230 3920 3440 3710 3230 3860 3440 3650 3230 3800 3440 3590 3230 3740 3440 3530 3230 3680 3440 3470 3230 3620 3440 3410 3230 3560 3440 3350 3230 3500 3440 3290 3230 3440 3440 3230 3230 3380 3440 3170 3230 3320 3440 3110 3230 3260 3440 3050 3230 3200 3440 2990 3230 3140 3440 2930 3230 3080 3440 2870 3230 3020 3440 2810 3230 2960 3440 2750 3230 2900 3440 2690 3230 2840 3440 2630 3230
% 
\special{pn 8}%
\special{pa 4580 3440}%
\special{pa 4370 3230}%
\special{fp}%
\special{pa 4520 3440}%
\special{pa 4310 3230}%
\special{fp}%
\special{pa 4460 3440}%
\special{pa 4250 3230}%
\special{fp}%
\special{pa 4400 3440}%
\special{pa 4190 3230}%
\special{fp}%
\special{pa 4340 3440}%
\special{pa 4130 3230}%
\special{fp}%
\special{pa 4280 3440}%
\special{pa 4070 3230}%
\special{fp}%
\special{pa 4220 3440}%
\special{pa 4010 3230}%
\special{fp}%
\special{pa 4160 3440}%
\special{pa 3950 3230}%
\special{fp}%
\special{pa 4100 3440}%
\special{pa 3890 3230}%
\special{fp}%
\special{pa 4040 3440}%
\special{pa 3830 3230}%
\special{fp}%
\special{pa 3980 3440}%
\special{pa 3770 3230}%
\special{fp}%
\special{pa 3920 3440}%
\special{pa 3710 3230}%
\special{fp}%
\special{pa 3860 3440}%
\special{pa 3650 3230}%
\special{fp}%
\special{pa 3800 3440}%
\special{pa 3590 3230}%
\special{fp}%
\special{pa 3740 3440}%
\special{pa 3530 3230}%
\special{fp}%
\special{pa 3680 3440}%
\special{pa 3470 3230}%
\special{fp}%
\special{pa 3620 3440}%
\special{pa 3410 3230}%
\special{fp}%
\special{pa 3560 3440}%
\special{pa 3350 3230}%
\special{fp}%
\special{pa 3500 3440}%
\special{pa 3290 3230}%
\special{fp}%
\special{pa 3440 3440}%
\special{pa 3230 3230}%
\special{fp}%
\special{pa 3380 3440}%
\special{pa 3170 3230}%
\special{fp}%
\special{pa 3320 3440}%
\special{pa 3110 3230}%
\special{fp}%
\special{pa 3260 3440}%
\special{pa 3050 3230}%
\special{fp}%
\special{pa 3200 3440}%
\special{pa 2990 3230}%
\special{fp}%
\special{pa 3140 3440}%
\special{pa 2930 3230}%
\special{fp}%
\special{pa 3080 3440}%
\special{pa 2870 3230}%
\special{fp}%
\special{pa 3020 3440}%
\special{pa 2810 3230}%
\special{fp}%
\special{pa 2960 3440}%
\special{pa 2750 3230}%
\special{fp}%
\special{pa 2900 3440}%
\special{pa 2690 3230}%
\special{fp}%
\special{pa 2840 3440}%
\special{pa 2630 3230}%
\special{fp}%
% LINE 2 0 3 1
% 56 2780 3440 2570 3230 2720 3440 2510 3230 2660 3440 2450 3230 2600 3440 2390 3230 2540 3440 2330 3230 2480 3440 2270 3230 2420 3440 2210 3230 2360 3440 2150 3230 2300 3440 2090 3230 2240 3440 2030 3230 2180 3440 1980 3240 2120 3440 1980 3300 2060 3440 1980 3360 4640 3440 4430 3230 4700 3440 4490 3230 4760 3440 4550 3230 4820 3440 4610 3230 4880 3440 4670 3230 4940 3440 4730 3230 5000 3440 4790 3230 5060 3440 4850 3230 5120 3440 4910 3230 5180 3440 4970 3230 5240 3440 5030 3230 5300 3440 5090 3230 5320 3400 5150 3230 5320 3340 5210 3230 5320 3280 5270 3230
% 
\special{pn 8}%
\special{pa 2780 3440}%
\special{pa 2570 3230}%
\special{fp}%
\special{pa 2720 3440}%
\special{pa 2510 3230}%
\special{fp}%
\special{pa 2660 3440}%
\special{pa 2450 3230}%
\special{fp}%
\special{pa 2600 3440}%
\special{pa 2390 3230}%
\special{fp}%
\special{pa 2540 3440}%
\special{pa 2330 3230}%
\special{fp}%
\special{pa 2480 3440}%
\special{pa 2270 3230}%
\special{fp}%
\special{pa 2420 3440}%
\special{pa 2210 3230}%
\special{fp}%
\special{pa 2360 3440}%
\special{pa 2150 3230}%
\special{fp}%
\special{pa 2300 3440}%
\special{pa 2090 3230}%
\special{fp}%
\special{pa 2240 3440}%
\special{pa 2030 3230}%
\special{fp}%
\special{pa 2180 3440}%
\special{pa 1980 3240}%
\special{fp}%
\special{pa 2120 3440}%
\special{pa 1980 3300}%
\special{fp}%
\special{pa 2060 3440}%
\special{pa 1980 3360}%
\special{fp}%
\special{pa 4640 3440}%
\special{pa 4430 3230}%
\special{fp}%
\special{pa 4700 3440}%
\special{pa 4490 3230}%
\special{fp}%
\special{pa 4760 3440}%
\special{pa 4550 3230}%
\special{fp}%
\special{pa 4820 3440}%
\special{pa 4610 3230}%
\special{fp}%
\special{pa 4880 3440}%
\special{pa 4670 3230}%
\special{fp}%
\special{pa 4940 3440}%
\special{pa 4730 3230}%
\special{fp}%
\special{pa 5000 3440}%
\special{pa 4790 3230}%
\special{fp}%
\special{pa 5060 3440}%
\special{pa 4850 3230}%
\special{fp}%
\special{pa 5120 3440}%
\special{pa 4910 3230}%
\special{fp}%
\special{pa 5180 3440}%
\special{pa 4970 3230}%
\special{fp}%
\special{pa 5240 3440}%
\special{pa 5030 3230}%
\special{fp}%
\special{pa 5300 3440}%
\special{pa 5090 3230}%
\special{fp}%
\special{pa 5320 3400}%
\special{pa 5150 3230}%
\special{fp}%
\special{pa 5320 3340}%
\special{pa 5210 3230}%
\special{fp}%
\special{pa 5320 3280}%
\special{pa 5270 3230}%
\special{fp}%
% LINE 3 0 3 0
% 28 1130 3230 1030 3130 1190 3230 1030 3070 1250 3230 1040 3020 1310 3230 1090 3010 1370 3230 1150 3010 1430 3230 1210 3010 1490 3230 1270 3010 1550 3230 1330 3010 1610 3230 1390 3010 1670 3230 1450 3010 1700 3200 1510 3010 1700 3140 1570 3010 1700 3080 1630 3010 1070 3230 1030 3190
% 
\special{pn 4}%
\special{pa 1130 3230}%
\special{pa 1030 3130}%
\special{fp}%
\special{pa 1190 3230}%
\special{pa 1030 3070}%
\special{fp}%
\special{pa 1250 3230}%
\special{pa 1040 3020}%
\special{fp}%
\special{pa 1310 3230}%
\special{pa 1090 3010}%
\special{fp}%
\special{pa 1370 3230}%
\special{pa 1150 3010}%
\special{fp}%
\special{pa 1430 3230}%
\special{pa 1210 3010}%
\special{fp}%
\special{pa 1490 3230}%
\special{pa 1270 3010}%
\special{fp}%
\special{pa 1550 3230}%
\special{pa 1330 3010}%
\special{fp}%
\special{pa 1610 3230}%
\special{pa 1390 3010}%
\special{fp}%
\special{pa 1670 3230}%
\special{pa 1450 3010}%
\special{fp}%
\special{pa 1700 3200}%
\special{pa 1510 3010}%
\special{fp}%
\special{pa 1700 3140}%
\special{pa 1570 3010}%
\special{fp}%
\special{pa 1700 3080}%
\special{pa 1630 3010}%
\special{fp}%
\special{pa 1070 3230}%
\special{pa 1030 3190}%
\special{fp}%
% LINE 2 0 3 0
% 2 3850 1600 3650 1800
% 
\special{pn 8}%
\special{pa 3850 1600}%
\special{pa 3650 1800}%
\special{fp}%
\end{picture}%


==> tableee=1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.3500, 28.3500)(  6.0000,-34.3500)
% STR 2 0 3 0
% 3 1535 3017 1535 3117 5 0
% $0$
\put(15.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2135 3017 2135 3117 5 0
% $-$
\put(21.3500,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1835 3017 1835 3117 5 0
% $-$
\put(18.3500,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1835 3417 1835 3517 5 0
% $1$
\put(18.3500,-35.1700){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2135 3417 2135 3517 5 0
% $2$
\put(21.3500,-35.1700){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 735 2817 735 2917 5 0
% $1$
\put(7.3500,-29.1700){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 735 2617 735 2717 5 0
% $2$
\put(7.3500,-27.1700){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 735 2417 735 2517 5 0
% $3$
\put(7.3500,-25.1700){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 1235 3017 1235 3117 5 0
% $+$
\put(12.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1535 3417 1535 3517 5 0
% $0$
\put(15.3500,-35.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1235 3417 1235 3517 5 0
% $-1$
\put(12.3500,-35.1700){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 735 3017 735 3117 5 0
% $0$
\put(7.3500,-31.1700){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0
% 4 935 3317 5325 3317 935 3317 935 600
% 
\special{pn 8}%
\special{pa 936 3318}%
\special{pa 5326 3318}%
\special{fp}%
\special{sh 1}%
\special{pa 5326 3318}%
\special{pa 5258 3298}%
\special{pa 5272 3318}%
\special{pa 5258 3338}%
\special{pa 5326 3318}%
\special{fp}%
\special{pa 936 3318}%
\special{pa 936 600}%
\special{fp}%
\special{sh 1}%
\special{pa 936 600}%
\special{pa 916 668}%
\special{pa 936 654}%
\special{pa 956 668}%
\special{pa 936 600}%
\special{fp}%
% STR 2 0 3 0
% 3 735 617 735 717 5 0
% $j$
\put(7.3500,-7.1700){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5335 3417 5335 3517 5 0
% $i$
\put(53.3500,-35.1700){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 3335 3417 3335 3517 5 0
% $\lfloor\frac{p}{|q_2|}\rfloor$
\put(33.3500,-35.1700){\makebox(0,0){$\lfloor\frac{p}{|q_2|}\rfloor$}}%
% STR 2 0 3 0
% 3 2435 3017 2435 3117 5 0
% $\cdots$
\put(24.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3335 3017 3335 3117 5 0
% $0$
\put(33.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3035 3017 3035 3117 5 0
% $-$
\put(30.3500,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3635 3017 3635 3117 5 0
% $-$
\put(36.3500,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1235 2817 1235 2917 5 0
% $-$
\put(12.3500,-29.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1835 2817 1835 2917 5 0
% $+$
\put(18.3500,-29.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1535 2817 1535 2917 5 0
% $0$
\put(15.3500,-29.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2135 2817 2135 2917 5 0
% $0$
\put(21.3500,-29.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2435 2817 2435 2917 5 0
% $\cdots$
\put(24.3500,-29.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2135 2617 2135 2717 5 0
% $+$
\put(21.3500,-27.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1835 2617 1835 2717 5 0
% $0$
\put(18.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1535 2617 1535 2717 5 0
% $0$
\put(15.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1235 2617 1235 2717 5 0
% $0$
\put(12.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3935 3017 3935 3117 5 0
% $\cdots$
\put(39.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2435 2617 2435 2717 5 0
% $0$
\put(24.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2435 2417 2435 2517 5 0
% \odots
\put(24.3500,-25.1700){\makebox(0,0){\odots}}%
% STR 2 0 3 0
% 3 2735 2217 2735 2317 5 0
% \odots
\put(27.3500,-23.1700){\makebox(0,0){\odots}}%
% STR 2 0 3 0
% 3 3035 2014 3035 2114 5 0
% $+$
\put(30.3500,-21.1400){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3035 1814 3035 1914 5 0
% $-$
\put(30.3500,-19.1400){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2735 1814 2735 1914 5 0
% $-$
\put(27.3500,-19.1400){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2135 1814 2135 1914 5 0
% $-$
\put(21.3500,-19.1400){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2435 1814 2435 1914 5 0
% $-$
\put(24.3500,-19.1400){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4155 1227 4155 1327 5 0
% $0$
\put(41.5500,-13.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5055 1027 5055 1127 5 0
% $\cdots$
\put(50.5500,-11.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4755 1027 4755 1127 5 0
% $0$
\put(47.5500,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3255 1027 3255 1127 5 0
% $-$
\put(32.5500,-11.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3555 1027 3555 1127 5 0
% $\cdots$
\put(35.5500,-11.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3255 1227 3255 1327 5 0
% $\cdots$
\put(32.5500,-13.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3555 1227 3555 1327 5 0
% $0$
\put(35.5500,-13.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5055 1227 5055 1327 5 0
% $\cdots$
\put(50.5500,-13.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4755 1227 4755 1327 5 0
% $-$
\put(47.5500,-13.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4155 1027 4155 1127 5 0
% $0$
\put(41.5500,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4455 1027 4455 1127 5 0
% $+$
\put(44.5500,-11.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3855 1027 3855 1127 5 0
% $-$
\put(38.5500,-11.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3855 1227 3855 1327 5 0
% $+$
\put(38.5500,-13.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4455 1227 4455 1327 5 0
% $-$
\put(44.5500,-13.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3335 1814 3335 1914 5 0
% $0$
\put(33.3500,-19.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3335 2014 3335 2114 5 0
% $0$
\put(33.3500,-21.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3635 2014 3635 2114 5 0
% $\cdots$
\put(36.3500,-21.1400){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3635 1814 3635 1914 5 0
% $\cdots$
\put(36.3500,-19.1400){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2735 3017 2735 3117 5 0
% $\cdots$
\put(27.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4235 3017 4235 3117 5 0
% $-$
\put(42.3500,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4535 3017 4535 3117 5 0
% $0$
\put(45.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4445 1627 4445 1727 5 0
% $\alpha(\ast)$
\put(44.4500,-17.2700){\makebox(0,0){$\alpha(\ast)$}}%
% STR 2 0 3 0
% 3 4345 627 4345 727 5 0
% $\beta(\ast)$
\put(43.4500,-7.2700){\makebox(0,0){$\beta(\ast)$}}%
% LINE 2 0 3 0
% 2 4345 827 4145 1027
% 
\special{pn 8}%
\special{pa 4346 828}%
\special{pa 4146 1028}%
\special{fp}%
% LINE 2 0 3 0
% 2 4445 1627 4145 1427
% 
\special{pn 8}%
\special{pa 4446 1628}%
\special{pa 4146 1428}%
\special{fp}%
% LINE 3 0 3 0
% 60 1395 1217 1195 1017 1335 1217 1135 1017 1275 1217 1075 1017 1215 1217 1015 1017 1155 1217 1005 1067 1095 1217 1005 1127 1035 1217 1005 1187 1455 1217 1255 1017 1515 1217 1315 1017 1575 1217 1375 1017 1635 1217 1435 1017 1695 1217 1495 1017 1755 1217 1555 1017 1815 1217 1615 1017 1875 1217 1675 1017 1935 1217 1735 1017 1995 1217 1795 1017 2055 1217 1855 1017 2115 1217 1915 1017 2175 1217 1975 1017 2235 1217 2035 1017 2295 1217 2095 1017 2355 1217 2155 1017 2415 1217 2215 1017 2475 1217 2275 1017 2535 1217 2335 1017 2595 1217 2395 1017 2655 1217 2455 1017 2715 1217 2515 1017 2775 1217 2575 1017
% 
\special{pn 4}%
\special{pa 1396 1218}%
\special{pa 1196 1018}%
\special{fp}%
\special{pa 1336 1218}%
\special{pa 1136 1018}%
\special{fp}%
\special{pa 1276 1218}%
\special{pa 1076 1018}%
\special{fp}%
\special{pa 1216 1218}%
\special{pa 1016 1018}%
\special{fp}%
\special{pa 1156 1218}%
\special{pa 1006 1068}%
\special{fp}%
\special{pa 1096 1218}%
\special{pa 1006 1128}%
\special{fp}%
\special{pa 1036 1218}%
\special{pa 1006 1188}%
\special{fp}%
\special{pa 1456 1218}%
\special{pa 1256 1018}%
\special{fp}%
\special{pa 1516 1218}%
\special{pa 1316 1018}%
\special{fp}%
\special{pa 1576 1218}%
\special{pa 1376 1018}%
\special{fp}%
\special{pa 1636 1218}%
\special{pa 1436 1018}%
\special{fp}%
\special{pa 1696 1218}%
\special{pa 1496 1018}%
\special{fp}%
\special{pa 1756 1218}%
\special{pa 1556 1018}%
\special{fp}%
\special{pa 1816 1218}%
\special{pa 1616 1018}%
\special{fp}%
\special{pa 1876 1218}%
\special{pa 1676 1018}%
\special{fp}%
\special{pa 1936 1218}%
\special{pa 1736 1018}%
\special{fp}%
\special{pa 1996 1218}%
\special{pa 1796 1018}%
\special{fp}%
\special{pa 2056 1218}%
\special{pa 1856 1018}%
\special{fp}%
\special{pa 2116 1218}%
\special{pa 1916 1018}%
\special{fp}%
\special{pa 2176 1218}%
\special{pa 1976 1018}%
\special{fp}%
\special{pa 2236 1218}%
\special{pa 2036 1018}%
\special{fp}%
\special{pa 2296 1218}%
\special{pa 2096 1018}%
\special{fp}%
\special{pa 2356 1218}%
\special{pa 2156 1018}%
\special{fp}%
\special{pa 2416 1218}%
\special{pa 2216 1018}%
\special{fp}%
\special{pa 2476 1218}%
\special{pa 2276 1018}%
\special{fp}%
\special{pa 2536 1218}%
\special{pa 2336 1018}%
\special{fp}%
\special{pa 2596 1218}%
\special{pa 2396 1018}%
\special{fp}%
\special{pa 2656 1218}%
\special{pa 2456 1018}%
\special{fp}%
\special{pa 2716 1218}%
\special{pa 2516 1018}%
\special{fp}%
\special{pa 2776 1218}%
\special{pa 2576 1018}%
\special{fp}%
% LINE 3 0 3 1
% 46 2835 1217 2635 1017 2895 1217 2695 1017 2955 1217 2755 1017 3015 1217 2815 1017 3075 1217 2875 1017 3135 1217 2935 1017 3195 1217 2995 1017 3255 1217 3055 1017 3315 1217 3115 1017 3375 1217 3175 1017 3435 1217 3235 1017 3495 1217 3295 1017 3555 1217 3355 1017 3615 1217 3415 1017 3675 1217 3475 1017 3735 1217 3535 1017 3795 1217 3595 1017 3855 1217 3655 1017 3915 1217 3715 1017 3975 1217 3775 1017 4005 1187 3835 1017 4005 1127 3895 1017 4005 1067 3955 1017
% 
\special{pn 4}%
\special{pa 2836 1218}%
\special{pa 2636 1018}%
\special{fp}%
\special{pa 2896 1218}%
\special{pa 2696 1018}%
\special{fp}%
\special{pa 2956 1218}%
\special{pa 2756 1018}%
\special{fp}%
\special{pa 3016 1218}%
\special{pa 2816 1018}%
\special{fp}%
\special{pa 3076 1218}%
\special{pa 2876 1018}%
\special{fp}%
\special{pa 3136 1218}%
\special{pa 2936 1018}%
\special{fp}%
\special{pa 3196 1218}%
\special{pa 2996 1018}%
\special{fp}%
\special{pa 3256 1218}%
\special{pa 3056 1018}%
\special{fp}%
\special{pa 3316 1218}%
\special{pa 3116 1018}%
\special{fp}%
\special{pa 3376 1218}%
\special{pa 3176 1018}%
\special{fp}%
\special{pa 3436 1218}%
\special{pa 3236 1018}%
\special{fp}%
\special{pa 3496 1218}%
\special{pa 3296 1018}%
\special{fp}%
\special{pa 3556 1218}%
\special{pa 3356 1018}%
\special{fp}%
\special{pa 3616 1218}%
\special{pa 3416 1018}%
\special{fp}%
\special{pa 3676 1218}%
\special{pa 3476 1018}%
\special{fp}%
\special{pa 3736 1218}%
\special{pa 3536 1018}%
\special{fp}%
\special{pa 3796 1218}%
\special{pa 3596 1018}%
\special{fp}%
\special{pa 3856 1218}%
\special{pa 3656 1018}%
\special{fp}%
\special{pa 3916 1218}%
\special{pa 3716 1018}%
\special{fp}%
\special{pa 3976 1218}%
\special{pa 3776 1018}%
\special{fp}%
\special{pa 4006 1188}%
\special{pa 3836 1018}%
\special{fp}%
\special{pa 4006 1128}%
\special{pa 3896 1018}%
\special{fp}%
\special{pa 4006 1068}%
\special{pa 3956 1018}%
\special{fp}%
% LINE 3 0 3 0
% 60 5075 3217 4875 3017 5015 3217 4815 3017 4955 3217 4755 3017 4895 3217 4695 3017 4835 3217 4635 3017 4775 3217 4575 3017 4715 3217 4515 3017 4655 3217 4455 3017 4595 3217 4395 3017 4535 3217 4335 3017 4475 3217 4275 3017 4415 3217 4215 3017 4355 3217 4155 3017 4295 3217 4095 3017 4235 3217 4035 3017 4175 3217 3975 3017 4115 3217 3915 3017 4055 3217 3855 3017 3995 3217 3795 3017 3935 3217 3735 3017 3875 3217 3675 3017 3815 3217 3615 3017 3755 3217 3555 3017 3695 3217 3495 3017 3635 3217 3435 3017 3575 3217 3375 3017 3515 3217 3315 3017 3455 3217 3255 3017 3395 3217 3195 3017 3335 3217 3135 3017
% 
\special{pn 4}%
\special{pa 5076 3218}%
\special{pa 4876 3018}%
\special{fp}%
\special{pa 5016 3218}%
\special{pa 4816 3018}%
\special{fp}%
\special{pa 4956 3218}%
\special{pa 4756 3018}%
\special{fp}%
\special{pa 4896 3218}%
\special{pa 4696 3018}%
\special{fp}%
\special{pa 4836 3218}%
\special{pa 4636 3018}%
\special{fp}%
\special{pa 4776 3218}%
\special{pa 4576 3018}%
\special{fp}%
\special{pa 4716 3218}%
\special{pa 4516 3018}%
\special{fp}%
\special{pa 4656 3218}%
\special{pa 4456 3018}%
\special{fp}%
\special{pa 4596 3218}%
\special{pa 4396 3018}%
\special{fp}%
\special{pa 4536 3218}%
\special{pa 4336 3018}%
\special{fp}%
\special{pa 4476 3218}%
\special{pa 4276 3018}%
\special{fp}%
\special{pa 4416 3218}%
\special{pa 4216 3018}%
\special{fp}%
\special{pa 4356 3218}%
\special{pa 4156 3018}%
\special{fp}%
\special{pa 4296 3218}%
\special{pa 4096 3018}%
\special{fp}%
\special{pa 4236 3218}%
\special{pa 4036 3018}%
\special{fp}%
\special{pa 4176 3218}%
\special{pa 3976 3018}%
\special{fp}%
\special{pa 4116 3218}%
\special{pa 3916 3018}%
\special{fp}%
\special{pa 4056 3218}%
\special{pa 3856 3018}%
\special{fp}%
\special{pa 3996 3218}%
\special{pa 3796 3018}%
\special{fp}%
\special{pa 3936 3218}%
\special{pa 3736 3018}%
\special{fp}%
\special{pa 3876 3218}%
\special{pa 3676 3018}%
\special{fp}%
\special{pa 3816 3218}%
\special{pa 3616 3018}%
\special{fp}%
\special{pa 3756 3218}%
\special{pa 3556 3018}%
\special{fp}%
\special{pa 3696 3218}%
\special{pa 3496 3018}%
\special{fp}%
\special{pa 3636 3218}%
\special{pa 3436 3018}%
\special{fp}%
\special{pa 3576 3218}%
\special{pa 3376 3018}%
\special{fp}%
\special{pa 3516 3218}%
\special{pa 3316 3018}%
\special{fp}%
\special{pa 3456 3218}%
\special{pa 3256 3018}%
\special{fp}%
\special{pa 3396 3218}%
\special{pa 3196 3018}%
\special{fp}%
\special{pa 3336 3218}%
\special{pa 3136 3018}%
\special{fp}%
% LINE 3 0 3 1
% 60 3275 3217 3075 3017 3215 3217 3015 3017 3155 3217 2955 3017 3095 3217 2895 3017 3035 3217 2835 3017 2975 3217 2775 3017 2915 3217 2715 3017 2855 3217 2655 3017 2795 3217 2595 3017 2735 3217 2535 3017 2675 3217 2475 3017 2615 3217 2415 3017 2555 3217 2355 3017 2495 3217 2295 3017 2435 3217 2235 3017 2375 3217 2175 3017 2315 3217 2115 3017 2255 3217 2055 3017 2195 3217 1995 3017 2135 3217 1935 3017 2075 3217 1875 3017 2015 3217 1815 3017 1955 3217 1755 3017 1895 3217 1695 3017 1835 3217 1685 3067 1775 3217 1685 3127 1715 3217 1685 3187 5135 3217 4935 3017 5195 3217 4995 3017 5255 3217 5055 3017
% 
\special{pn 4}%
\special{pa 3276 3218}%
\special{pa 3076 3018}%
\special{fp}%
\special{pa 3216 3218}%
\special{pa 3016 3018}%
\special{fp}%
\special{pa 3156 3218}%
\special{pa 2956 3018}%
\special{fp}%
\special{pa 3096 3218}%
\special{pa 2896 3018}%
\special{fp}%
\special{pa 3036 3218}%
\special{pa 2836 3018}%
\special{fp}%
\special{pa 2976 3218}%
\special{pa 2776 3018}%
\special{fp}%
\special{pa 2916 3218}%
\special{pa 2716 3018}%
\special{fp}%
\special{pa 2856 3218}%
\special{pa 2656 3018}%
\special{fp}%
\special{pa 2796 3218}%
\special{pa 2596 3018}%
\special{fp}%
\special{pa 2736 3218}%
\special{pa 2536 3018}%
\special{fp}%
\special{pa 2676 3218}%
\special{pa 2476 3018}%
\special{fp}%
\special{pa 2616 3218}%
\special{pa 2416 3018}%
\special{fp}%
\special{pa 2556 3218}%
\special{pa 2356 3018}%
\special{fp}%
\special{pa 2496 3218}%
\special{pa 2296 3018}%
\special{fp}%
\special{pa 2436 3218}%
\special{pa 2236 3018}%
\special{fp}%
\special{pa 2376 3218}%
\special{pa 2176 3018}%
\special{fp}%
\special{pa 2316 3218}%
\special{pa 2116 3018}%
\special{fp}%
\special{pa 2256 3218}%
\special{pa 2056 3018}%
\special{fp}%
\special{pa 2196 3218}%
\special{pa 1996 3018}%
\special{fp}%
\special{pa 2136 3218}%
\special{pa 1936 3018}%
\special{fp}%
\special{pa 2076 3218}%
\special{pa 1876 3018}%
\special{fp}%
\special{pa 2016 3218}%
\special{pa 1816 3018}%
\special{fp}%
\special{pa 1956 3218}%
\special{pa 1756 3018}%
\special{fp}%
\special{pa 1896 3218}%
\special{pa 1696 3018}%
\special{fp}%
\special{pa 1836 3218}%
\special{pa 1686 3068}%
\special{fp}%
\special{pa 1776 3218}%
\special{pa 1686 3128}%
\special{fp}%
\special{pa 1716 3218}%
\special{pa 1686 3188}%
\special{fp}%
\special{pa 5136 3218}%
\special{pa 4936 3018}%
\special{fp}%
\special{pa 5196 3218}%
\special{pa 4996 3018}%
\special{fp}%
\special{pa 5256 3218}%
\special{pa 5056 3018}%
\special{fp}%
% LINE 3 0 3 2
% 12 5315 3217 5115 3017 5375 3217 5175 3017 5435 3217 5235 3017 5485 3207 5295 3017 5485 3147 5355 3017 5485 3087 5415 3017
% 
\special{pn 4}%
\special{pa 5316 3218}%
\special{pa 5116 3018}%
\special{fp}%
\special{pa 5376 3218}%
\special{pa 5176 3018}%
\special{fp}%
\special{pa 5436 3218}%
\special{pa 5236 3018}%
\special{fp}%
\special{pa 5486 3208}%
\special{pa 5296 3018}%
\special{fp}%
\special{pa 5486 3148}%
\special{pa 5356 3018}%
\special{fp}%
\special{pa 5486 3088}%
\special{pa 5416 3018}%
\special{fp}%
% LINE 3 0 3 0
% 14 1275 3017 1085 2827 1335 3017 1135 2817 1385 3007 1195 2817 1385 2947 1255 2817 1385 2887 1315 2817 1215 3017 1085 2887 1155 3017 1085 2947
% 
\special{pn 4}%
\special{pa 1276 3018}%
\special{pa 1086 2828}%
\special{fp}%
\special{pa 1336 3018}%
\special{pa 1136 2818}%
\special{fp}%
\special{pa 1386 3008}%
\special{pa 1196 2818}%
\special{fp}%
\special{pa 1386 2948}%
\special{pa 1256 2818}%
\special{fp}%
\special{pa 1386 2888}%
\special{pa 1316 2818}%
\special{fp}%
\special{pa 1216 3018}%
\special{pa 1086 2888}%
\special{fp}%
\special{pa 1156 3018}%
\special{pa 1086 2948}%
\special{fp}%
% LINE 3 0 3 0
% 60 1535 2017 1335 1817 1475 2017 1275 1817 1415 2017 1215 1817 1355 2017 1155 1817 1295 2017 1095 1817 1235 2017 1045 1827 1175 2017 1035 1877 1115 2017 1035 1937 1595 2017 1395 1817 1655 2017 1455 1817 1715 2017 1515 1817 1775 2017 1575 1817 1835 2017 1635 1817 1895 2017 1695 1817 1955 2017 1755 1817 2015 2017 1815 1817 2075 2017 1875 1817 2135 2017 1935 1817 2195 2017 1995 1817 2255 2017 2055 1817 2315 2017 2115 1817 2375 2017 2175 1817 2435 2017 2235 1817 2495 2017 2295 1817 2555 2017 2355 1817 2615 2017 2415 1817 2675 2017 2475 1817 2735 2017 2535 1817 2795 2017 2595 1817 2855 2017 2655 1817
% 
\special{pn 4}%
\special{pa 1536 2018}%
\special{pa 1336 1818}%
\special{fp}%
\special{pa 1476 2018}%
\special{pa 1276 1818}%
\special{fp}%
\special{pa 1416 2018}%
\special{pa 1216 1818}%
\special{fp}%
\special{pa 1356 2018}%
\special{pa 1156 1818}%
\special{fp}%
\special{pa 1296 2018}%
\special{pa 1096 1818}%
\special{fp}%
\special{pa 1236 2018}%
\special{pa 1046 1828}%
\special{fp}%
\special{pa 1176 2018}%
\special{pa 1036 1878}%
\special{fp}%
\special{pa 1116 2018}%
\special{pa 1036 1938}%
\special{fp}%
\special{pa 1596 2018}%
\special{pa 1396 1818}%
\special{fp}%
\special{pa 1656 2018}%
\special{pa 1456 1818}%
\special{fp}%
\special{pa 1716 2018}%
\special{pa 1516 1818}%
\special{fp}%
\special{pa 1776 2018}%
\special{pa 1576 1818}%
\special{fp}%
\special{pa 1836 2018}%
\special{pa 1636 1818}%
\special{fp}%
\special{pa 1896 2018}%
\special{pa 1696 1818}%
\special{fp}%
\special{pa 1956 2018}%
\special{pa 1756 1818}%
\special{fp}%
\special{pa 2016 2018}%
\special{pa 1816 1818}%
\special{fp}%
\special{pa 2076 2018}%
\special{pa 1876 1818}%
\special{fp}%
\special{pa 2136 2018}%
\special{pa 1936 1818}%
\special{fp}%
\special{pa 2196 2018}%
\special{pa 1996 1818}%
\special{fp}%
\special{pa 2256 2018}%
\special{pa 2056 1818}%
\special{fp}%
\special{pa 2316 2018}%
\special{pa 2116 1818}%
\special{fp}%
\special{pa 2376 2018}%
\special{pa 2176 1818}%
\special{fp}%
\special{pa 2436 2018}%
\special{pa 2236 1818}%
\special{fp}%
\special{pa 2496 2018}%
\special{pa 2296 1818}%
\special{fp}%
\special{pa 2556 2018}%
\special{pa 2356 1818}%
\special{fp}%
\special{pa 2616 2018}%
\special{pa 2416 1818}%
\special{fp}%
\special{pa 2676 2018}%
\special{pa 2476 1818}%
\special{fp}%
\special{pa 2736 2018}%
\special{pa 2536 1818}%
\special{fp}%
\special{pa 2796 2018}%
\special{pa 2596 1818}%
\special{fp}%
\special{pa 2856 2018}%
\special{pa 2656 1818}%
\special{fp}%
% LINE 3 0 3 1
% 60 2915 2017 2715 1817 2975 2017 2775 1817 3035 2017 2835 1817 3095 2017 2895 1817 3155 2017 2955 1817 3215 2017 3015 1817 3275 2017 3075 1817 3335 2017 3135 1817 3395 2017 3195 1817 3455 2017 3255 1817 3515 2017 3315 1817 3575 2017 3375 1817 3635 2017 3435 1817 3695 2017 3495 1817 3755 2017 3555 1817 3815 2017 3615 1817 3875 2017 3675 1817 3935 2017 3735 1817 3995 2017 3795 1817 4055 2017 3855 1817 4115 2017 3915 1817 4175 2017 3975 1817 4235 2017 4035 1817 4295 2017 4095 1817 4355 2017 4155 1817 4415 2017 4215 1817 4475 2017 4275 1817 4535 2017 4335 1817 4595 2017 4395 1817 4635 1997 4455 1817
% 
\special{pn 4}%
\special{pa 2916 2018}%
\special{pa 2716 1818}%
\special{fp}%
\special{pa 2976 2018}%
\special{pa 2776 1818}%
\special{fp}%
\special{pa 3036 2018}%
\special{pa 2836 1818}%
\special{fp}%
\special{pa 3096 2018}%
\special{pa 2896 1818}%
\special{fp}%
\special{pa 3156 2018}%
\special{pa 2956 1818}%
\special{fp}%
\special{pa 3216 2018}%
\special{pa 3016 1818}%
\special{fp}%
\special{pa 3276 2018}%
\special{pa 3076 1818}%
\special{fp}%
\special{pa 3336 2018}%
\special{pa 3136 1818}%
\special{fp}%
\special{pa 3396 2018}%
\special{pa 3196 1818}%
\special{fp}%
\special{pa 3456 2018}%
\special{pa 3256 1818}%
\special{fp}%
\special{pa 3516 2018}%
\special{pa 3316 1818}%
\special{fp}%
\special{pa 3576 2018}%
\special{pa 3376 1818}%
\special{fp}%
\special{pa 3636 2018}%
\special{pa 3436 1818}%
\special{fp}%
\special{pa 3696 2018}%
\special{pa 3496 1818}%
\special{fp}%
\special{pa 3756 2018}%
\special{pa 3556 1818}%
\special{fp}%
\special{pa 3816 2018}%
\special{pa 3616 1818}%
\special{fp}%
\special{pa 3876 2018}%
\special{pa 3676 1818}%
\special{fp}%
\special{pa 3936 2018}%
\special{pa 3736 1818}%
\special{fp}%
\special{pa 3996 2018}%
\special{pa 3796 1818}%
\special{fp}%
\special{pa 4056 2018}%
\special{pa 3856 1818}%
\special{fp}%
\special{pa 4116 2018}%
\special{pa 3916 1818}%
\special{fp}%
\special{pa 4176 2018}%
\special{pa 3976 1818}%
\special{fp}%
\special{pa 4236 2018}%
\special{pa 4036 1818}%
\special{fp}%
\special{pa 4296 2018}%
\special{pa 4096 1818}%
\special{fp}%
\special{pa 4356 2018}%
\special{pa 4156 1818}%
\special{fp}%
\special{pa 4416 2018}%
\special{pa 4216 1818}%
\special{fp}%
\special{pa 4476 2018}%
\special{pa 4276 1818}%
\special{fp}%
\special{pa 4536 2018}%
\special{pa 4336 1818}%
\special{fp}%
\special{pa 4596 2018}%
\special{pa 4396 1818}%
\special{fp}%
\special{pa 4636 1998}%
\special{pa 4456 1818}%
\special{fp}%
% LINE 3 0 3 2
% 4 4635 1937 4515 1817 4635 1877 4575 1817
% 
\special{pn 4}%
\special{pa 4636 1938}%
\special{pa 4516 1818}%
\special{fp}%
\special{pa 4636 1878}%
\special{pa 4576 1818}%
\special{fp}%
% LINE 3 0 3 0
% 26 5335 2217 5135 2017 5275 2217 5075 2017 5215 2217 5015 2017 5155 2217 4955 2017 5095 2217 4935 2057 5035 2217 4935 2117 4975 2217 4935 2177 5395 2217 5195 2017 5455 2217 5255 2017 5515 2217 5315 2017 5535 2177 5375 2017 5535 2117 5435 2017 5535 2057 5495 2017
% 
\special{pn 4}%
\special{pa 5336 2218}%
\special{pa 5136 2018}%
\special{fp}%
\special{pa 5276 2218}%
\special{pa 5076 2018}%
\special{fp}%
\special{pa 5216 2218}%
\special{pa 5016 2018}%
\special{fp}%
\special{pa 5156 2218}%
\special{pa 4956 2018}%
\special{fp}%
\special{pa 5096 2218}%
\special{pa 4936 2058}%
\special{fp}%
\special{pa 5036 2218}%
\special{pa 4936 2118}%
\special{fp}%
\special{pa 4976 2218}%
\special{pa 4936 2178}%
\special{fp}%
\special{pa 5396 2218}%
\special{pa 5196 2018}%
\special{fp}%
\special{pa 5456 2218}%
\special{pa 5256 2018}%
\special{fp}%
\special{pa 5516 2218}%
\special{pa 5316 2018}%
\special{fp}%
\special{pa 5536 2178}%
\special{pa 5376 2018}%
\special{fp}%
\special{pa 5536 2118}%
\special{pa 5436 2018}%
\special{fp}%
\special{pa 5536 2058}%
\special{pa 5496 2018}%
\special{fp}%
% STR 2 0 3 0
% 3 4785 2017 4785 2117 5 0
% $0$
\put(47.8500,-21.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4785 1817 4785 1917 5 0
% $0$
\put(47.8500,-19.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2735 2617 2735 2717 5 0
% $\cdots$
\put(27.3500,-27.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1935 1617 1935 1717 2 0
% negative region
\put(19.3500,-17.1700){\makebox(0,0)[lb]{negative region}}%
% LINE 2 0 3 0
% 2 1740 1920 1940 1720
% 
\special{pn 8}%
\special{pa 1740 1920}%
\special{pa 1940 1720}%
\special{fp}%
% LINE 2 0 3 0
% 2 2335 1567 2535 1167
% 
\special{pn 8}%
\special{pa 2336 1568}%
\special{pa 2536 1168}%
\special{fp}%
% STR 2 0 3 0
% 3 3320 2560 3320 2660 2 0
% positive region
\put(33.2000,-26.6000){\makebox(0,0)[lb]{positive region}}%
% LINE 3 0 3 0
% 46 5500 1420 5300 1220 5440 1420 5240 1220 5380 1420 5180 1220 5320 1420 5120 1220 5260 1420 5060 1220 5200 1420 5000 1220 5140 1420 4940 1220 5080 1420 4880 1220 5020 1420 4820 1220 4960 1420 4760 1220 4900 1420 4700 1220 4840 1420 4640 1220 4780 1420 4580 1220 4720 1420 4520 1220 4660 1420 4460 1220 4600 1420 4400 1220 4540 1420 4340 1220 4480 1420 4320 1260 4420 1420 4320 1320 4360 1420 4320 1380 5520 1380 5360 1220 5520 1320 5420 1220 5520 1260 5480 1220
% 
\special{pn 4}%
\special{pa 5500 1420}%
\special{pa 5300 1220}%
\special{fp}%
\special{pa 5440 1420}%
\special{pa 5240 1220}%
\special{fp}%
\special{pa 5380 1420}%
\special{pa 5180 1220}%
\special{fp}%
\special{pa 5320 1420}%
\special{pa 5120 1220}%
\special{fp}%
\special{pa 5260 1420}%
\special{pa 5060 1220}%
\special{fp}%
\special{pa 5200 1420}%
\special{pa 5000 1220}%
\special{fp}%
\special{pa 5140 1420}%
\special{pa 4940 1220}%
\special{fp}%
\special{pa 5080 1420}%
\special{pa 4880 1220}%
\special{fp}%
\special{pa 5020 1420}%
\special{pa 4820 1220}%
\special{fp}%
\special{pa 4960 1420}%
\special{pa 4760 1220}%
\special{fp}%
\special{pa 4900 1420}%
\special{pa 4700 1220}%
\special{fp}%
\special{pa 4840 1420}%
\special{pa 4640 1220}%
\special{fp}%
\special{pa 4780 1420}%
\special{pa 4580 1220}%
\special{fp}%
\special{pa 4720 1420}%
\special{pa 4520 1220}%
\special{fp}%
\special{pa 4660 1420}%
\special{pa 4460 1220}%
\special{fp}%
\special{pa 4600 1420}%
\special{pa 4400 1220}%
\special{fp}%
\special{pa 4540 1420}%
\special{pa 4340 1220}%
\special{fp}%
\special{pa 4480 1420}%
\special{pa 4320 1260}%
\special{fp}%
\special{pa 4420 1420}%
\special{pa 4320 1320}%
\special{fp}%
\special{pa 4360 1420}%
\special{pa 4320 1380}%
\special{fp}%
\special{pa 5520 1380}%
\special{pa 5360 1220}%
\special{fp}%
\special{pa 5520 1320}%
\special{pa 5420 1220}%
\special{fp}%
\special{pa 5520 1260}%
\special{pa 5480 1220}%
\special{fp}%
% STR 2 0 3 0
% 3 4950 1430 4950 1530 5 0
% $\beta(\ast)$
\put(49.5000,-15.3000){\makebox(0,0){$\beta(\ast)$}}%
% LINE 2 0 3 0
% 2 5050 1630 4850 1830
% 
\special{pn 8}%
\special{pa 5050 1630}%
\special{pa 4850 1830}%
\special{fp}%
% LINE 2 0 3 0
% 2 5050 2430 4750 2230
% 
\special{pn 8}%
\special{pa 5050 2430}%
\special{pa 4750 2230}%
\special{fp}%
% STR 2 0 3 0
% 3 5050 2430 5050 2530 5 0
% $\alpha(\ast)$
\put(50.5000,-25.3000){\makebox(0,0){$\alpha(\ast)$}}%
% STR 2 0 3 0
% 3 4540 3420 4540 3520 5 0
% $\lfloor\frac{2p}{|q_2|}\rfloor$
\put(45.4000,-35.2000){\makebox(0,0){$\lfloor\frac{2p}{|q_2|}\rfloor$}}%
% STR 2 0 3 0
% 3 4520 2020 4520 2120 5 0
% $+$
\put(45.2000,-21.2000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 5060 1810 5060 1910 5 0
% $+$
\put(50.6000,-19.1000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4520 1820 4520 1920 5 0
% $-$
\put(45.2000,-19.2000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 5060 2010 5060 2110 5 0
% $-$
\put(50.6000,-21.1000){\makebox(0,0){$-$}}%
\end{picture}%


==> tableee=1n.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.3500, 28.3500)(  6.0000,-34.3500)
% STR 2 0 3 0
% 3 1535 3017 1535 3117 5 0
% $0$
\put(15.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2135 3017 2135 3117 5 0
% $+$
\put(21.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1835 3017 1835 3117 5 0
% $+$
\put(18.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1835 3417 1835 3517 5 0
% $2$
\put(18.3500,-35.1700){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2135 3417 2135 3517 5 0
% $3$
\put(21.3500,-35.1700){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 735 2817 735 2917 5 0
% $1$
\put(7.3500,-29.1700){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 735 2617 735 2717 5 0
% $2$
\put(7.3500,-27.1700){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 735 2417 735 2517 5 0
% $3$
\put(7.3500,-25.1700){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 1235 3017 1235 3117 5 0
% $-$
\put(12.3500,-31.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1535 3417 1535 3517 5 0
% $1$
\put(15.3500,-35.1700){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1235 3417 1235 3517 5 0
% $0$
\put(12.3500,-35.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 3017 735 3117 5 0
% $0$
\put(7.3500,-31.1700){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0
% 4 935 3317 5325 3317 935 3317 935 600
% 
\special{pn 8}%
\special{pa 936 3318}%
\special{pa 5326 3318}%
\special{fp}%
\special{sh 1}%
\special{pa 5326 3318}%
\special{pa 5258 3298}%
\special{pa 5272 3318}%
\special{pa 5258 3338}%
\special{pa 5326 3318}%
\special{fp}%
\special{pa 936 3318}%
\special{pa 936 600}%
\special{fp}%
\special{sh 1}%
\special{pa 936 600}%
\special{pa 916 668}%
\special{pa 936 654}%
\special{pa 956 668}%
\special{pa 936 600}%
\special{fp}%
% STR 2 0 3 0
% 3 735 617 735 717 5 0
% $j$
\put(7.3500,-7.1700){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5335 3417 5335 3517 5 0
% $i$
\put(53.3500,-35.1700){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 3335 3417 3335 3517 5 0
% $\lfloor\frac{p}{|q_2|}\rfloor+1$
\put(33.3500,-35.1700){\makebox(0,0){$\lfloor\frac{p}{|q_2|}\rfloor+1$}}%
% STR 2 0 3 0
% 3 2435 3017 2435 3117 5 0
% $\cdots$
\put(24.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3335 3017 3335 3117 5 0
% $0$
\put(33.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3035 3017 3035 3117 5 0
% $+$
\put(30.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3635 3017 3635 3117 5 0
% $+$
\put(36.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1235 2817 1235 2917 5 0
% $+$
\put(12.3500,-29.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1835 2817 1835 2917 5 0
% $-$
\put(18.3500,-29.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1535 2817 1535 2917 5 0
% $0$
\put(15.3500,-29.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2135 2817 2135 2917 5 0
% $0$
\put(21.3500,-29.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2435 2817 2435 2917 5 0
% $\cdots$
\put(24.3500,-29.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2135 2617 2135 2717 5 0
% $-$
\put(21.3500,-27.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1835 2617 1835 2717 5 0
% $0$
\put(18.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1535 2617 1535 2717 5 0
% $0$
\put(15.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1235 2617 1235 2717 5 0
% $0$
\put(12.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3935 3017 3935 3117 5 0
% $\cdots$
\put(39.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2435 2617 2435 2717 5 0
% $0$
\put(24.3500,-27.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2435 2417 2435 2517 5 0
% \odots
\put(24.3500,-25.1700){\makebox(0,0){\odots}}%
% STR 2 0 3 0
% 3 2735 2217 2735 2317 5 0
% \odots
\put(27.3500,-23.1700){\makebox(0,0){\odots}}%
% STR 2 0 3 0
% 3 3035 2014 3035 2114 5 0
% $-$
\put(30.3500,-21.1400){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3035 1814 3035 1914 5 0
% $+$
\put(30.3500,-19.1400){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2735 1814 2735 1914 5 0
% $+$
\put(27.3500,-19.1400){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2135 1814 2135 1914 5 0
% $+$
\put(21.3500,-19.1400){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2435 1814 2435 1914 5 0
% $+$
\put(24.3500,-19.1400){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4155 1227 4155 1327 5 0
% $0$
\put(41.5500,-13.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5055 1027 5055 1127 5 0
% $\cdots$
\put(50.5500,-11.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4755 1027 4755 1127 5 0
% $0$
\put(47.5500,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3255 1027 3255 1127 5 0
% $+$
\put(32.5500,-11.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3555 1027 3555 1127 5 0
% $\cdots$
\put(35.5500,-11.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3255 1227 3255 1327 5 0
% $\cdots$
\put(32.5500,-13.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3555 1227 3555 1327 5 0
% $0$
\put(35.5500,-13.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5055 1227 5055 1327 5 0
% $\cdots$
\put(50.5500,-13.2700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4755 1227 4755 1327 5 0
% $+$
\put(47.5500,-13.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4155 1027 4155 1127 5 0
% $0$
\put(41.5500,-11.2700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4455 1027 4455 1127 5 0
% $-$
\put(44.5500,-11.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3855 1027 3855 1127 5 0
% $+$
\put(38.5500,-11.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3855 1227 3855 1327 5 0
% $-$
\put(38.5500,-13.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 4455 1227 4455 1327 5 0
% $+$
\put(44.5500,-13.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3335 1814 3335 1914 5 0
% $0$
\put(33.3500,-19.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3335 2014 3335 2114 5 0
% $0$
\put(33.3500,-21.1400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3635 2014 3635 2114 5 0
% $\cdots$
\put(36.3500,-21.1400){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3635 1814 3635 1914 5 0
% $\cdots$
\put(36.3500,-19.1400){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2735 3017 2735 3117 5 0
% $\cdots$
\put(27.3500,-31.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4235 3017 4235 3117 5 0
% $+$
\put(42.3500,-31.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4535 3017 4535 3117 5 0
% $0$
\put(45.3500,-31.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4445 1627 4445 1727 5 0
% $\alpha(\ast)+1$
\put(44.4500,-17.2700){\makebox(0,0){$\alpha(\ast)+1$}}%
% STR 2 0 3 0
% 3 4345 627 4345 727 5 0
% $\beta(\ast)+1$
\put(43.4500,-7.2700){\makebox(0,0){$\beta(\ast)+1$}}%
% LINE 2 0 3 0
% 2 4345 827 4145 1027
% 
\special{pn 8}%
\special{pa 4346 828}%
\special{pa 4146 1028}%
\special{fp}%
% LINE 2 0 3 0
% 2 4445 1627 4145 1427
% 
\special{pn 8}%
\special{pa 4446 1628}%
\special{pa 4146 1428}%
\special{fp}%
% LINE 3 0 3 0
% 60 1395 1217 1195 1017 1335 1217 1135 1017 1275 1217 1075 1017 1215 1217 1015 1017 1155 1217 1005 1067 1095 1217 1005 1127 1035 1217 1005 1187 1455 1217 1255 1017 1515 1217 1315 1017 1575 1217 1375 1017 1635 1217 1435 1017 1695 1217 1495 1017 1755 1217 1555 1017 1815 1217 1615 1017 1875 1217 1675 1017 1935 1217 1735 1017 1995 1217 1795 1017 2055 1217 1855 1017 2115 1217 1915 1017 2175 1217 1975 1017 2235 1217 2035 1017 2295 1217 2095 1017 2355 1217 2155 1017 2415 1217 2215 1017 2475 1217 2275 1017 2535 1217 2335 1017 2595 1217 2395 1017 2655 1217 2455 1017 2715 1217 2515 1017 2775 1217 2575 1017
% 
\special{pn 4}%
\special{pa 1396 1218}%
\special{pa 1196 1018}%
\special{fp}%
\special{pa 1336 1218}%
\special{pa 1136 1018}%
\special{fp}%
\special{pa 1276 1218}%
\special{pa 1076 1018}%
\special{fp}%
\special{pa 1216 1218}%
\special{pa 1016 1018}%
\special{fp}%
\special{pa 1156 1218}%
\special{pa 1006 1068}%
\special{fp}%
\special{pa 1096 1218}%
\special{pa 1006 1128}%
\special{fp}%
\special{pa 1036 1218}%
\special{pa 1006 1188}%
\special{fp}%
\special{pa 1456 1218}%
\special{pa 1256 1018}%
\special{fp}%
\special{pa 1516 1218}%
\special{pa 1316 1018}%
\special{fp}%
\special{pa 1576 1218}%
\special{pa 1376 1018}%
\special{fp}%
\special{pa 1636 1218}%
\special{pa 1436 1018}%
\special{fp}%
\special{pa 1696 1218}%
\special{pa 1496 1018}%
\special{fp}%
\special{pa 1756 1218}%
\special{pa 1556 1018}%
\special{fp}%
\special{pa 1816 1218}%
\special{pa 1616 1018}%
\special{fp}%
\special{pa 1876 1218}%
\special{pa 1676 1018}%
\special{fp}%
\special{pa 1936 1218}%
\special{pa 1736 1018}%
\special{fp}%
\special{pa 1996 1218}%
\special{pa 1796 1018}%
\special{fp}%
\special{pa 2056 1218}%
\special{pa 1856 1018}%
\special{fp}%
\special{pa 2116 1218}%
\special{pa 1916 1018}%
\special{fp}%
\special{pa 2176 1218}%
\special{pa 1976 1018}%
\special{fp}%
\special{pa 2236 1218}%
\special{pa 2036 1018}%
\special{fp}%
\special{pa 2296 1218}%
\special{pa 2096 1018}%
\special{fp}%
\special{pa 2356 1218}%
\special{pa 2156 1018}%
\special{fp}%
\special{pa 2416 1218}%
\special{pa 2216 1018}%
\special{fp}%
\special{pa 2476 1218}%
\special{pa 2276 1018}%
\special{fp}%
\special{pa 2536 1218}%
\special{pa 2336 1018}%
\special{fp}%
\special{pa 2596 1218}%
\special{pa 2396 1018}%
\special{fp}%
\special{pa 2656 1218}%
\special{pa 2456 1018}%
\special{fp}%
\special{pa 2716 1218}%
\special{pa 2516 1018}%
\special{fp}%
\special{pa 2776 1218}%
\special{pa 2576 1018}%
\special{fp}%
% LINE 3 0 3 1
% 46 2835 1217 2635 1017 2895 1217 2695 1017 2955 1217 2755 1017 3015 1217 2815 1017 3075 1217 2875 1017 3135 1217 2935 1017 3195 1217 2995 1017 3255 1217 3055 1017 3315 1217 3115 1017 3375 1217 3175 1017 3435 1217 3235 1017 3495 1217 3295 1017 3555 1217 3355 1017 3615 1217 3415 1017 3675 1217 3475 1017 3735 1217 3535 1017 3795 1217 3595 1017 3855 1217 3655 1017 3915 1217 3715 1017 3975 1217 3775 1017 4005 1187 3835 1017 4005 1127 3895 1017 4005 1067 3955 1017
% 
\special{pn 4}%
\special{pa 2836 1218}%
\special{pa 2636 1018}%
\special{fp}%
\special{pa 2896 1218}%
\special{pa 2696 1018}%
\special{fp}%
\special{pa 2956 1218}%
\special{pa 2756 1018}%
\special{fp}%
\special{pa 3016 1218}%
\special{pa 2816 1018}%
\special{fp}%
\special{pa 3076 1218}%
\special{pa 2876 1018}%
\special{fp}%
\special{pa 3136 1218}%
\special{pa 2936 1018}%
\special{fp}%
\special{pa 3196 1218}%
\special{pa 2996 1018}%
\special{fp}%
\special{pa 3256 1218}%
\special{pa 3056 1018}%
\special{fp}%
\special{pa 3316 1218}%
\special{pa 3116 1018}%
\special{fp}%
\special{pa 3376 1218}%
\special{pa 3176 1018}%
\special{fp}%
\special{pa 3436 1218}%
\special{pa 3236 1018}%
\special{fp}%
\special{pa 3496 1218}%
\special{pa 3296 1018}%
\special{fp}%
\special{pa 3556 1218}%
\special{pa 3356 1018}%
\special{fp}%
\special{pa 3616 1218}%
\special{pa 3416 1018}%
\special{fp}%
\special{pa 3676 1218}%
\special{pa 3476 1018}%
\special{fp}%
\special{pa 3736 1218}%
\special{pa 3536 1018}%
\special{fp}%
\special{pa 3796 1218}%
\special{pa 3596 1018}%
\special{fp}%
\special{pa 3856 1218}%
\special{pa 3656 1018}%
\special{fp}%
\special{pa 3916 1218}%
\special{pa 3716 1018}%
\special{fp}%
\special{pa 3976 1218}%
\special{pa 3776 1018}%
\special{fp}%
\special{pa 4006 1188}%
\special{pa 3836 1018}%
\special{fp}%
\special{pa 4006 1128}%
\special{pa 3896 1018}%
\special{fp}%
\special{pa 4006 1068}%
\special{pa 3956 1018}%
\special{fp}%
% LINE 3 0 3 0
% 60 5075 3217 4875 3017 5015 3217 4815 3017 4955 3217 4755 3017 4895 3217 4695 3017 4835 3217 4635 3017 4775 3217 4575 3017 4715 3217 4515 3017 4655 3217 4455 3017 4595 3217 4395 3017 4535 3217 4335 3017 4475 3217 4275 3017 4415 3217 4215 3017 4355 3217 4155 3017 4295 3217 4095 3017 4235 3217 4035 3017 4175 3217 3975 3017 4115 3217 3915 3017 4055 3217 3855 3017 3995 3217 3795 3017 3935 3217 3735 3017 3875 3217 3675 3017 3815 3217 3615 3017 3755 3217 3555 3017 3695 3217 3495 3017 3635 3217 3435 3017 3575 3217 3375 3017 3515 3217 3315 3017 3455 3217 3255 3017 3395 3217 3195 3017 3335 3217 3135 3017
% 
\special{pn 4}%
\special{pa 5076 3218}%
\special{pa 4876 3018}%
\special{fp}%
\special{pa 5016 3218}%
\special{pa 4816 3018}%
\special{fp}%
\special{pa 4956 3218}%
\special{pa 4756 3018}%
\special{fp}%
\special{pa 4896 3218}%
\special{pa 4696 3018}%
\special{fp}%
\special{pa 4836 3218}%
\special{pa 4636 3018}%
\special{fp}%
\special{pa 4776 3218}%
\special{pa 4576 3018}%
\special{fp}%
\special{pa 4716 3218}%
\special{pa 4516 3018}%
\special{fp}%
\special{pa 4656 3218}%
\special{pa 4456 3018}%
\special{fp}%
\special{pa 4596 3218}%
\special{pa 4396 3018}%
\special{fp}%
\special{pa 4536 3218}%
\special{pa 4336 3018}%
\special{fp}%
\special{pa 4476 3218}%
\special{pa 4276 3018}%
\special{fp}%
\special{pa 4416 3218}%
\special{pa 4216 3018}%
\special{fp}%
\special{pa 4356 3218}%
\special{pa 4156 3018}%
\special{fp}%
\special{pa 4296 3218}%
\special{pa 4096 3018}%
\special{fp}%
\special{pa 4236 3218}%
\special{pa 4036 3018}%
\special{fp}%
\special{pa 4176 3218}%
\special{pa 3976 3018}%
\special{fp}%
\special{pa 4116 3218}%
\special{pa 3916 3018}%
\special{fp}%
\special{pa 4056 3218}%
\special{pa 3856 3018}%
\special{fp}%
\special{pa 3996 3218}%
\special{pa 3796 3018}%
\special{fp}%
\special{pa 3936 3218}%
\special{pa 3736 3018}%
\special{fp}%
\special{pa 3876 3218}%
\special{pa 3676 3018}%
\special{fp}%
\special{pa 3816 3218}%
\special{pa 3616 3018}%
\special{fp}%
\special{pa 3756 3218}%
\special{pa 3556 3018}%
\special{fp}%
\special{pa 3696 3218}%
\special{pa 3496 3018}%
\special{fp}%
\special{pa 3636 3218}%
\special{pa 3436 3018}%
\special{fp}%
\special{pa 3576 3218}%
\special{pa 3376 3018}%
\special{fp}%
\special{pa 3516 3218}%
\special{pa 3316 3018}%
\special{fp}%
\special{pa 3456 3218}%
\special{pa 3256 3018}%
\special{fp}%
\special{pa 3396 3218}%
\special{pa 3196 3018}%
\special{fp}%
\special{pa 3336 3218}%
\special{pa 3136 3018}%
\special{fp}%
% LINE 3 0 3 1
% 60 3275 3217 3075 3017 3215 3217 3015 3017 3155 3217 2955 3017 3095 3217 2895 3017 3035 3217 2835 3017 2975 3217 2775 3017 2915 3217 2715 3017 2855 3217 2655 3017 2795 3217 2595 3017 2735 3217 2535 3017 2675 3217 2475 3017 2615 3217 2415 3017 2555 3217 2355 3017 2495 3217 2295 3017 2435 3217 2235 3017 2375 3217 2175 3017 2315 3217 2115 3017 2255 3217 2055 3017 2195 3217 1995 3017 2135 3217 1935 3017 2075 3217 1875 3017 2015 3217 1815 3017 1955 3217 1755 3017 1895 3217 1695 3017 1835 3217 1685 3067 1775 3217 1685 3127 1715 3217 1685 3187 5135 3217 4935 3017 5195 3217 4995 3017 5255 3217 5055 3017
% 
\special{pn 4}%
\special{pa 3276 3218}%
\special{pa 3076 3018}%
\special{fp}%
\special{pa 3216 3218}%
\special{pa 3016 3018}%
\special{fp}%
\special{pa 3156 3218}%
\special{pa 2956 3018}%
\special{fp}%
\special{pa 3096 3218}%
\special{pa 2896 3018}%
\special{fp}%
\special{pa 3036 3218}%
\special{pa 2836 3018}%
\special{fp}%
\special{pa 2976 3218}%
\special{pa 2776 3018}%
\special{fp}%
\special{pa 2916 3218}%
\special{pa 2716 3018}%
\special{fp}%
\special{pa 2856 3218}%
\special{pa 2656 3018}%
\special{fp}%
\special{pa 2796 3218}%
\special{pa 2596 3018}%
\special{fp}%
\special{pa 2736 3218}%
\special{pa 2536 3018}%
\special{fp}%
\special{pa 2676 3218}%
\special{pa 2476 3018}%
\special{fp}%
\special{pa 2616 3218}%
\special{pa 2416 3018}%
\special{fp}%
\special{pa 2556 3218}%
\special{pa 2356 3018}%
\special{fp}%
\special{pa 2496 3218}%
\special{pa 2296 3018}%
\special{fp}%
\special{pa 2436 3218}%
\special{pa 2236 3018}%
\special{fp}%
\special{pa 2376 3218}%
\special{pa 2176 3018}%
\special{fp}%
\special{pa 2316 3218}%
\special{pa 2116 3018}%
\special{fp}%
\special{pa 2256 3218}%
\special{pa 2056 3018}%
\special{fp}%
\special{pa 2196 3218}%
\special{pa 1996 3018}%
\special{fp}%
\special{pa 2136 3218}%
\special{pa 1936 3018}%
\special{fp}%
\special{pa 2076 3218}%
\special{pa 1876 3018}%
\special{fp}%
\special{pa 2016 3218}%
\special{pa 1816 3018}%
\special{fp}%
\special{pa 1956 3218}%
\special{pa 1756 3018}%
\special{fp}%
\special{pa 1896 3218}%
\special{pa 1696 3018}%
\special{fp}%
\special{pa 1836 3218}%
\special{pa 1686 3068}%
\special{fp}%
\special{pa 1776 3218}%
\special{pa 1686 3128}%
\special{fp}%
\special{pa 1716 3218}%
\special{pa 1686 3188}%
\special{fp}%
\special{pa 5136 3218}%
\special{pa 4936 3018}%
\special{fp}%
\special{pa 5196 3218}%
\special{pa 4996 3018}%
\special{fp}%
\special{pa 5256 3218}%
\special{pa 5056 3018}%
\special{fp}%
% LINE 3 0 3 2
% 12 5315 3217 5115 3017 5375 3217 5175 3017 5435 3217 5235 3017 5485 3207 5295 3017 5485 3147 5355 3017 5485 3087 5415 3017
% 
\special{pn 4}%
\special{pa 5316 3218}%
\special{pa 5116 3018}%
\special{fp}%
\special{pa 5376 3218}%
\special{pa 5176 3018}%
\special{fp}%
\special{pa 5436 3218}%
\special{pa 5236 3018}%
\special{fp}%
\special{pa 5486 3208}%
\special{pa 5296 3018}%
\special{fp}%
\special{pa 5486 3148}%
\special{pa 5356 3018}%
\special{fp}%
\special{pa 5486 3088}%
\special{pa 5416 3018}%
\special{fp}%
% LINE 3 0 3 0
% 14 1275 3017 1085 2827 1335 3017 1135 2817 1385 3007 1195 2817 1385 2947 1255 2817 1385 2887 1315 2817 1215 3017 1085 2887 1155 3017 1085 2947
% 
\special{pn 4}%
\special{pa 1276 3018}%
\special{pa 1086 2828}%
\special{fp}%
\special{pa 1336 3018}%
\special{pa 1136 2818}%
\special{fp}%
\special{pa 1386 3008}%
\special{pa 1196 2818}%
\special{fp}%
\special{pa 1386 2948}%
\special{pa 1256 2818}%
\special{fp}%
\special{pa 1386 2888}%
\special{pa 1316 2818}%
\special{fp}%
\special{pa 1216 3018}%
\special{pa 1086 2888}%
\special{fp}%
\special{pa 1156 3018}%
\special{pa 1086 2948}%
\special{fp}%
% LINE 3 0 3 0
% 60 1535 2017 1335 1817 1475 2017 1275 1817 1415 2017 1215 1817 1355 2017 1155 1817 1295 2017 1095 1817 1235 2017 1045 1827 1175 2017 1035 1877 1115 2017 1035 1937 1595 2017 1395 1817 1655 2017 1455 1817 1715 2017 1515 1817 1775 2017 1575 1817 1835 2017 1635 1817 1895 2017 1695 1817 1955 2017 1755 1817 2015 2017 1815 1817 2075 2017 1875 1817 2135 2017 1935 1817 2195 2017 1995 1817 2255 2017 2055 1817 2315 2017 2115 1817 2375 2017 2175 1817 2435 2017 2235 1817 2495 2017 2295 1817 2555 2017 2355 1817 2615 2017 2415 1817 2675 2017 2475 1817 2735 2017 2535 1817 2795 2017 2595 1817 2855 2017 2655 1817
% 
\special{pn 4}%
\special{pa 1536 2018}%
\special{pa 1336 1818}%
\special{fp}%
\special{pa 1476 2018}%
\special{pa 1276 1818}%
\special{fp}%
\special{pa 1416 2018}%
\special{pa 1216 1818}%
\special{fp}%
\special{pa 1356 2018}%
\special{pa 1156 1818}%
\special{fp}%
\special{pa 1296 2018}%
\special{pa 1096 1818}%
\special{fp}%
\special{pa 1236 2018}%
\special{pa 1046 1828}%
\special{fp}%
\special{pa 1176 2018}%
\special{pa 1036 1878}%
\special{fp}%
\special{pa 1116 2018}%
\special{pa 1036 1938}%
\special{fp}%
\special{pa 1596 2018}%
\special{pa 1396 1818}%
\special{fp}%
\special{pa 1656 2018}%
\special{pa 1456 1818}%
\special{fp}%
\special{pa 1716 2018}%
\special{pa 1516 1818}%
\special{fp}%
\special{pa 1776 2018}%
\special{pa 1576 1818}%
\special{fp}%
\special{pa 1836 2018}%
\special{pa 1636 1818}%
\special{fp}%
\special{pa 1896 2018}%
\special{pa 1696 1818}%
\special{fp}%
\special{pa 1956 2018}%
\special{pa 1756 1818}%
\special{fp}%
\special{pa 2016 2018}%
\special{pa 1816 1818}%
\special{fp}%
\special{pa 2076 2018}%
\special{pa 1876 1818}%
\special{fp}%
\special{pa 2136 2018}%
\special{pa 1936 1818}%
\special{fp}%
\special{pa 2196 2018}%
\special{pa 1996 1818}%
\special{fp}%
\special{pa 2256 2018}%
\special{pa 2056 1818}%
\special{fp}%
\special{pa 2316 2018}%
\special{pa 2116 1818}%
\special{fp}%
\special{pa 2376 2018}%
\special{pa 2176 1818}%
\special{fp}%
\special{pa 2436 2018}%
\special{pa 2236 1818}%
\special{fp}%
\special{pa 2496 2018}%
\special{pa 2296 1818}%
\special{fp}%
\special{pa 2556 2018}%
\special{pa 2356 1818}%
\special{fp}%
\special{pa 2616 2018}%
\special{pa 2416 1818}%
\special{fp}%
\special{pa 2676 2018}%
\special{pa 2476 1818}%
\special{fp}%
\special{pa 2736 2018}%
\special{pa 2536 1818}%
\special{fp}%
\special{pa 2796 2018}%
\special{pa 2596 1818}%
\special{fp}%
\special{pa 2856 2018}%
\special{pa 2656 1818}%
\special{fp}%
% LINE 3 0 3 1
% 60 2915 2017 2715 1817 2975 2017 2775 1817 3035 2017 2835 1817 3095 2017 2895 1817 3155 2017 2955 1817 3215 2017 3015 1817 3275 2017 3075 1817 3335 2017 3135 1817 3395 2017 3195 1817 3455 2017 3255 1817 3515 2017 3315 1817 3575 2017 3375 1817 3635 2017 3435 1817 3695 2017 3495 1817 3755 2017 3555 1817 3815 2017 3615 1817 3875 2017 3675 1817 3935 2017 3735 1817 3995 2017 3795 1817 4055 2017 3855 1817 4115 2017 3915 1817 4175 2017 3975 1817 4235 2017 4035 1817 4295 2017 4095 1817 4355 2017 4155 1817 4415 2017 4215 1817 4475 2017 4275 1817 4535 2017 4335 1817 4595 2017 4395 1817 4635 1997 4455 1817
% 
\special{pn 4}%
\special{pa 2916 2018}%
\special{pa 2716 1818}%
\special{fp}%
\special{pa 2976 2018}%
\special{pa 2776 1818}%
\special{fp}%
\special{pa 3036 2018}%
\special{pa 2836 1818}%
\special{fp}%
\special{pa 3096 2018}%
\special{pa 2896 1818}%
\special{fp}%
\special{pa 3156 2018}%
\special{pa 2956 1818}%
\special{fp}%
\special{pa 3216 2018}%
\special{pa 3016 1818}%
\special{fp}%
\special{pa 3276 2018}%
\special{pa 3076 1818}%
\special{fp}%
\special{pa 3336 2018}%
\special{pa 3136 1818}%
\special{fp}%
\special{pa 3396 2018}%
\special{pa 3196 1818}%
\special{fp}%
\special{pa 3456 2018}%
\special{pa 3256 1818}%
\special{fp}%
\special{pa 3516 2018}%
\special{pa 3316 1818}%
\special{fp}%
\special{pa 3576 2018}%
\special{pa 3376 1818}%
\special{fp}%
\special{pa 3636 2018}%
\special{pa 3436 1818}%
\special{fp}%
\special{pa 3696 2018}%
\special{pa 3496 1818}%
\special{fp}%
\special{pa 3756 2018}%
\special{pa 3556 1818}%
\special{fp}%
\special{pa 3816 2018}%
\special{pa 3616 1818}%
\special{fp}%
\special{pa 3876 2018}%
\special{pa 3676 1818}%
\special{fp}%
\special{pa 3936 2018}%
\special{pa 3736 1818}%
\special{fp}%
\special{pa 3996 2018}%
\special{pa 3796 1818}%
\special{fp}%
\special{pa 4056 2018}%
\special{pa 3856 1818}%
\special{fp}%
\special{pa 4116 2018}%
\special{pa 3916 1818}%
\special{fp}%
\special{pa 4176 2018}%
\special{pa 3976 1818}%
\special{fp}%
\special{pa 4236 2018}%
\special{pa 4036 1818}%
\special{fp}%
\special{pa 4296 2018}%
\special{pa 4096 1818}%
\special{fp}%
\special{pa 4356 2018}%
\special{pa 4156 1818}%
\special{fp}%
\special{pa 4416 2018}%
\special{pa 4216 1818}%
\special{fp}%
\special{pa 4476 2018}%
\special{pa 4276 1818}%
\special{fp}%
\special{pa 4536 2018}%
\special{pa 4336 1818}%
\special{fp}%
\special{pa 4596 2018}%
\special{pa 4396 1818}%
\special{fp}%
\special{pa 4636 1998}%
\special{pa 4456 1818}%
\special{fp}%
% LINE 3 0 3 2
% 4 4635 1937 4515 1817 4635 1877 4575 1817
% 
\special{pn 4}%
\special{pa 4636 1938}%
\special{pa 4516 1818}%
\special{fp}%
\special{pa 4636 1878}%
\special{pa 4576 1818}%
\special{fp}%
% LINE 3 0 3 0
% 26 5335 2217 5135 2017 5275 2217 5075 2017 5215 2217 5015 2017 5155 2217 4955 2017 5095 2217 4935 2057 5035 2217 4935 2117 4975 2217 4935 2177 5395 2217 5195 2017 5455 2217 5255 2017 5515 2217 5315 2017 5535 2177 5375 2017 5535 2117 5435 2017 5535 2057 5495 2017
% 
\special{pn 4}%
\special{pa 5336 2218}%
\special{pa 5136 2018}%
\special{fp}%
\special{pa 5276 2218}%
\special{pa 5076 2018}%
\special{fp}%
\special{pa 5216 2218}%
\special{pa 5016 2018}%
\special{fp}%
\special{pa 5156 2218}%
\special{pa 4956 2018}%
\special{fp}%
\special{pa 5096 2218}%
\special{pa 4936 2058}%
\special{fp}%
\special{pa 5036 2218}%
\special{pa 4936 2118}%
\special{fp}%
\special{pa 4976 2218}%
\special{pa 4936 2178}%
\special{fp}%
\special{pa 5396 2218}%
\special{pa 5196 2018}%
\special{fp}%
\special{pa 5456 2218}%
\special{pa 5256 2018}%
\special{fp}%
\special{pa 5516 2218}%
\special{pa 5316 2018}%
\special{fp}%
\special{pa 5536 2178}%
\special{pa 5376 2018}%
\special{fp}%
\special{pa 5536 2118}%
\special{pa 5436 2018}%
\special{fp}%
\special{pa 5536 2058}%
\special{pa 5496 2018}%
\special{fp}%
% STR 2 0 3 0
% 3 4785 2017 4785 2117 5 0
% $0$
\put(47.8500,-21.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4785 1817 4785 1917 5 0
% $0$
\put(47.8500,-19.1700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2735 2617 2735 2717 5 0
% $\cdots$
\put(27.3500,-27.1700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1935 1617 1935 1717 2 0
% positive region
\put(19.3500,-17.1700){\makebox(0,0)[lb]{positive region}}%
% LINE 2 0 3 0
% 2 1740 1920 1940 1720
% 
\special{pn 8}%
\special{pa 1740 1920}%
\special{pa 1940 1720}%
\special{fp}%
% LINE 2 0 3 0
% 2 2335 1567 2535 1167
% 
\special{pn 8}%
\special{pa 2336 1568}%
\special{pa 2536 1168}%
\special{fp}%
% STR 2 0 3 0
% 3 3380 2620 3380 2720 2 0
% negative region
\put(33.8000,-27.2000){\makebox(0,0)[lb]{negative region}}%
% LINE 3 0 3 0
% 46 5500 1420 5300 1220 5440 1420 5240 1220 5380 1420 5180 1220 5320 1420 5120 1220 5260 1420 5060 1220 5200 1420 5000 1220 5140 1420 4940 1220 5080 1420 4880 1220 5020 1420 4820 1220 4960 1420 4760 1220 4900 1420 4700 1220 4840 1420 4640 1220 4780 1420 4580 1220 4720 1420 4520 1220 4660 1420 4460 1220 4600 1420 4400 1220 4540 1420 4340 1220 4480 1420 4320 1260 4420 1420 4320 1320 4360 1420 4320 1380 5520 1380 5360 1220 5520 1320 5420 1220 5520 1260 5480 1220
% 
\special{pn 4}%
\special{pa 5500 1420}%
\special{pa 5300 1220}%
\special{fp}%
\special{pa 5440 1420}%
\special{pa 5240 1220}%
\special{fp}%
\special{pa 5380 1420}%
\special{pa 5180 1220}%
\special{fp}%
\special{pa 5320 1420}%
\special{pa 5120 1220}%
\special{fp}%
\special{pa 5260 1420}%
\special{pa 5060 1220}%
\special{fp}%
\special{pa 5200 1420}%
\special{pa 5000 1220}%
\special{fp}%
\special{pa 5140 1420}%
\special{pa 4940 1220}%
\special{fp}%
\special{pa 5080 1420}%
\special{pa 4880 1220}%
\special{fp}%
\special{pa 5020 1420}%
\special{pa 4820 1220}%
\special{fp}%
\special{pa 4960 1420}%
\special{pa 4760 1220}%
\special{fp}%
\special{pa 4900 1420}%
\special{pa 4700 1220}%
\special{fp}%
\special{pa 4840 1420}%
\special{pa 4640 1220}%
\special{fp}%
\special{pa 4780 1420}%
\special{pa 4580 1220}%
\special{fp}%
\special{pa 4720 1420}%
\special{pa 4520 1220}%
\special{fp}%
\special{pa 4660 1420}%
\special{pa 4460 1220}%
\special{fp}%
\special{pa 4600 1420}%
\special{pa 4400 1220}%
\special{fp}%
\special{pa 4540 1420}%
\special{pa 4340 1220}%
\special{fp}%
\special{pa 4480 1420}%
\special{pa 4320 1260}%
\special{fp}%
\special{pa 4420 1420}%
\special{pa 4320 1320}%
\special{fp}%
\special{pa 4360 1420}%
\special{pa 4320 1380}%
\special{fp}%
\special{pa 5520 1380}%
\special{pa 5360 1220}%
\special{fp}%
\special{pa 5520 1320}%
\special{pa 5420 1220}%
\special{fp}%
\special{pa 5520 1260}%
\special{pa 5480 1220}%
\special{fp}%
% LINE 2 0 3 0
% 2 5050 1630 4850 1830
% 
\special{pn 8}%
\special{pa 5050 1630}%
\special{pa 4850 1830}%
\special{fp}%
% STR 2 0 3 0
% 3 5150 1430 5150 1530 5 0
% $\beta(\ast)+1$
\put(51.5000,-15.3000){\makebox(0,0){$\beta(\ast)+1$}}%
% STR 2 0 3 0
% 3 5050 2430 5050 2530 5 0
% $\alpha(\ast)+1$
\put(50.5000,-25.3000){\makebox(0,0){$\alpha(\ast)+1$}}%
% LINE 2 0 3 0
% 2 5100 2430 4800 2230
% 
\special{pn 8}%
\special{pa 5100 2430}%
\special{pa 4800 2230}%
\special{fp}%
% STR 2 0 3 0
% 3 4540 3420 4540 3520 5 0
% $\lfloor\frac{2p}{|q_2|}\rfloor+1$
\put(45.4000,-35.2000){\makebox(0,0){$\lfloor\frac{2p}{|q_2|}\rfloor+1$}}%
% STR 2 0 3 0
% 3 4540 2020 4540 2120 5 0
% $-$
\put(45.4000,-21.2000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 5140 1820 5140 1920 5 0
% $-$
\put(51.4000,-19.2000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 5140 2020 5140 2120 5 0
% $+$
\put(51.4000,-21.2000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 4540 1820 4540 1920 5 0
% $+$
\put(45.4000,-19.2000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3300 2300 3300 2400 5 0
% {\tiny $\lfloor\frac{\ell p}{|q_2|}\rfloor+1$}
\put(33.0000,-24.0000){\makebox(0,0){{\tiny $\lfloor\frac{\ell p}{|q_2|}\rfloor+1$}}}%
% LINE 2 0 3 0
% 6 3300 2200 3300 2300 1770 2310 1770 2310 1770 2310 1770 2310
% 
\special{pn 8}%
\special{pa 3300 2200}%
\special{pa 3300 2300}%
\special{fp}%
\special{pa 1770 2310}%
\special{pa 1770 2310}%
\special{fp}%
\special{pa 1770 2310}%
\special{pa 1770 2310}%
\special{fp}%
% STR 2 0 3 0
% 3 2740 2020 2740 2120 5 0
% $0$
\put(27.4000,-21.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4240 2020 4240 2120 5 0
% $0$
\put(42.4000,-21.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2440 2020 2440 2120 5 0
% $\cdots$
\put(24.4000,-21.2000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4040 2020 4040 2120 5 0
% $\cdots$
\put(40.4000,-21.2000){\makebox(0,0){$\cdots$}}%
\end{picture}%


==> tau+1-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.9000, 20.8500)(  6.0000,-22.0000)
% STR 2 0 3 0
% 3 1110 800 1110 900 5 0
% $0$
\put(11.1000,-9.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1000 100 1000 200 5 0
% $j$
\put(10.0000,-2.0000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 3000 700 3000 800 5 0
% $i$
\put(30.0000,-8.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 2200 1000 2200 1100 5 0
% $\tau$
\put(22.0000,-11.0000){\makebox(0,0){$\tau$}}%
% VECTOR 2 0 3 0
% 2 600 1000 3090 1000
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 3090 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3090 1000}%
\special{pa 3024 980}%
\special{pa 3038 1000}%
\special{pa 3024 1020}%
\special{pa 3090 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 2195 1200 250
% 
\special{pn 8}%
\special{pa 1200 2196}%
\special{pa 1200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 250}%
\special{pa 1180 318}%
\special{pa 1200 304}%
\special{pa 1220 318}%
\special{pa 1200 250}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 1000 1100 1100 5 0
% $-1$
\put(11.0000,-11.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1105 1305 1105 1405 5 0
% $-2$
\put(11.0500,-14.0500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 1450 1000 1450 1100 5 0
% $0$
\put(14.5000,-11.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 2 2200 970 2200 1010
% 
\special{pn 8}%
\special{pa 2200 970}%
\special{pa 2200 1010}%
\special{fp}%
% DOT 0 0 3 0
% 5 1805 1595 2005 1795 2005 1995 1805 1995 1605 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1806 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2006 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2006 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1806 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1606 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2405 1995 2605 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2406 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2606 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1005 1195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1006 1196 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1805 1395 2405 1395 2005 1795 2005 1995 1605 1995 1805 1395
% 
\special{pn 8}%
\special{pa 1806 1396}%
\special{pa 2406 1396}%
\special{pa 2006 1796}%
\special{pa 2006 1996}%
\special{pa 1606 1996}%
\special{pa 1806 1396}%
\special{fp}%
% DOT 0 0 3 0
% 5 1200 1995 1200 1795 1000 1595 800 1395 800 1195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1196 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 2305 1295 2505 2095
% 
\special{pn 8}%
\special{pa 2306 1296}%
\special{pa 2506 1296}%
\special{pa 2506 2096}%
\special{pa 2306 2096}%
\special{pa 2306 1296}%
\special{fp}%
% STR 2 0 3 0
% 3 3900 800 3900 900 5 0
% $0$
\put(39.0000,-9.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3800 100 3800 200 5 0
% $j$
\put(38.0000,-2.0000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5800 700 5800 800 5 0
% $i$
\put(58.0000,-8.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 5000 1000 5000 1100 5 0
% $\tau+1$
\put(50.0000,-11.0000){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 3900 1000 3900 1100 5 0
% $-1$
\put(39.0000,-11.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3900 1295 3900 1395 5 0
% $-2$
\put(39.0000,-13.9500){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 4300 1000 4300 1100 5 0
% $1$
\put(43.0000,-11.0000){\makebox(0,0){$1$}}%
% DOT 0 0 3 0
% 5 4600 1595 4800 1795 4800 1995 4600 1995 4400 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5200 1995 5400 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5200 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3800 1195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 1196 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4600 1395 5200 1395 4800 1795 4800 1995 4400 1995 4600 1395
% 
\special{pn 8}%
\special{pa 4600 1396}%
\special{pa 5200 1396}%
\special{pa 4800 1796}%
\special{pa 4800 1996}%
\special{pa 4400 1996}%
\special{pa 4600 1396}%
\special{fp}%
% DOT 0 0 3 0
% 5 4000 1995 4000 1795 3800 1595 3600 1395 3600 1195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1196 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 5100 1295 5300 2095
% 
\special{pn 8}%
\special{pa 5100 1296}%
\special{pa 5300 1296}%
\special{pa 5300 2096}%
\special{pa 5100 2096}%
\special{pa 5100 1296}%
\special{fp}%
% DOT 0 0 3 0
% 6 2405 1395 2205 1395 2005 1395 1805 1395 1405 1195 1205 1195
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2406 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2206 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2006 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1806 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1406 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1206 1196 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 4000 1195 4200 1195 4600 1395 4800 1395 5000 1395 5200 1395
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1396 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1005 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1006 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3600 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3800 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 805 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 806 1996 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3600 1195 4200 1195 4000 1795 4000 1995 3600 1995 3600 1195
% 
\special{pn 8}%
\special{pa 3600 1196}%
\special{pa 4200 1196}%
\special{pa 4000 1796}%
\special{pa 4000 1996}%
\special{pa 3600 1996}%
\special{pa 3600 1196}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 1400 1195 1200 1795 1200 1995 800 1995 800 1195 1400 1195
% 
\special{pn 8}%
\special{pa 1400 1196}%
\special{pa 1200 1796}%
\special{pa 1200 1996}%
\special{pa 800 1996}%
\special{pa 800 1196}%
\special{pa 1400 1196}%
\special{fp}%
% STR 2 0 3 0
% 3 3900 1695 3900 1795 5 0
% $-\tau$
\put(39.0000,-17.9500){\makebox(0,0){$-\tau$}}%
% STR 2 0 3 0
% 3 1105 1695 1105 1795 5 0
% $-\tau$
\put(11.0500,-17.9500){\makebox(0,0){$-\tau$}}%
% DOT 0 0 3 0
% 5 2805 1395 2805 1595 3005 1795 3005 1995 2805 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2806 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2806 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3006 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3006 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2806 1996 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 5 5600 1395 5600 1595 5800 1795 5800 1995 5600 1995
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5600 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1996 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5400 1295 5400 1395 5 0
% $0$
\put(54.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1295 2605 1395 5 0
% $0$
\put(26.0500,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2205 1895 2205 1995 5 0
% $0$
\put(22.0500,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1895 1400 1995 5 0
% $0$
\put(14.0000,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5000 1895 5000 1995 5 0
% $0$
\put(50.0000,-19.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4200 1895 4200 1995 5 0
% $0$
\put(42.0000,-19.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 3000 1395 5800 1395
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1396 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5200 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 1
% 1 5000 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1400 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2203 1003
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2204 1004 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2403 1203
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2404 1204 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 3000 1395 2800 1395 2800 1395 2400 1995 2400 1995 3000 1995
% 
\special{pn 8}%
\special{pa 3000 1396}%
\special{pa 2800 1396}%
\special{fp}%
\special{pa 2800 1396}%
\special{pa 2400 1996}%
\special{fp}%
\special{pa 2400 1996}%
\special{pa 3000 1996}%
\special{fp}%
% LINE 2 0 3 0
% 6 5800 1395 5600 1395 5200 1995 5600 1395 5200 1995 5800 1995
% 
\special{pn 8}%
\special{pa 5800 1396}%
\special{pa 5600 1396}%
\special{fp}%
\special{pa 5200 1996}%
\special{pa 5600 1396}%
\special{fp}%
\special{pa 5200 1996}%
\special{pa 5800 1996}%
\special{fp}%
% DOT 0 0 3 0
% 10 2000 800 1800 600 1800 400 1400 400 1200 400 1200 800 1000 600 1000 400 2000 400 2200 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1800 400 2200 400 2400 1200 2400 1400 1800 1400 1800 400
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 2200 400}%
\special{pa 2400 1200}%
\special{pa 2400 1400}%
\special{pa 1800 1400}%
\special{pa 1800 400}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 800 1200 1400 1200 1400 400 1000 400 800 1200
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 1400 1200}%
\special{pa 1400 400}%
\special{pa 1000 400}%
\special{pa 800 1200}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3600 1200 4200 1200 4200 400 3800 400 3600 1200
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 4200 1200}%
\special{pa 4200 400}%
\special{pa 3800 400}%
\special{pa 3600 1200}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 4600 400 5000 400 5200 1200 5200 1400 4600 1400 4600 400
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 5000 400}%
\special{pa 5200 1200}%
\special{pa 5200 1400}%
\special{pa 4600 1400}%
\special{pa 4600 400}%
\special{fp}%
% DOT 0 0 3 0
% 10 4800 800 4600 600 4600 400 4200 400 4000 400 4000 800 3800 600 3800 400 4800 400 5000 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 400 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 4000 2200 4000 255
% 
\special{pn 8}%
\special{pa 4000 2200}%
\special{pa 4000 256}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 256}%
\special{pa 3980 322}%
\special{pa 4000 308}%
\special{pa 4020 322}%
\special{pa 4000 256}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3400 1000 5890 1000
% 
\special{pn 8}%
\special{pa 3400 1000}%
\special{pa 5890 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5890 1000}%
\special{pa 5824 980}%
\special{pa 5838 1000}%
\special{pa 5824 1020}%
\special{pa 5890 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 960 5000 1000
% 
\special{pn 8}%
\special{pa 5000 960}%
\special{pa 5000 1000}%
\special{fp}%
\end{picture}%


==> tau+1-1sym.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 35.8000, 22.0500)( 26.0000,-27.1500)
% STR 2 0 3 0
% 3 3100 1195 3100 1295 5 0
% $0$
\put(31.0000,-12.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3000 495 3000 595 5 0
% $j$
\put(30.0000,-5.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 6000 1100 6000 1200 5 0
% $i$
\put(60.0000,-12.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 4200 1395 4200 1495 5 0
% $\tau+1$
\put(42.0000,-14.9500){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 3100 1395 3100 1495 5 0
% $-1$
\put(31.0000,-14.9500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3100 1690 3100 1790 5 0
% $-2$
\put(31.0000,-17.9000){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 3500 1395 3500 1495 5 0
% $1$
\put(35.0000,-14.9500){\makebox(0,0){$1$}}%
% DOT 0 0 3 0
% 5 3800 2000 4000 2200 4000 2400 3800 2400 3600 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4400 2400 4600 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 5 3200 2400 3200 2200 3000 2000 2800 1800 2800 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1600 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 4300 1690 4500 2490
% 
\special{pn 8}%
\special{pa 4300 1690}%
\special{pa 4500 1690}%
\special{pa 4500 2490}%
\special{pa 4300 2490}%
\special{pa 4300 1690}%
\special{fp}%
% DOT 0 0 3 0
% 6 3200 1600 3400 1600 3800 1800 4000 1800 4200 1800 4400 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2800 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2800 2400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3000 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3000 2400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 2800 1600 3400 1600 3200 2200 3200 2400 2800 2400 2800 1600
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 3400 1600}%
\special{pa 3200 2200}%
\special{pa 3200 2400}%
\special{pa 2800 2400}%
\special{pa 2800 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 2090 3100 2190 5 0
% $-\tau$
\put(31.0000,-21.9000){\makebox(0,0){$-\tau$}}%
% DOT 0 0 3 0
% 5 4800 1800 4800 2000 5000 2200 5000 2400 4800 2400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 2400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4600 1690 4600 1790 5 0
% $0$
\put(46.0000,-17.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4200 2290 4200 2390 5 0
% $0$
\put(42.0000,-23.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 2290 3400 2390 5 0
% $0$
\put(34.0000,-23.9000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 1 4400 1595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 1596 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 1
% 1 4200 1395
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1396 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3400 1395
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1396 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 2800 1600 3400 1600 3400 800 3000 800 2800 1600
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 3400 1600}%
\special{pa 3400 800}%
\special{pa 3000 800}%
\special{pa 2800 1600}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 3800 800 4200 800 4400 1600 4400 1800 3800 1800 3800 800
% 
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 4200 800}%
\special{pa 4400 1600}%
\special{pa 4400 1800}%
\special{pa 3800 1800}%
\special{pa 3800 800}%
\special{fp}%
% DOT 0 0 3 0
% 10 4000 1200 3800 1000 3800 800 3400 800 3200 800 3200 1200 3000 1000 3000 800 4000 800 4200 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 800 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 3200 2595 3200 650
% 
\special{pn 8}%
\special{pa 3200 2596}%
\special{pa 3200 650}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 650}%
\special{pa 3180 718}%
\special{pa 3200 704}%
\special{pa 3220 718}%
\special{pa 3200 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1395 6180 1395
% 
\special{pn 8}%
\special{pa 2600 1396}%
\special{pa 6180 1396}%
\special{fp}%
\special{sh 1}%
\special{pa 6180 1396}%
\special{pa 6114 1376}%
\special{pa 6128 1396}%
\special{pa 6114 1416}%
\special{pa 6180 1396}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1355 4200 1395
% 
\special{pn 8}%
\special{pa 4200 1356}%
\special{pa 4200 1396}%
\special{fp}%
% DOT 0 0 3 0
% 2 5000 1800 5200 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 4400 2400 5000 2400 5000 2200 5200 1800 4800 1800 4800 2000 4400 2400
% 
\special{pn 8}%
\special{pa 4400 2400}%
\special{pa 5000 2400}%
\special{pa 5000 2200}%
\special{pa 5200 1800}%
\special{pa 4800 1800}%
\special{pa 4800 2000}%
\special{pa 4400 2400}%
\special{fp}%
% DOT 0 0 3 0
% 10 5400 2600 5600 2600 5800 2600 6000 2600 6000 2400 5800 2200 5600 2000 5600 1800 5800 1800 6000 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 5600 1800 6000 1800 6000 2600 5400 2600 5600 2000 5600 1800
% 
\special{pn 8}%
\special{pa 5600 1800}%
\special{pa 6000 1800}%
\special{pa 6000 2600}%
\special{pa 5400 2600}%
\special{pa 5600 2000}%
\special{pa 5600 1800}%
\special{fp}%
% DOT 0 0 3 0
% 14 6000 1600 5800 1400 5200 1600 5000 1400 4800 1200 4600 1000 4600 800 5600 1200 5400 1000 5400 800 5000 800 4800 800 5600 800 5800 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 4400 1800 4000 2200 4000 2400 3600 2400 3800 2000 3800 1800 4400 1800
% 
\special{pn 8}%
\special{pa 4400 1800}%
\special{pa 4000 2200}%
\special{pa 4000 2400}%
\special{pa 3600 2400}%
\special{pa 3800 2000}%
\special{pa 3800 1800}%
\special{pa 4400 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 5400 1700 5400 1800 5 0
% $0$
\put(54.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5200 2300 5200 2400 5 0
% $0$
\put(52.0000,-24.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 4800 1800 4600 1000 4600 800 5000 800 5200 1600 5200 1800 4800 1800
% 
\special{pn 8}%
\special{pa 4800 1800}%
\special{pa 4600 1000}%
\special{pa 4600 800}%
\special{pa 5000 800}%
\special{pa 5200 1600}%
\special{pa 5200 1800}%
\special{pa 4800 1800}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 5600 1800 5400 1000 5400 800 5800 800 6000 1600 6000 1800 5600 1800
% 
\special{pn 8}%
\special{pa 5600 1800}%
\special{pa 5400 1000}%
\special{pa 5400 800}%
\special{pa 5800 800}%
\special{pa 6000 1600}%
\special{pa 6000 1800}%
\special{pa 5600 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 5600 2700 5600 2800 5 0
% $B_{n-n'-\gamma',-1}$
\put(56.0000,-28.0000){\makebox(0,0){$B_{n-n'-\gamma',-1}$}}%
\end{picture}%


==> tau+1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 61.7000, 20.0000)(  4.4000,-22.0000)
% STR 2 0 3 0
% 3 1600 2100 1600 2200 5 0
% $2$
\put(16.0000,-22.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 1800 2100 1800 2200 5 0
% $3$
\put(18.0000,-22.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 800 1700 800 1800 5 0
% $0$
\put(8.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 800 1500 800 1600 5 0
% $1$
\put(8.0000,-16.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 800 1300 800 1400 5 0
% $2$
\put(8.0000,-14.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 1400 2100 1400 2200 5 0
% $1$
\put(14.0000,-22.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1200 2100 1200 2200 5 0
% $0$
\put(12.0000,-22.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 960 190 960 290 5 0
% $j$
\put(9.6000,-2.9000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 3400 2100 3400 2200 5 0
% $i$
\put(34.0000,-22.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 2200 2100 2200 2200 5 0
% $\tau+1$
\put(22.0000,-22.0000){\makebox(0,0){$\tau+1$}}%
% VECTOR 2 0 3 0
% 2 1000 2000 3410 2000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 3410 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3410 2000}%
\special{pa 3344 1980}%
\special{pa 3358 2000}%
\special{pa 3344 2020}%
\special{pa 3410 2000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 2200 4600 410
% 
\special{pn 8}%
\special{pa 4600 2200}%
\special{pa 4600 410}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 410}%
\special{pa 4580 478}%
\special{pa 4600 464}%
\special{pa 4620 478}%
\special{pa 4600 410}%
\special{fp}%
% STR 2 0 3 0
% 3 800 700 800 800 5 0
% $\tau+1$
\put(8.0000,-8.0000){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% $\tau+2$
\put(8.0000,-6.0000){\makebox(0,0){$\tau+2$}}%
% DOT 0 0 3 0
% 2 1200 1800 1200 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 1600 1800 1600 1600 1800 1400 2000 1200 2200 1000 2400 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1800 1800 2000 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2200 1700 2200 1800 5 0
% $0$
\put(22.0000,-18.0000){\makebox(0,0){$0$}}%
% BOX 2 0 3 0
% 2 2300 700 2500 1700
% 
\special{pn 8}%
\special{pa 2300 700}%
\special{pa 2500 700}%
\special{pa 2500 1700}%
\special{pa 2300 1700}%
\special{pa 2300 700}%
\special{fp}%
% LINE 2 2 3 0
% 2 1200 600 1000 600
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1000 600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1400 1700 1400 1800 5 0
% $0$
\put(14.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1500 1400 1600 5 0
% $0$
\put(14.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1300 1400 1400 5 0
% $0$
\put(14.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1300 1600 1400 5 0
% $0$
\put(16.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1100 1600 1200 5 0
% $0$
\put(16.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 900 1600 1000 5 0
% $0$
\put(16.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 1500 2200 1600 5 0
% $0$
\put(22.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 1300 2200 1400 5 0
% $0$
\put(22.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1300 2400 1400 5 0
% $0$
\put(24.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1100 2400 1200 5 0
% $0$
\put(24.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 900 2400 1000 5 0
% $0$
\put(24.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 900 2600 1000 5 0
% $0$
\put(26.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 700 2600 800 5 0
% $0$
\put(26.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 500 2600 600 5 0
% $0$
\put(26.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 300 2200 400 5 0
% $B_{0,1}$
\put(22.0000,-4.0000){\makebox(0,0){$B_{0,1}$}}%
% STR 2 0 3 0
% 3 3000 300 3000 400 5 0
% $B_{1,1}$
\put(30.0000,-4.0000){\makebox(0,0){$B_{1,1}$}}%
% STR 2 0 3 0
% 3 4800 2095 4800 2195 5 0
% $1$
\put(48.0000,-21.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5000 2095 5000 2195 5 0
% $2$
\put(50.0000,-21.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 4000 1695 4000 1795 5 0
% $0$
\put(40.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4000 1495 4000 1595 5 0
% $1$
\put(40.0000,-15.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 4000 1295 4000 1395 5 0
% $2$
\put(40.0000,-13.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 4600 2095 4600 2195 5 0
% $0$
\put(46.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4400 2095 4400 2195 5 0
% $-1$
\put(44.0000,-21.9500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3960 185 3960 285 5 0
% $j$
\put(39.6000,-2.8500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 6600 2095 6600 2195 5 0
% $i$
\put(66.0000,-21.9500){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 5400 2095 5400 2195 5 0
% $\tau$
\put(54.0000,-21.9500){\makebox(0,0){$\tau$}}%
% VECTOR 2 0 3 0
% 2 4200 1995 6610 1995
% 
\special{pn 8}%
\special{pa 4200 1996}%
\special{pa 6610 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 6610 1996}%
\special{pa 6544 1976}%
\special{pa 6558 1996}%
\special{pa 6544 2016}%
\special{pa 6610 1996}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 695 4000 795 5 0
% $\tau+1$
\put(40.0000,-7.9500){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 4000 495 4000 595 5 0
% $\tau+2$
\put(40.0000,-5.9500){\makebox(0,0){$\tau+2$}}%
% DOT 0 0 3 0
% 2 4400 1795 4400 1595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4400 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1596 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 4800 1795 4800 1595 5000 1395 5200 1195 5400 995 5600 795
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 796 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5000 1795 5200 1795
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1796 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5400 1695 5400 1795 5 0
% $0$
\put(54.0000,-17.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 3 5600 595 5400 595 5200 595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5600 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 596 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 5500 695 5700 1695
% 
\special{pn 8}%
\special{pa 5500 696}%
\special{pa 5700 696}%
\special{pa 5700 1696}%
\special{pa 5500 1696}%
\special{pa 5500 696}%
\special{fp}%
% LINE 2 2 3 0
% 2 4400 595 4200 595
% 
\special{pn 8}%
\special{pa 4400 596}%
\special{pa 4200 596}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4600 1695 4600 1795 5 0
% $0$
\put(46.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1495 4600 1595 5 0
% $0$
\put(46.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4600 1295 4600 1395 5 0
% $0$
\put(46.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4800 1295 4800 1395 5 0
% $0$
\put(48.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4800 1095 4800 1195 5 0
% $0$
\put(48.0000,-11.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4800 895 4800 995 5 0
% $0$
\put(48.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5400 1495 5400 1595 5 0
% $0$
\put(54.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5400 1295 5400 1395 5 0
% $0$
\put(54.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 1295 5600 1395 5 0
% $0$
\put(56.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 1095 5600 1195 5 0
% $0$
\put(56.0000,-11.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 895 5600 995 5 0
% $0$
\put(56.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 895 5800 995 5 0
% $0$
\put(58.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 695 5800 795 5 0
% $0$
\put(58.0000,-7.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5800 495 5800 595 5 0
% $0$
\put(58.0000,-5.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5400 295 5400 395 5 0
% $B_{0,1}$
\put(54.0000,-3.9500){\makebox(0,0){$B_{0,1}$}}%
% STR 2 0 3 0
% 3 6200 295 6200 395 5 0
% $B_{1,1}$
\put(62.0000,-3.9500){\makebox(0,0){$B_{1,1}$}}%
% DOT 0 2 3 0
% 4 1000 1600 1000 1200 1200 1000 1400 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1420 600 1220 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1420 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1220 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 4 2400 600 2200 600 2000 600 1800 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2000 1800 2400 800 2400 600 1800 600 1600 1600 1600 1800 2000 1800
% 
\special{pn 8}%
\special{pa 2000 1800}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{pa 1800 600}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{pa 2000 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 700 1600 800 5 0
% $0$
\put(16.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 500 1600 600 5 0
% $0$
\put(16.0000,-6.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 12 2800 600 3000 600 3200 600 3200 800 3000 1000 2800 1200 2600 1400 2400 1600 2400 1800 2600 1800 2800 1800 3000 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3000 1800 3200 800 3200 600 2800 600 2400 1600 2400 1800 3000 1800
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3200 800}%
\special{pa 3200 600}%
\special{pa 2800 600}%
\special{pa 2400 1600}%
\special{pa 2400 1800}%
\special{pa 3000 1800}%
\special{fp}%
% DOT 0 0 3 0
% 12 5600 1800 5600 1600 5800 1400 6000 1200 6200 1000 6400 800 6400 600 6200 600 6000 600 5800 1800 6000 1800 6200 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 4200 1200 4400 1000 4600 800 4600 600 4400 600 4200 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5000 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 5000 600 4800 1600 4800 1800 5200 1800 5600 800 5600 600 5000 600
% 
\special{pn 8}%
\special{pa 5000 600}%
\special{pa 4800 1600}%
\special{pa 4800 1800}%
\special{pa 5200 1800}%
\special{pa 5600 800}%
\special{pa 5600 600}%
\special{pa 5000 600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 6000 600 5600 1600 5600 1800 6200 1800 6400 800 6400 600 6000 600
% 
\special{pn 8}%
\special{pa 6000 600}%
\special{pa 5600 1600}%
\special{pa 5600 1800}%
\special{pa 6200 1800}%
\special{pa 6400 800}%
\special{pa 6400 600}%
\special{pa 6000 600}%
\special{fp}%
% STR 2 0 3 0
% 3 4800 700 4800 800 5 0
% $0$
\put(48.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4800 500 4800 600 5 0
% $0$
\put(48.0000,-6.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0
% 6 1000 600 1400 600 1400 600 1400 800 1400 800 1200 1600
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 8 4200 600 4600 600 4600 600 4600 800 4600 800 4400 1600 4400 1600 4200 1600
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 4600 600}%
\special{fp}%
\special{pa 4600 600}%
\special{pa 4600 800}%
\special{fp}%
\special{pa 4600 800}%
\special{pa 4400 1600}%
\special{fp}%
\special{pa 4400 1600}%
\special{pa 4200 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 2200 1200 410
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 410}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 410}%
\special{pa 1180 478}%
\special{pa 1200 464}%
\special{pa 1220 478}%
\special{pa 1200 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1600 1000 1600
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1000 1600}%
\special{fp}%
\end{picture}%


==> tau+11.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.3000, 20.0000)(  6.6000,-33.7500)
% STR 2 0 3 0
% 3 2430 1570 2430 1670 5 0
% $\cdots$
\put(24.3000,-16.7000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2420 2165 2420 2265 5 0
% $-$
\put(24.2000,-22.6500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1820 3355 1820 3455 5 0
% $1$
\put(18.2000,-34.5500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2120 3355 2120 3455 5 0
% $2$
\put(21.2000,-34.5500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 1030 2560 1030 2660 5 0
% $0$
\put(10.3000,-26.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1520 1565 1520 1665 5 0
% $0$
\put(15.2000,-16.6500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1520 3355 1520 3455 5 0
% $0$
\put(15.2000,-34.5500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1020 1360 1020 1460 5 0
% $j$
\put(10.2000,-14.6000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 3630 3360 3630 3460 5 0
% $i$
\put(36.3000,-34.6000){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 3025 3360 3025 3460 5 0
% $\tau+1$
\put(30.2500,-34.6000){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 3025 2565 3025 2665 5 0
% $-$
\put(30.2500,-26.6500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3345 2770 3345 2870 5 0
% $-$
\put(33.4500,-28.7000){\makebox(0,0){$-$}}%
% VECTOR 2 0 3 0
% 2 1215 3250 3590 3250
% 
\special{pn 8}%
\special{pa 1216 3250}%
\special{pa 3590 3250}%
\special{fp}%
\special{sh 1}%
\special{pa 3590 3250}%
\special{pa 3524 3230}%
\special{pa 3538 3250}%
\special{pa 3524 3270}%
\special{pa 3590 3250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1215 3250 1215 1520
% 
\special{pn 8}%
\special{pa 1216 3250}%
\special{pa 1216 1520}%
\special{fp}%
\special{sh 1}%
\special{pa 1216 1520}%
\special{pa 1196 1588}%
\special{pa 1216 1574}%
\special{pa 1236 1588}%
\special{pa 1216 1520}%
\special{fp}%
% STR 2 0 3 0
% 3 2125 2960 2125 3060 5 0
% $0$
\put(21.2500,-30.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2420 2960 2420 3060 5 0
% $+$
\put(24.2000,-30.6000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1525 2775 1525 2875 5 0
% $+$
\put(15.2500,-28.7500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1020 1560 1020 1660 5 0
% $\tau+1$
\put(10.2000,-16.6000){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 1830 2765 1830 2865 5 0
% $+$
\put(18.3000,-28.6500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2720 2365 2720 2465 5 0
% $\ddots$
\put(27.2000,-24.6500){\makebox(0,0){$\ddots$}}%
% STR 2 0 3 0
% 3 2120 1965 2120 2065 5 0
% $-$
\put(21.2000,-20.6500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1825 1565 1825 1665 5 0
% $+$
\put(18.2500,-16.6500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2725 2960 2725 3060 5 0
% $\cdots$
\put(27.2500,-30.6000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1820 1770 1820 1870 5 0
% $-$
\put(18.2000,-18.7000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2120 1570 2120 1670 5 0
% $+$
\put(21.2000,-16.7000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1030 2760 1030 2860 5 0
% $-1$
\put(10.3000,-28.6000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1030 2960 1030 3060 5 0
% $-2$
\put(10.3000,-30.6000){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 3335 2960 3335 3060 5 0
% $+$
\put(33.3500,-30.6000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3030 2970 3030 3070 5 0
% $+$
\put(30.3000,-30.7000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1820 2570 1820 2670 5 0
% $-$
\put(18.2000,-26.7000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 1530 2380 1530 2480 5 0
% $-$
\put(15.3000,-24.8000){\makebox(0,0){$-$}}%
% BOX 2 0 3 0
% 2 1670 1780 1980 2750
% 
\special{pn 8}%
\special{pa 1670 1780}%
\special{pa 1980 1780}%
\special{pa 1980 2750}%
\special{pa 1670 2750}%
\special{pa 1670 1780}%
\special{fp}%
\end{picture}%


==> tau+1sym.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 37.6000, 19.1000)(  4.4000,-21.1000)
% STR 2 0 3 0
% 3 1600 2095 1600 2195 5 0
% $1$
\put(16.0000,-21.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1800 2095 1800 2195 5 0
% $2$
\put(18.0000,-21.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 800 1695 800 1795 5 0
% $0$
\put(8.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 800 1495 800 1595 5 0
% $1$
\put(8.0000,-15.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 800 1295 800 1395 5 0
% $2$
\put(8.0000,-13.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 1400 2095 1400 2195 5 0
% $0$
\put(14.0000,-21.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1200 2095 1200 2195 5 0
% $-1$
\put(12.0000,-21.9500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 760 185 760 285 5 0
% $j$
\put(7.6000,-2.8500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 3400 2095 3400 2195 5 0
% $i$
\put(34.0000,-21.9500){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 2200 2095 2200 2195 5 0
% $\tau$
\put(22.0000,-21.9500){\makebox(0,0){$\tau$}}%
% VECTOR 2 0 3 0
% 2 1000 1995 3410 1995
% 
\special{pn 8}%
\special{pa 1000 1996}%
\special{pa 3410 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 3410 1996}%
\special{pa 3344 1976}%
\special{pa 3358 1996}%
\special{pa 3344 2016}%
\special{pa 3410 1996}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 2000 1400 252
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1400 252}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 252}%
\special{pa 1380 320}%
\special{pa 1400 306}%
\special{pa 1420 320}%
\special{pa 1400 252}%
\special{fp}%
% STR 2 0 3 0
% 3 800 695 800 795 5 0
% $\tau+1$
\put(8.0000,-7.9500){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 800 495 800 595 5 0
% $\tau+2$
\put(8.0000,-5.9500){\makebox(0,0){$\tau+2$}}%
% DOT 0 0 3 0
% 2 1200 1795 1200 1595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1200 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1596 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 1600 1795 1600 1595 1800 1395 2000 1195 2200 995 2400 795
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1396 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1196 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 996 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 796 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1800 1795 2000 1795
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1796 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1796 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2200 1695 2200 1795 5 0
% $0$
\put(22.0000,-17.9500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 3 2400 595 2200 595 2000 595
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 596 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 596 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 2300 695 2500 1695
% 
\special{pn 8}%
\special{pa 2300 696}%
\special{pa 2500 696}%
\special{pa 2500 1696}%
\special{pa 2300 1696}%
\special{pa 2300 696}%
\special{fp}%
% LINE 2 2 3 0
% 2 1200 595 1000 595
% 
\special{pn 8}%
\special{pa 1200 596}%
\special{pa 1000 596}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1400 1695 1400 1795 5 0
% $0$
\put(14.0000,-17.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1495 1400 1595 5 0
% $0$
\put(14.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1295 1400 1395 5 0
% $0$
\put(14.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1295 1600 1395 5 0
% $0$
\put(16.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 1095 1600 1195 5 0
% $0$
\put(16.0000,-11.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 895 1600 995 5 0
% $0$
\put(16.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 1495 2200 1595 5 0
% $0$
\put(22.0000,-15.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 1295 2200 1395 5 0
% $0$
\put(22.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1295 2400 1395 5 0
% $0$
\put(24.0000,-13.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1095 2400 1195 5 0
% $0$
\put(24.0000,-11.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 895 2400 995 5 0
% $0$
\put(24.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 895 2600 995 5 0
% $0$
\put(26.0000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 695 2600 795 5 0
% $0$
\put(26.0000,-7.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2600 495 2600 595 5 0
% $0$
\put(26.0000,-5.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2200 295 2200 395 5 0
% $B_{0,1}$
\put(22.0000,-3.9500){\makebox(0,0){$B_{0,1}$}}%
% STR 2 0 3 0
% 3 3000 295 3000 395 5 0
% $B_{1,1}$
\put(30.0000,-3.9500){\makebox(0,0){$B_{1,1}$}}%
% DOT 0 0 3 0
% 12 2400 1800 2400 1600 2600 1400 2800 1200 3000 1000 3200 800 3200 600 3000 600 2800 600 2600 1800 2800 1800 3000 1800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 1000 1200 1200 1000 1400 800 1400 600 1200 600 1000 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1800 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 1800 600 1600 1600 1600 1800 2000 1800 2400 800 2400 600 1800 600
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{pa 2000 1800}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{pa 1800 600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 2800 600 2400 1600 2400 1800 3000 1800 3200 800 3200 600 2800 600
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2400 1600}%
\special{pa 2400 1800}%
\special{pa 3000 1800}%
\special{pa 3200 800}%
\special{pa 3200 600}%
\special{pa 2800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 700 1600 800 5 0
% $0$
\put(16.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1600 500 1600 600 5 0
% $0$
\put(16.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3200 1700 3200 1800 5 0
% $0$
\put(32.0000,-18.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3200 1500 3200 1600 5 0
% $0$
\put(32.0000,-16.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3200 1300 3200 1400 5 0
% $0$
\put(32.0000,-14.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 10 3400 1800 3400 1600 3600 1400 3800 1200 4000 1000 3600 1800 3800 1800 4000 800 3800 800 3600 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 800 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3600 800 4000 800 4000 1000 3800 1800 3400 1800 3400 1600 3600 800
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 4000 800}%
\special{pa 4000 1000}%
\special{pa 3800 1800}%
\special{pa 3400 1800}%
\special{pa 3400 1600}%
\special{pa 3600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 3200 1100 3200 1200 5 0
% $0$
\put(32.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 900 3400 1000 5 0
% $0$
\put(34.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3200 900 3200 1000 5 0
% $0$
\put(32.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 700 3400 800 5 0
% $0$
\put(34.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3400 500 3400 600 5 0
% $0$
\put(34.0000,-6.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 1 3600 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4600 300 4600 400 5 0
% $\alpha(n_1)$
\put(46.0000,-4.0000){\makebox(0,0){$\alpha(n_1)$}}%
% LINE 2 0 3 0
% 2 3400 800 4200 400
% 
\special{pn 8}%
\special{pa 3400 800}%
\special{pa 4200 400}%
\special{fp}%
% LINE 2 0 3 0
% 8 1000 600 1400 600 1400 600 1400 800 1400 800 1200 1600 1200 1600 1000 1600
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1200 1600}%
\special{fp}%
\special{pa 1200 1600}%
\special{pa 1000 1600}%
\special{fp}%
\end{picture}%


==> tau00.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.3000, 17.9500)(  9.3000,-30.9000)
% STR 2 0 3 0
% 3 2085 2680 2085 2780 5 0
% $0$
\put(20.8500,-27.8000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2685 2680 2685 2780 5 0
% $\cdots$
\put(26.8500,-27.8000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2385 2680 2385 2780 5 0
% $+$
\put(23.8500,-27.8000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2380 3065 2380 3165 5 0
% $2$
\put(23.8000,-31.6500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2680 3065 2680 3165 5 0
% $3$
\put(26.8000,-31.6500){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 1285 2670 1285 2770 5 0
% $0$
\put(12.8500,-27.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1285 2470 1285 2570 5 0
% $1$
\put(12.8500,-25.7000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1785 2680 1785 2780 5 0
% $-$
\put(17.8500,-27.8000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2080 3065 2080 3165 5 0
% $1$
\put(20.8000,-31.6500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1780 3065 1780 3165 5 0
% $0$
\put(17.8000,-31.6500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1290 1280 1290 1380 5 0
% $j$
\put(12.9000,-13.8000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 4290 3075 4290 3175 5 0
% $i$
\put(42.9000,-31.7500){\makebox(0,0){$i$}}%
% STR 2 0 3 0
% 3 3285 3070 3285 3170 5 0
% $\tau+1$
\put(32.8500,-31.7000){\makebox(0,0){$\tau+1$}}%
% STR 2 0 3 0
% 3 3295 2680 3295 2780 5 0
% $0$
\put(32.9500,-27.8000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2995 2680 2995 2780 5 0
% $+$
\put(29.9500,-27.8000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3595 2680 3595 2780 5 0
% $+$
\put(35.9500,-27.8000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 1785 2480 1785 2580 5 0
% $+$
\put(17.8500,-25.8000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2090 2485 2090 2585 5 0
% $0$
\put(20.9000,-25.8500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2390 2485 2390 2585 5 0
% $-$
\put(23.9000,-25.8500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2685 2480 2685 2580 5 0
% $0$
\put(26.8500,-25.8000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3895 2680 3895 2780 5 0
% $\cdots$
\put(38.9500,-27.8000){\makebox(0,0){$\cdots$}}%
% VECTOR 2 0 3 0
% 2 1480 2965 4560 2965
% 
\special{pn 8}%
\special{pa 1480 2966}%
\special{pa 4560 2966}%
\special{fp}%
\special{sh 1}%
\special{pa 4560 2966}%
\special{pa 4494 2946}%
\special{pa 4508 2966}%
\special{pa 4494 2986}%
\special{pa 4560 2966}%
\special{fp}%
% STR 2 0 3 0
% 3 3595 2480 3595 2580 5 0
% $-$
\put(35.9500,-25.8000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2685 2285 2685 2385 5 0
% $-$
\put(26.8500,-23.8500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2985 2085 2985 2185 5 0
% $\odots$
\put(29.8500,-21.8500){\makebox(0,0){$\odots$}}%
% STR 2 0 3 0
% 3 3290 1890 3290 1990 5 0
% $-$
\put(32.9000,-19.9000){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 3590 1480 3590 1580 5 0
% $+$
\put(35.9000,-15.8000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3290 1480 3290 1580 5 0
% $\cdots$
\put(32.9000,-15.8000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3890 1480 3890 1580 5 0
% $0$
\put(38.9000,-15.8000){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0
% 2 1480 2965 1480 1390
% 
\special{pn 8}%
\special{pa 1480 2966}%
\special{pa 1480 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 1480 1390}%
\special{pa 1460 1458}%
\special{pa 1480 1444}%
\special{pa 1500 1458}%
\special{pa 1480 1390}%
\special{fp}%
% STR 2 0 3 0
% 3 3590 1685 3590 1785 5 0
% $-$
\put(35.9000,-17.8500){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2990 1485 2990 1585 5 0
% $\cdots$
\put(29.9000,-15.8500){\makebox(0,0){$\cdots$}}%
% BOX 2 0 3 0
% 2 3440 1685 3740 2685
% 
\special{pn 8}%
\special{pa 3440 1686}%
\special{pa 3740 1686}%
\special{pa 3740 2686}%
\special{pa 3440 2686}%
\special{pa 3440 1686}%
\special{fp}%
% STR 2 0 3 0
% 3 1290 1475 1290 1575 5 0
% $\tau+2$
\put(12.9000,-15.7500){\makebox(0,0){$\tau+2$}}%
% STR 2 0 3 0
% 3 1290 1675 1290 1775 5 0
% $\tau+1$
\put(12.9000,-17.7500){\makebox(0,0){$\tau+1$}}%
\end{picture}%


==> tauIIpp.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.9000, 20.5000)(  3.3000,-24.0500)
% STR 2 0 3 0
% 3 735 1690 735 1790 5 0
% $-\tau+1$
\put(7.3500,-17.9000){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 510 1205 610 5 0
% $0$
\put(12.0500,-6.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1000 340 1000 440 5 0
% $j$
\put(10.0000,-4.4000){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 4930 495 4930 595 5 0
% $i$
\put(49.3000,-5.9500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 805 4820 805
% 
\special{pn 8}%
\special{pa 800 806}%
\special{pa 4820 806}%
\special{fp}%
\special{sh 1}%
\special{pa 4820 806}%
\special{pa 4754 786}%
\special{pa 4768 806}%
\special{pa 4754 826}%
\special{pa 4820 806}%
\special{fp}%
% STR 2 0 3 0
% 3 890 895 890 995 5 0
% $0$
\put(8.9000,-9.9500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1490 735 1590 5 0
% $-\tau+2$
\put(7.3500,-15.9000){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 510 2205 610 5 0
% $\tau$
\put(22.0500,-6.1000){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3200 505 3200 605 5 0
% $\lfloor\frac{n}{\alpha}\rfloor\tau$
\put(32.0000,-6.0500){\makebox(0,0){$\lfloor\frac{n}{\alpha}\rfloor\tau$}}%
% STR 2 0 3 0
% 3 1205 910 1205 1010 5 0
% $0$
\put(12.0500,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1405 1510 1405 1610 5 0
% $0$
\put(14.0500,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1405 1710 1405 1810 5 0
% $0$
\put(14.0500,-18.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2205 910 2205 1010 5 0
% $0$
\put(22.0500,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2400 1705 2400 1805 5 0
% $0$
\put(24.0000,-18.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1405 1310 1405 1410 5 0
% $0$
\put(14.0500,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1210 1315 1210 1415 5 0
% $0$
\put(12.1000,-14.1500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3200 905 3200 1005 5 0
% $0$
\put(32.0000,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2300 1305 2300 1405 5 0
% $\cdots$
\put(23.0000,-14.0500){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 7 1400 1005 1600 1605 1600 1805 2200 1805 2000 1205 2000 1005 1400 1005
% 
\special{pn 8}%
\special{pa 1400 1006}%
\special{pa 1600 1606}%
\special{pa 1600 1806}%
\special{pa 2200 1806}%
\special{pa 2000 1206}%
\special{pa 2000 1006}%
\special{pa 1400 1006}%
\special{fp}%
% BOX 2 0 3 0
% 2 3500 1905 3300 905
% 
\special{pn 8}%
\special{pa 3500 1906}%
\special{pa 3300 1906}%
\special{pa 3300 906}%
\special{pa 3500 906}%
\special{pa 3500 1906}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2405 1000 605
% 
\special{pn 8}%
\special{pa 1000 2406}%
\special{pa 1000 606}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 606}%
\special{pa 980 672}%
\special{pa 1000 658}%
\special{pa 1020 672}%
\special{pa 1000 606}%
\special{fp}%
% DOT 0 0 3 0
% 8 1400 1005 1600 1005 1800 1005 2000 1005 2000 1205 1800 1405 1600 1605 1600 1805
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1606 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1806 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 1805
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1806 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4400 905 4400 1005 5 0
% $0$
\put(44.0000,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4200 505 4200 605 5 0
% $(\lfloor\frac{n}{\alpha}\rfloor+1)\tau$
\put(42.0000,-6.0500){\makebox(0,0){$(\lfloor\frac{n}{\alpha}\rfloor+1)\tau$}}%
% LINE 2 0 3 0
% 2 2200 745 2200 805
% 
\special{pn 8}%
\special{pa 2200 746}%
\special{pa 2200 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 745 1200 805
% 
\special{pn 8}%
\special{pa 1200 746}%
\special{pa 1200 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 755 3200 815
% 
\special{pn 8}%
\special{pa 3200 756}%
\special{pa 3200 816}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 755 4200 815
% 
\special{pn 8}%
\special{pa 4200 756}%
\special{pa 4200 816}%
\special{fp}%
% STR 2 0 3 0
% 3 1410 1115 1410 1215 5 0
% $0$
\put(14.1000,-12.1500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1210 1115 1210 1215 5 0
% $0$
\put(12.1000,-12.1500){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 1800 1805 2000 1805
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1806 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1900 1905 1900 2005 5 0
% $B_{0,-1}$
\put(19.0000,-20.0500){\makebox(0,0){$B_{0,-1}$}}%
% DOT 0 0 3 0
% 12 2400 1005 2600 1005 2800 1005 3000 1005 3000 1205 2800 1405 2600 1605 2600 1805 2800 1805 3000 1805 3200 1805 3400 1805
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1606 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1806 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2400 1005 2600 1605 2600 1805 3400 1805 3000 1205 3000 1005 2400 1005
% 
\special{pn 8}%
\special{pa 2400 1006}%
\special{pa 2600 1606}%
\special{pa 2600 1806}%
\special{pa 3400 1806}%
\special{pa 3000 1206}%
\special{pa 3000 1006}%
\special{pa 2400 1006}%
\special{fp}%
% DOT 0 0 3 0
% 12 3400 1005 3600 1005 3800 1005 4000 1005 4200 1005 4200 1205 4000 1405 3800 1605 3800 1805 4000 1805 4400 1805 4200 1805
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1006 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1206 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1406 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1606 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1806 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1806 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3400 1005 3800 1605 3800 1805 4400 1805 4200 1205 4200 1005 3400 1005
% 
\special{pn 8}%
\special{pa 3400 1006}%
\special{pa 3800 1606}%
\special{pa 3800 1806}%
\special{pa 4400 1806}%
\special{pa 4200 1206}%
\special{pa 4200 1006}%
\special{pa 3400 1006}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 1905 3000 2005 5 0
% $B_{\lfloor\frac{n}{\alpha}\rfloor-1,-1}$
\put(30.0000,-20.0500){\makebox(0,0){$B_{\lfloor\frac{n}{\alpha}\rfloor-1,-1}$}}%
% STR 2 0 3 0
% 3 4000 1905 4000 2005 5 0
% $B_{\lfloor\frac{n}{\alpha}\rfloor,-1}$
\put(40.0000,-20.0500){\makebox(0,0){$B_{\lfloor\frac{n}{\alpha}\rfloor,-1}$}}%
% STR 2 0 3 0
% 3 3600 1705 3600 1805 5 0
% $0$
\put(36.0000,-18.0500){\makebox(0,0){$0$}}%
\end{picture}%


==> tauIIpp2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 61.7000, 22.0500)(  3.3000,-23.1500)
% STR 2 0 3 0
% 3 735 1285 735 1385 5 0
% $-\tau+1$
\put(7.3500,-13.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 6330 295 6330 395 5 0
% $i$
\put(63.3000,-3.9500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 600 6500 600
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 6500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 6500 600}%
\special{pa 6434 580}%
\special{pa 6448 600}%
\special{pa 6434 620}%
\special{pa 6500 600}%
\special{fp}%
% STR 2 0 3 0
% 3 890 690 890 790 5 0
% O
\put(8.9000,-7.9000){\makebox(0,0){O}}%
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+2$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2210 310 2210 410 5 0
% $\tau$
\put(22.1000,-4.1000){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3200 300 3200 400 5 0
% $i\tau$
\put(32.0000,-4.0000){\makebox(0,0){$i\tau$}}%
% STR 2 0 3 0
% 3 1200 500 1200 600 5 0
% $0$
\put(12.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2205 505 2205 605 5 0
% $0$
\put(22.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 1305 2405 1405 5 0
% $0$
\put(24.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3200 500 3200 600 5 0
% $0$
\put(32.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2300 900 2300 1000 5 0
% $\cdots$
\put(23.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% POLYGON 2 0 3 0
% 7 1400 600 1600 1200 1600 1400 2200 1400 2000 800 2000 600 1400 600
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1600 1200}%
\special{pa 1600 1400}%
\special{pa 2200 1400}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{pa 1400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3500 1500 3300 500
% 
\special{pn 8}%
\special{pa 3500 1500}%
\special{pa 3300 1500}%
\special{pa 3300 500}%
\special{pa 3500 500}%
\special{pa 3500 1500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2000 1000 200
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 1000 254}%
\special{pa 1020 268}%
\special{pa 1000 200}%
\special{fp}%
% DOT 0 0 3 0
% 8 1400 600 1600 600 1800 600 2000 600 2000 800 1800 1000 1600 1200 1600 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4400 500 4400 600 5 0
% $0$
\put(44.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4200 300 4200 400 5 0
% $(i+1)\tau$
\put(42.0000,-4.0000){\makebox(0,0){$(i+1)\tau$}}%
% LINE 2 0 3 0
% 2 2200 545 2200 605
% 
\special{pn 8}%
\special{pa 2200 546}%
\special{pa 2200 606}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 560 3200 620
% 
\special{pn 8}%
\special{pa 3200 560}%
\special{pa 3200 620}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 550 4200 610
% 
\special{pn 8}%
\special{pa 4200 550}%
\special{pa 4200 610}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 1300 4600 1400 5 0
% $0$
\put(46.0000,-14.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 1800 1400 2000 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1900 1500 1900 1600 5 0
% $B_{0,-1}$
\put(19.0000,-16.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 6100 1700 6100 1800 5 0
% $B_{n'-\gamma',-1}$
\put(61.0000,-18.0000){\makebox(0,0){$B_{n'-\gamma',-1}$}}%
% DOT 0 0 3 0
% 12 2400 600 2600 600 2800 600 3000 600 3000 800 2800 1000 2600 1200 2600 1400 2800 1400 3000 1400 3200 1400 3400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2400 600 2600 1200 2600 1400 3400 1400 3000 800 3000 600 2400 600
% 
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{pa 3400 1400}%
\special{pa 3000 800}%
\special{pa 3000 600}%
\special{pa 2400 600}%
\special{fp}%
% DOT 0 0 3 0
% 12 3400 600 3600 600 3800 600 4000 600 4200 600 4200 800 4000 1000 3800 1200 3800 1400 4000 1400 4400 1400 4200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1400 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3400 600 3800 1200 3800 1400 4400 1400 4200 800 4200 600 3400 600
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3800 1200}%
\special{pa 3800 1400}%
\special{pa 4400 1400}%
\special{pa 4200 800}%
\special{pa 4200 600}%
\special{pa 3400 600}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 900 4400 1000 5 0
% $\cdots$
\put(44.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% DOT 0 0 3 0
% 10 5800 1400 5800 1600 6000 1200 6200 1000 6400 800 6400 600 6200 600 6000 600 5800 600 5600 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 600 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 5600 600 6400 600 6400 800 6400 1600 5800 1600 5800 1400 5600 600
% 
\special{pn 8}%
\special{pa 5600 600}%
\special{pa 6400 600}%
\special{pa 6400 800}%
\special{pa 6400 1600}%
\special{pa 5800 1600}%
\special{pa 5800 1400}%
\special{pa 5600 600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 4600 600 4800 1200 4800 1400 5400 1400 5200 800 5200 600 4600 600
% 
\special{pn 8}%
\special{pa 4600 600}%
\special{pa 4800 1200}%
\special{pa 4800 1400}%
\special{pa 5400 1400}%
\special{pa 5200 800}%
\special{pa 5200 600}%
\special{pa 4600 600}%
\special{fp}%
% DOT 0 0 3 0
% 8 4600 600 4800 600 5000 600 5200 600 5200 800 5000 1000 4800 1200 4800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5000 1400 5200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5400 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 6000 1600 6200 1600 6400 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 6000 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6400 1600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3600 1300 3600 1400 5 0
% $0$
\put(36.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 1300 5600 1400 5 0
% $0$
\put(56.0000,-14.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5400 500 5400 600 5 0
% $0$
\put(54.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1400 1300 1400 1400 5 0
% $0$
\put(14.0000,-14.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 6 1000 600 1000 400 800 400 1200 1400 1000 1400 800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 8 800 400 1000 400 1000 600 1000 600 1200 1400 1000 600 1200 1400 800 1400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1200 1400}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1200 1400}%
\special{pa 800 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 1500 4200 1600 5 0
% $B_{i,-1}$
\put(42.0000,-16.0000){\makebox(0,0){$B_{i,-1}$}}%
% CIRCLE 2 0 3 0
% 4 3400 1800 3800 1800 2800 1800 4000 1800
% 
\special{pn 8}%
\special{ar 3400 1800 400 400  6.2831853 6.2831853}%
\special{ar 3400 1800 400 400  0.0000000 3.1415927}%
% SARROW 2 0 3 1
% 2 3000 1815 3000 1800
% 
\special{pn 8}%
\special{pa 3000 1816}%
\special{pa 3000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1800}%
\special{pa 2980 1868}%
\special{pa 3000 1854}%
\special{pa 3020 1868}%
\special{pa 3000 1800}%
\special{fp}%
% SARROW 2 0 3 2
% 2 3800 1815 3800 1800
% 
\special{pn 8}%
\special{pa 3800 1816}%
\special{pa 3800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1800}%
\special{pa 3780 1868}%
\special{pa 3800 1854}%
\special{pa 3820 1868}%
\special{pa 3800 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 3400 2300 3400 2400 5 0
% symmetry
\put(34.0000,-24.0000){\makebox(0,0){symmetry}}%
\end{picture}%


==> tauIIppad.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.7500, 19.0000)(  3.3000,-20.0000)
% STR 2 0 3 0
% 3 735 1285 735 1385 5 0
% $-\tau+1$
\put(7.3500,-13.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 105 1205 205 5 0
% $0$
\put(12.0500,-2.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5525 85 5525 185 5 0
% $i$
\put(55.2500,-1.8500){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 400 5720 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 5720 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5720 400}%
\special{pa 5654 380}%
\special{pa 5668 400}%
\special{pa 5654 420}%
\special{pa 5720 400}%
\special{fp}%
% STR 2 0 3 0
% 3 890 490 890 590 5 0
% $0$
\put(8.9000,-5.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+2$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2205 105 2205 205 5 0
% $\tau$
\put(22.0500,-2.0500){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3505 105 3505 205 5 0
% $(\lfloor\frac{n}{\alpha}\rfloor-1)\tau$
\put(35.0500,-2.0500){\makebox(0,0){$(\lfloor\frac{n}{\alpha}\rfloor-1)\tau$}}%
% STR 2 0 3 0
% 3 1405 505 1405 605 5 0
% $0$
\put(14.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1105 1605 1205 5 0
% $0$
\put(16.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 1305 1605 1405 5 0
% $0$
\put(16.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 505 2405 605 5 0
% $0$
\put(24.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 705 2405 805 5 0
% $0$
\put(24.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2405 905 2405 1005 5 0
% $0$
\put(24.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1305 2605 1405 5 0
% $0$
\put(26.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2605 1105 2605 1205 5 0
% $0$
\put(26.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1605 905 1605 1005 5 0
% $0$
\put(16.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 910 1410 1010 5 0
% $0$
\put(14.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 500 3700 600 5 0
% $0$
\put(37.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 700 3700 800 5 0
% $0$
\put(37.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3700 900 3700 1000 5 0
% $0$
\put(37.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1100 3900 1200 5 0
% $0$
\put(39.0000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 1300 3900 1400 5 0
% $0$
\put(39.0000,-14.0000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 4 4505 600 4305 600 4105 600 3905 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4506 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4306 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4106 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3906 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5300 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5300 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3500 900 3500 1000 5 0
% $\cdots$
\put(35.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 4700 500 4700 600 5 0
% $0$
\put(47.0000,-6.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4700 700 4700 800 5 0
% $0$
\put(47.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5105 900 5105 1000 5 0
% $0$
\put(51.0500,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5105 1100 5105 1200 5 0
% $0$
\put(51.0500,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5105 1300 5105 1400 5 0
% $0$
\put(51.0500,-14.0000){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 8 2600 600 2600 600 2800 1200 2800 1400 3400 1400 3200 800 3200 600 2600 600
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 2600 600}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 3400 1400}%
\special{pa 3200 800}%
\special{pa 3200 600}%
\special{pa 2600 600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 1600 600 1800 1200 1800 1400 2400 1400 2200 800 2200 600 1600 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 2400 1400}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{pa 1600 600}%
\special{fp}%
% POLYGON 2 0 3 0
% 7 3905 600 4105 1200 4105 1400 4905 1400 4505 800 4505 600 3905 600
% 
\special{pn 8}%
\special{pa 3906 600}%
\special{pa 4106 1200}%
\special{pa 4106 1400}%
\special{pa 4906 1400}%
\special{pa 4506 800}%
\special{pa 4506 600}%
\special{pa 3906 600}%
\special{fp}%
% DOT 0 0 3 0
% 12 5305 1400 5305 1200 5505 1000 5705 800 5705 600 5505 600 5305 600 5105 600 4905 600 5505 1400 5705 1400 5905 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5306 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5306 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5506 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5706 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5706 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5506 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5306 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5106 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4906 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5506 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5706 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5906 1400 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 5005 1500 4805 500
% 
\special{pn 8}%
\special{pa 5006 1500}%
\special{pa 4806 1500}%
\special{pa 4806 500}%
\special{pa 5006 500}%
\special{pa 5006 1500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2000 1000 200
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 1000 254}%
\special{pa 1020 268}%
\special{pa 1000 200}%
\special{fp}%
% DOT 0 0 3 0
% 8 4100 1400 4100 1200 4300 1000 4500 800 4300 1400 4500 1400 4700 1400 4900 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4100 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 11 2600 600 2800 600 3000 600 3200 600 3200 800 3000 1000 2800 1200 2800 1400 3000 1400 3200 1400 3400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 1600 600 1800 600 2000 600 2200 600 2200 800 2000 1000 1800 1200 1800 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2400 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3900 900 3900 1000 5 0
% $0$
\put(39.0000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 900 4910 1000 5 0
% $0$
\put(49.1000,-10.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 1100 4910 1200 5 0
% $0$
\put(49.1000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4910 700 4910 800 5 0
% $0$
\put(49.1000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 910 2610 1010 5 0
% $0$
\put(26.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4505 105 4505 205 5 0
% $\lfloor\frac{n}{\alpha}\rfloor\tau$
\put(45.0500,-2.0500){\makebox(0,0){$\lfloor\frac{n}{\alpha}\rfloor\tau$}}%
% LINE 2 0 3 0
% 2 2200 340 2200 400
% 
\special{pn 8}%
\special{pa 2200 340}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 340 1200 400
% 
\special{pn 8}%
\special{pa 1200 340}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 340 3500 400
% 
\special{pn 8}%
\special{pa 3500 340}%
\special{pa 3500 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 340 4500 400
% 
\special{pn 8}%
\special{pa 4500 340}%
\special{pa 4500 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1610 710 1610 810 5 0
% $0$
\put(16.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 710 1410 810 5 0
% $0$
\put(14.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3900 700 3900 800 5 0
% $0$
\put(39.0000,-8.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2610 710 2610 810 5 0
% $0$
\put(26.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2410 1110 2410 1210 5 0
% $0$
\put(24.1000,-12.1000){\makebox(0,0){$0$}}%
% DOT 0 0 3 0
% 2 2000 1400 2200 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 1400 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 1100 2100 1200 5 0
% $B_{0,-1}$
\put(21.0000,-12.0000){\makebox(0,0){$B_{0,-1}$}}%
% STR 2 0 3 0
% 3 3100 1100 3100 1200 5 0
% $B_{1,-1}$
\put(31.0000,-12.0000){\makebox(0,0){$B_{1,-1}$}}%
% STR 2 0 3 0
% 3 4500 1100 4500 1200 5 0
% $B_{\lfloor\frac{n}{\alpha}\rfloor-1,-1}$
\put(45.0000,-12.0000){\makebox(0,0){$B_{\lfloor\frac{n}{\alpha}\rfloor-1,-1}$}}%
% STR 2 0 3 0
% 3 5600 1100 5600 1200 5 0
% $B_{\lfloor\frac{n}{\alpha}\rfloor,-1}$
\put(56.0000,-12.0000){\makebox(0,0){$B_{\lfloor\frac{n}{\alpha}\rfloor,-1}$}}%
% LINE 2 0 3 0
% 8 5500 600 4900 600 4900 600 5300 1200 5300 1200 5300 1400 5700 1400 5700 1400
% 
\special{pn 8}%
\special{pa 5500 600}%
\special{pa 4900 600}%
\special{fp}%
\special{pa 4900 600}%
\special{pa 5300 1200}%
\special{fp}%
\special{pa 5300 1200}%
\special{pa 5300 1400}%
\special{fp}%
\special{pa 5700 1400}%
\special{pa 5700 1400}%
\special{fp}%
% LINE 2 2 3 0
% 2 5700 1400 5900 1400
% 
\special{pn 8}%
\special{pa 5700 1400}%
\special{pa 5900 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5300 1400 5700 1400
% 
\special{pn 8}%
\special{pa 5300 1400}%
\special{pa 5700 1400}%
\special{fp}%
% LINE 2 2 3 0
% 2 5500 600 5700 600
% 
\special{pn 8}%
\special{pa 5500 600}%
\special{pa 5700 600}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 7 1000 1400 1200 1400 1400 1400 1200 600 1000 800 1200 400 1000 400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 6 1000 1400 1400 1400 1400 1400 1200 600 1200 600 1200 400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 400}%
\special{fp}%
\end{picture}%


==> tauIIppext.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.0000, 20.1500)(  3.3000,-21.2000)
% STR 2 0 3 0
% 3 735 1085 735 1185 5 0
% $-\tau+1$
\put(7.3500,-11.8500){\makebox(0,0){$-\tau+1$}}%
% STR 2 0 3 0
% 3 1205 105 1205 205 5 0
% $0$
\put(12.0500,-2.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 850 95 850 195 5 0
% $j$
\put(8.5000,-1.9500){\makebox(0,0){$j$}}%
% STR 2 0 3 0
% 3 5130 90 5130 190 5 0
% $i$
\put(51.3000,-1.9000){\makebox(0,0){$i$}}%
% VECTOR 2 0 3 0
% 2 800 400 5230 400
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 5230 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5230 400}%
\special{pa 5164 380}%
\special{pa 5178 400}%
\special{pa 5164 420}%
\special{pa 5230 400}%
\special{fp}%
% STR 2 0 3 0
% 3 890 490 890 590 5 0
% $0$
\put(8.9000,-5.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 735 885 735 985 5 0
% $-\tau+2$
\put(7.3500,-9.8500){\makebox(0,0){$-\tau+2$}}%
% STR 2 0 3 0
% 3 2010 110 2010 210 5 0
% $\tau$
\put(20.1000,-2.1000){\makebox(0,0){$\tau$}}%
% STR 2 0 3 0
% 3 3110 110 3110 210 5 0
% $m\tau$
\put(31.1000,-2.1000){\makebox(0,0){$m\tau$}}%
% STR 2 0 3 0
% 3 1205 505 1205 605 5 0
% $0$
\put(12.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1405 1105 1405 1205 5 0
% $0$
\put(14.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1405 1305 1405 1405 5 0
% $0$
\put(14.0500,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2005 505 2005 605 5 0
% $0$
\put(20.0500,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2005 705 2005 805 5 0
% $0$
\put(20.0500,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2210 1310 2210 1410 5 0
% $0$
\put(22.1000,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2205 1105 2205 1205 5 0
% $0$
\put(22.0500,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1405 905 1405 1005 5 0
% $0$
\put(14.0500,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1210 910 1210 1010 5 0
% $0$
\put(12.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3100 505 3100 605 5 0
% $0$
\put(31.0000,-6.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3100 705 3100 805 5 0
% $0$
\put(31.0000,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3300 1105 3300 1205 5 0
% $0$
\put(33.0000,-12.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3300 1305 3300 1405 5 0
% $0$
\put(33.0000,-14.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2800 800 2800 900 5 0
% $\cdots$
\put(28.0000,-9.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 3300 905 3300 1005 5 0
% $0$
\put(33.0000,-10.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2210 910 2210 1010 5 0
% $0$
\put(22.1000,-10.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3910 110 3910 210 5 0
% $(m+1)\tau$
\put(39.1000,-2.1000){\makebox(0,0){$(m+1)\tau$}}%
% LINE 2 0 3 0
% 2 2000 340 2000 400
% 
\special{pn 8}%
\special{pa 2000 340}%
\special{pa 2000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 340 1200 400
% 
\special{pn 8}%
\special{pa 1200 340}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3100 340 3100 400
% 
\special{pn 8}%
\special{pa 3100 340}%
\special{pa 3100 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3900 340 3900 400
% 
\special{pn 8}%
\special{pa 3900 340}%
\special{pa 3900 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1410 710 1410 810 5 0
% $0$
\put(14.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1210 710 1210 810 5 0
% $0$
\put(12.1000,-8.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3300 705 3300 805 5 0
% $0$
\put(33.0000,-8.0500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2210 710 2210 810 5 0
% $0$
\put(22.1000,-8.1000){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0
% 2 1000 2120 1000 160
% 
\special{pn 8}%
\special{pa 1000 2120}%
\special{pa 1000 160}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 160}%
\special{pa 980 228}%
\special{pa 1000 214}%
\special{pa 1020 228}%
\special{pa 1000 160}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 1905 3100 2005 5 0
% $\cdots$
\put(31.0000,-20.0500){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 2210 1510 2210 1610 5 0
% $0$
\put(22.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2210 1710 2210 1810 5 0
% $0$
\put(22.1000,-18.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2210 1910 2210 2010 5 0
% $0$
\put(22.1000,-20.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1910 1410 2010 5 0
% $0$
\put(14.1000,-20.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1710 1410 1810 5 0
% $0$
\put(14.1000,-18.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1410 1510 1410 1610 5 0
% $0$
\put(14.1000,-16.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3310 1515 3310 1615 5 0
% $0$
\put(33.1000,-16.1500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3310 1715 3310 1815 5 0
% $0$
\put(33.1000,-18.1500){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3310 1915 3310 2015 5 0
% $0$
\put(33.1000,-20.1500){\makebox(0,0){$0$}}%
% POLYGON 2 0 3 0
% 7 1400 600 1600 1000 1600 1200 2000 1200 1800 800 1800 600 1400 600
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1600 1000}%
\special{pa 1600 1200}%
\special{pa 2000 1200}%
\special{pa 1800 800}%
\special{pa 1800 600}%
\special{pa 1400 600}%
\special{fp}%
% DOT 0 0 3 0
% 8 1400 600 1600 600 1800 600 1800 800 1600 1000 1600 1200 1800 1200 2000 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 2200 600 2400 1000 2400 1200 2800 1200 2600 800 2600 600 2200 600
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2400 1000}%
\special{pa 2400 1200}%
\special{pa 2800 1200}%
\special{pa 2600 800}%
\special{pa 2600 600}%
\special{pa 2200 600}%
\special{fp}%
% DOT 0 0 3 0
% 8 2200 600 2400 600 2600 600 2600 800 2400 1000 2400 1200 2600 1200 2800 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 2000 1400 1800 1600 1600 1800 1600 2000 1800 2000 2000 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 1600 1200 1600 2000 2000 2000 2000 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1600 2000}%
\special{pa 2000 2000}%
\special{pa 2000 1200}%
\special{pa 1600 1200}%
\special{fp}%
% DOT 0 0 3 0
% 6 2800 1400 2600 1600 2400 1800 2400 2000 2600 2000 2800 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 2400 1200 2400 2000 2800 2000 2800 1200 2400 1200
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{pa 2800 1200}%
\special{pa 2400 1200}%
\special{fp}%
% DOT 0 0 3 0
% 8 3300 600 3500 600 3700 600 3700 800 3500 1000 3500 1200 3700 1200 3900 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3300 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3900 1200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 7 3900 1200 3500 1200 3500 1000 3300 600 3700 600 3700 800 3900 1200
% 
\special{pn 8}%
\special{pa 3900 1200}%
\special{pa 3500 1200}%
\special{pa 3500 1000}%
\special{pa 3300 600}%
\special{pa 3700 600}%
\special{pa 3700 800}%
\special{pa 3900 1200}%
\special{fp}%
% DOT 0 0 3 0
% 8 4100 600 4300 600 4500 600 4500 800 4300 1000 4300 1200 4500 1200 4700 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4100 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4300 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 1200 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 4100 2000 3500 2000 3500 1200 3900 1200 3900 1400 4100 2000
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 3500 2000}%
\special{pa 3500 1200}%
\special{pa 3900 1200}%
\special{pa 3900 1400}%
\special{pa 4100 2000}%
\special{fp}%
% DOT 0 0 3 0
% 5 4500 2000 4500 1800 4700 1600 4900 1400 4900 1200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4500 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 1200 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 4700 2000 4900 2000 4900 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4700 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 2000 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 4500 2000 4900 2000
% 
\special{pn 8}%
\special{pa 4500 2000}%
\special{pa 4900 2000}%
\special{fp}%
% LINE 2 0 3 0
% 6 4500 1800 4500 2000 4500 1800 4300 1200 4700 1200 4900 1200
% 
\special{pn 8}%
\special{pa 4500 1800}%
\special{pa 4500 2000}%
\special{fp}%
\special{pa 4500 1800}%
\special{pa 4300 1200}%
\special{fp}%
\special{pa 4700 1200}%
\special{pa 4900 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 2000 5100 2000
% 
\special{pn 8}%
\special{pa 4900 2000}%
\special{pa 5100 2000}%
\special{fp}%
% DOT 0 0 3 0
% 8 3900 1400 3700 1600 3500 1800 3500 2000 3700 2000 3900 2000 4100 2000 3900 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3900 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3500 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3900 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3900 1400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 14 4100 600 4300 1000 4300 1000 4300 1200 4100 600 4500 600 4500 600 4500 800 4500 800 4900 1200 4900 1200 4900 1400 4900 1400 5100 2000
% 
\special{pn 8}%
\special{pa 4100 600}%
\special{pa 4300 1000}%
\special{fp}%
\special{pa 4300 1000}%
\special{pa 4300 1200}%
\special{fp}%
\special{pa 4100 600}%
\special{pa 4500 600}%
\special{fp}%
\special{pa 4500 600}%
\special{pa 4500 800}%
\special{fp}%
\special{pa 4500 800}%
\special{pa 4900 1200}%
\special{fp}%
\special{pa 4900 1200}%
\special{pa 4900 1400}%
\special{fp}%
\special{pa 4900 1400}%
\special{pa 5100 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4700 1200 4300 1200
% 
\special{pn 8}%
\special{pa 4700 1200}%
\special{pa 4300 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 4000 500 4200 2100
% 
\special{pn 8}%
\special{pa 4000 500}%
\special{pa 4200 500}%
\special{pa 4200 2100}%
\special{pa 4000 2100}%
\special{pa 4000 500}%
\special{fp}%
% STR 2 0 3 0
% 3 4310 1720 4310 1820 5 0
% $0$
\put(43.1000,-18.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4310 1920 4310 2020 5 0
% $0$
\put(43.1000,-20.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4310 1520 4310 1620 5 0
% $0$
\put(43.1000,-16.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4110 1520 4110 1620 5 0
% $0$
\put(41.1000,-16.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4110 1720 4110 1820 5 0
% $0$
\put(41.1000,-18.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4110 1320 4110 1420 5 0
% $0$
\put(41.1000,-14.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4110 1120 4110 1220 5 0
% $0$
\put(41.1000,-12.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4110 920 4110 1020 5 0
% $0$
\put(41.1000,-10.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4110 720 4110 820 5 0
% $0$
\put(41.1000,-8.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3910 720 3910 820 5 0
% $0$
\put(39.1000,-8.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3910 520 3910 620 5 0
% $0$
\put(39.1000,-6.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3910 920 3910 1020 5 0
% $0$
\put(39.1000,-10.2000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4310 1320 4310 1420 5 0
% $0$
\put(43.1000,-14.2000){\makebox(0,0){$0$}}%
\end{picture}%

